Revisiting kinetic electrostatic electron non-linear (KEEN) waves in the presence of dynamical ions

We revisit the kinetic electrostatic electron nonlinear (KEEN) waves studied by Afeyan et. al in 2014 using a hybrid flow-mapping strategy that combines the characteristic mapping method (CMM) with numerical flow iteration (NuFi). The study extends the classical setup to dynamical ions, comparing their impact on the long-time KEEN dynamics with the static-ion case. To this end, we extend the CMM-NuFI framework with a multi-map strategy, assigning one map to the ion and one to the electron characteristic flow. The resulting problem exhibits a wide separation of spatial and temporal scales, driven by the fine structures generated by the ponderomotive force and by the large ion-to-electron mass ratio, which renders it computationally prohibitive for conventional grid-based methods. Our multi-map CMM-NuFI method efficiently resolves these disparate scales, enabling long-time simulations of KEEN dynamics with fully dynamical ions.

==> figures/harmonics/plot_with_ions.tex <==
\definecolor{mplcolor0}{rgb}{0.121570,0.466670,0.705880}
\definecolor{mplcolor1}{rgb}{1.000000,0.498040,0.054900}
\definecolor{mplcolor2}{rgb}{0.172550,0.627450,0.172550}
\definecolor{mplcolor3}{rgb}{0.839220,0.152940,0.156860}
\definecolor{mplcolor4}{rgb}{0.580390,0.403920,0.741180}
\pgfplotsset{
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]#1 plot coordinates {(0cm,0cm) (0.3cm,0cm)};
  }
}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xlabel={$t$ $[w_{p,e}^{-1}]$},
  ylabel={$|\rho_k|$},
  xmin=0, xmax=1000,
  ymin=0, ymax=0.007,
  legend columns=3,
  legend style={at={(0.97,0.97)}, anchor=north east, column sep=0.05cm, font=\scriptsize, inner sep=1pt, /tikz/every even column/.append style={column sep=0.05cm}},
]
\addplot [color=mplcolor0, mark=none, line width=1pt, forget plot]
  coordinates {(0,3.42693e-06) (0.5,3.45382e-06) (1,3.53437e-06) (1.5,3.66825e-06) (2,3.85494e-06) (2.5,4.09379e-06) (3,4.38411e-06) (3.5,4.72513e-06) (4,5.1161e-06) (4.5,5.55627e-06) (5,6.04494e-06) (5.5,6.58148e-06) (6,7.16544e-06) (6.5,7.79655e-06) (7,8.47478e-06) (7.5,9.20038e-06) (8,9.97387e-06) (8.5,1.0796e-05) (9,1.16677e-05) (9.5,1.25902e-05) (10,1.35648e-05) (10.5,1.45932e-05) (11,1.56772e-05) (11.5,1.6819e-05) (12,1.80209e-05) (12.5,1.92855e-05) (13,2.06157e-05) (13.5,2.20143e-05) (14,2.34846e-05) (14.5,2.50298e-05) (15,2.66536e-05) (15.5,2.83598e-05) (16,3.01525e-05) (16.5,3.2036e-05) (17,3.40147e-05) (17.5,3.60934e-05) (18,3.82769e-05) (18.5,4.05706e-05) (19,4.29797e-05) (19.5,4.55101e-05) (20,4.81677e-05) (20.5,5.09588e-05) (21,5.389e-05) (21.5,5.69681e-05) (22,6.02003e-05) (22.5,6.35942e-05) (23,6.71576e-05) (23.5,7.08987e-05) (24,7.48261e-05) (24.5,7.89489e-05) (25,8.32763e-05) (25.5,8.78183e-05) (26,9.25849e-05) (26.5,9.75869e-05) (27,0.000102835) (27.5,0.000108342) (28,0.000114119) (28.5,0.000120179) (29,0.000126535) (29.5,0.000133201) (30,0.000140191) (30.5,0.000147521) (31,0.000155204) (31.5,0.000163259) (32,0.0001717) (32.5,0.000180546) (33,0.000189815) (33.5,0.000199525) (34,0.000209695) (34.5,0.000220345) (35,0.000231496) (35.5,0.000243169) (36,0.000255387) (36.5,0.000268171) (37,0.000281545) (37.5,0.000295534) (38,0.000310162) (38.5,0.000325454) (39,0.000341436) (39.5,0.000358136) (40,0.00037558) (40.5,0.000393796) (41,0.000412812) (41.5,0.000432658) (42,0.000453362) (42.5,0.000474955) (43,0.000497466) (43.5,0.000520926) (44,0.000545365) (44.5,0.000570815) (45,0.000597305) (45.5,0.000624867) (46,0.000653532) (46.5,0.000683329) (47,0.000714288) (47.5,0.000746441) (48,0.000779814) (48.5,0.000814437) (49,0.000850336) (49.5,0.000887539) (50,0.00092607) (50.5,0.000965952) (51,0.00100721) (51.5,0.00104986) (52,0.00109392) (52.5,0.00113942) (53,0.00118636) (53.5,0.00123475) (54,0.00128461) (54.5,0.00133594) (55,0.00138875) (55.5,0.00144303) (56,0.00149878) (56.5,0.001556) (57,0.00161468) (57.5,0.00167481) (58,0.00173636) (58.5,0.00179931) (59,0.00186365) (59.5,0.00192934) (60,0.00199634) (60.5,0.00206463) (61,0.00213416) (61.5,0.00220488) (62,0.00227675) (62.5,0.00234971) (63,0.0024237) (63.5,0.00249867) (64,0.00257455) (64.5,0.00265127) (65,0.00272876) (65.5,0.00280695) (66,0.00288577) (66.5,0.00296512) (67,0.00304494) (67.5,0.00312513) (68,0.00320562) (68.5,0.00328632) (69,0.00336714) (69.5,0.003448) (70,0.00352881) (70.5,0.00360948) (71,0.00368993) (71.5,0.00377006) (72,0.00384981) (72.5,0.00392908) (73,0.00400779) (73.5,0.00408587) (74,0.00416324) (74.5,0.00423983) (75,0.00431556) (75.5,0.00439037) (76,0.0044642) (76.5,0.00453698) (77,0.00460866) (77.5,0.00467919) (78,0.00474851) (78.5,0.00481659) (79,0.00488338) (79.5,0.00494885) (80,0.00501295) (80.5,0.00507568) (81,0.00513699) (81.5,0.00519687) (82,0.00525531) (82.5,0.00531229) (83,0.0053678) (83.5,0.00542183) (84,0.00547439) (84.5,0.00552547) (85,0.00557508) (85.5,0.00562322) (86,0.00566991) (86.5,0.00571516) (87,0.00575897) (87.5,0.00580138) (88,0.00584239) (88.5,0.00588204) (89,0.00592033) (89.5,0.00595729) (90,0.00599296) (90.5,0.00602735) (91,0.00606049) (91.5,0.00609242) (92,0.00612316) (92.5,0.00615273) (93,0.00618118) (93.5,0.00620853) (94,0.00623481) (94.5,0.00626005) (95,0.00628428) (95.5,0.00630754) (96,0.00632985) (96.5,0.00635124) (97,0.00637175) (97.5,0.0063914) (98,0.00641023) (98.5,0.00642826) (99,0.00644551) (99.5,0.00646203) (100,0.00647783) (100.5,0.00649294) (101,0.00650739) (101.5,0.0065212) (102,0.0065344) (102.5,0.00654701) (103,0.00655906) (103.5,0.00657056) (104,0.00658154) (104.5,0.00659202) (105,0.00660202) (105.5,0.00661157) (106,0.00662067) (106.5,0.00662934) (107,0.00663762) (107.5,0.00664551) (108,0.00665302) (108.5,0.00666018) (109,0.00666701) (109.5,0.0066735) (110,0.00667969) (110.5,0.00668558) (111,0.00669118) (111.5,0.00669651) (112,0.00670158) (112.5,0.00670641) (113,0.00671099) (113.5,0.00671535) (114,0.00671949) (114.5,0.00672342) (115,0.00672715) (115.5,0.00673069) (116,0.00673405) (116.5,0.00673724) (117,0.00674025) (117.5,0.00674311) (118,0.00674582) (118.5,0.00674838) (119,0.0067508) (119.5,0.00675308) (120,0.00675523) (120.5,0.00675726) (121,0.00675918) (121.5,0.00676097) (122,0.00676266) (122.5,0.00676424) (123,0.00676572) (123.5,0.00676709) (124,0.00676838) (124.5,0.00676957) (125,0.00677067) (125.5,0.00677169) (126,0.00677262) (126.5,0.00677347) (127,0.00677423) (127.5,0.00677493) (128,0.00677554) (128.5,0.00677608) (129,0.00677655) (129.5,0.00677695) (130,0.00677727) (130.5,0.00677753) (131,0.00677771) (131.5,0.00677783) (132,0.00677788) (132.5,0.00677786) (133,0.00677778) (133.5,0.00677762) (134,0.0067774) (134.5,0.00677711) (135,0.00677675) (135.5,0.00677632) (136,0.00677582) (136.5,0.00677525) (137,0.00677461) (137.5,0.00677389) (138,0.0067731) (138.5,0.00677224) (139,0.00677129) (139.5,0.00677027) (140,0.00676916) (140.5,0.00676797) (141,0.0067667) (141.5,0.00676534) (142,0.00676388) (142.5,0.00676234) (143,0.00676069) (143.5,0.00675895) (144,0.00675711) (144.5,0.00675516) (145,0.0067531) (145.5,0.00675093) (146,0.00674865) (146.5,0.00674624) (147,0.00674371) (147.5,0.00674105) (148,0.00673826) (148.5,0.00673534) (149,0.00673227) (149.5,0.00672905) (150,0.00672569) (150.5,0.00672216) (151,0.00671848) (151.5,0.00671462) (152,0.00671059) (152.5,0.00670639) (153,0.006702) (153.5,0.00669741) (154,0.00669263) (154.5,0.00668764) (155,0.00668244) (155.5,0.00667703) (156,0.00667139) (156.5,0.00666551) (157,0.0066594) (157.5,0.00665304) (158,0.00664643) (158.5,0.00663956) (159,0.00663242) (159.5,0.006625) (160,0.0066173) (160.5,0.00660932) (161,0.00660104) (161.5,0.00659245) (162,0.00658356) (162.5,0.00657436) (163,0.00656483) (163.5,0.00655499) (164,0.00654481) (164.5,0.0065343) (165,0.00652346) (165.5,0.00651228) (166,0.00650076) (166.5,0.0064889) (167,0.0064767) (167.5,0.00646416) (168,0.00645128) (168.5,0.00643806) (169,0.0064245) (169.5,0.00641061) (170,0.0063964) (170.5,0.00638187) (171,0.00636701) (171.5,0.00635185) (172,0.00633638) (172.5,0.00632062) (173,0.00630456) (173.5,0.00628823) (174,0.00627162) (174.5,0.00625474) (175,0.0062376) (175.5,0.00622022) (176,0.00620259) (176.5,0.00618473) (177,0.00616665) (177.5,0.00614835) (178,0.00612984) (178.5,0.00611113) (179,0.00609223) (179.5,0.00607314) (180,0.00605388) (180.5,0.00603444) (181,0.00601484) (181.5,0.00599508) (182,0.00597517) (182.5,0.00595511) (183,0.0059349) (183.5,0.00591455) (184,0.00589407) (184.5,0.00587344) (185,0.00585268) (185.5,0.00583179) (186,0.00581076) (186.5,0.00578959) (187,0.00576829) (187.5,0.00574685) (188,0.00572526) (188.5,0.00570353) (189,0.00568165) (189.5,0.00565961) (190,0.00563742) (190.5,0.00561505) (191,0.00559252) (191.5,0.0055698) (192,0.0055469) (192.5,0.0055238) (193,0.00550049) (193.5,0.00547697) (194,0.00545322) (194.5,0.00542923) (195,0.005405) (195.5,0.00538051) (196,0.00535574) (196.5,0.0053307) (197,0.00530537) (197.5,0.00527973) (198,0.00525378) (198.5,0.00522751) (199,0.00520091) (199.5,0.00517397)};
\addplot [color=mplcolor0, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00514668) (200.5,0.00511904) (201,0.00509105) (201.5,0.00506269) (202,0.00503397) (202.5,0.00500489) (203,0.00497544) (203.5,0.00494562) (204,0.00491545) (204.5,0.00488492) (205,0.00485404) (205.5,0.00482282) (206,0.00479127) (206.5,0.0047594) (207,0.00472722) (207.5,0.00469476) (208,0.00466202) (208.5,0.00462902) (209,0.00459579) (209.5,0.00456235) (210,0.00452872) (210.5,0.00449493) (211,0.004461) (211.5,0.00442697) (212,0.00439285) (212.5,0.00435869) (213,0.0043245) (213.5,0.00429033) (214,0.0042562) (214.5,0.00422215) (215,0.0041882) (215.5,0.0041544) (216,0.00412077) (216.5,0.00408735) (217,0.00405417) (217.5,0.00402126) (218,0.00398866) (218.5,0.0039564) (219,0.00392452) (219.5,0.00389304) (220,0.003862) (220.5,0.00383143) (221,0.00380137) (221.5,0.00377185) (222,0.00374289) (222.5,0.00371454) (223,0.00368682) (223.5,0.00365976) (224,0.00363338) (224.5,0.00360773) (225,0.00358283) (225.5,0.00355869) (226,0.00353535) (226.5,0.00351283) (227,0.00349116) (227.5,0.00347034) (228,0.0034504) (228.5,0.00343136) (229,0.00341323) (229.5,0.00339601) (230,0.00337973) (230.5,0.00336439) (231,0.00335) (231.5,0.00333655) (232,0.00332406) (232.5,0.00331251) (233,0.00330192) (233.5,0.00329226) (234,0.00328354) (234.5,0.00327573) (235,0.00326884) (235.5,0.00326284) (236,0.00325772) (236.5,0.00325346) (237,0.00325003) (237.5,0.00324742) (238,0.00324559) (238.5,0.00324453) (239,0.0032442) (239.5,0.00324459) (240,0.00324565) (240.5,0.00324737) (241,0.00324971) (241.5,0.00325264) (242,0.00325613) (242.5,0.00326016) (243,0.00326469) (243.5,0.00326969) (244,0.00327515) (244.5,0.00328102) (245,0.00328728) (245.5,0.00329391) (246,0.00330088) (246.5,0.00330817) (247,0.00331576) (247.5,0.00332363) (248,0.00333177) (248.5,0.00334015) (249,0.00334877) (249.5,0.00335761) (250,0.00336667) (250.5,0.00337594) (251,0.00338542) (251.5,0.0033951) (252,0.00340498) (252.5,0.00341507) (253,0.00342536) (253.5,0.00343586) (254,0.00344657) (254.5,0.00345751) (255,0.00346866) (255.5,0.00348005) (256,0.00349167) (256.5,0.00350354) (257,0.00351565) (257.5,0.00352802) (258,0.00354065) (258.5,0.00355354) (259,0.0035667) (259.5,0.00358012) (260,0.0035938) (260.5,0.00360774) (261,0.00362193) (261.5,0.00363637) (262,0.00365106) (262.5,0.00366597) (263,0.00368109) (263.5,0.00369642) (264,0.00371193) (264.5,0.00372761) (265,0.00374343) (265.5,0.00375938) (266,0.00377542) (266.5,0.00379154) (267,0.00380771) (267.5,0.00382389) (268,0.00384006) (268.5,0.00385618) (269,0.00387223) (269.5,0.00388816) (270,0.00390395) (270.5,0.00391955) (271,0.00393495) (271.5,0.00395009) (272,0.00396494) (272.5,0.00397946) (273,0.00399362) (273.5,0.00400739) (274,0.00402072) (274.5,0.00403357) (275,0.00404592) (275.5,0.00405771) (276,0.00406892) (276.5,0.00407951) (277,0.00408943) (277.5,0.00409865) (278,0.00410714) (278.5,0.00411485) (279,0.00412176) (279.5,0.00412783) (280,0.00413303) (280.5,0.00413731) (281,0.00414066) (281.5,0.00414303) (282,0.00414441) (282.5,0.00414475) (283,0.00414404) (283.5,0.00414225) (284,0.00413935) (284.5,0.00413532) (285,0.00413013) (285.5,0.00412377) (286,0.0041162) (286.5,0.00410742) (287,0.0040974) (287.5,0.00408613) (288,0.00407358) (288.5,0.00405974) (289,0.0040446) (289.5,0.00402815) (290,0.00401036) (290.5,0.00399124) (291,0.00397077) (291.5,0.00394895) (292,0.00392576) (292.5,0.00390121) (293,0.0038753) (293.5,0.00384802) (294,0.00381938) (294.5,0.00378939) (295,0.00375805) (295.5,0.00372538) (296,0.0036914) (296.5,0.00365612) (297,0.00361958) (297.5,0.0035818) (298,0.00354282) (298.5,0.00350268) (299,0.00346141) (299.5,0.00341906) (300,0.0033757) (300.5,0.00333138) (301,0.00328616) (301.5,0.00324011) (302,0.00319331) (302.5,0.00314583) (303,0.00309776) (303.5,0.00304918) (304,0.0030002) (304.5,0.0029509) (305,0.00290138) (305.5,0.00285176) (306,0.00280213) (306.5,0.00275261) (307,0.00270331) (307.5,0.00265434) (308,0.0026058) (308.5,0.00255783) (309,0.00251051) (309.5,0.00246399) (310,0.00241834) (310.5,0.0023737) (311,0.00233015) (311.5,0.00228781) (312,0.00224675) (312.5,0.00220708) (313,0.00216887) (313.5,0.00213221) (314,0.00209715) (314.5,0.00206377) (315,0.00203211) (315.5,0.00200222) (316,0.00197413) (316.5,0.00194787) (317,0.00192345) (317.5,0.00190089) (318,0.00188017) (318.5,0.00186129) (319,0.00184423) (319.5,0.00182894) (320,0.00181541) (320.5,0.00180358) (321,0.0017934) (321.5,0.0017848) (322,0.00177773) (322.5,0.00177211) (323,0.00176787) (323.5,0.00176494) (324,0.00176322) (324.5,0.00176265) (325,0.00176314) (325.5,0.0017646) (326,0.00176695) (326.5,0.00177011) (327,0.001774) (327.5,0.00177855) (328,0.00178367) (328.5,0.00178931) (329,0.00179538) (329.5,0.00180182) (330,0.00180857) (330.5,0.00181558) (331,0.00182278) (331.5,0.00183014) (332,0.00183759) (332.5,0.00184511) (333,0.00185266) (333.5,0.00186019) (334,0.00186768) (334.5,0.00187509) (335,0.00188242) (335.5,0.00188962) (336,0.00189669) (336.5,0.0019036) (337,0.00191034) (337.5,0.0019169) (338,0.00192325) (338.5,0.0019294) (339,0.00193532) (339.5,0.00194102) (340,0.00194649) (340.5,0.00195171) (341,0.00195669) (341.5,0.00196141) (342,0.00196588) (342.5,0.00197008) (343,0.00197403) (343.5,0.0019777) (344,0.0019811) (344.5,0.00198424) (345,0.0019871) (345.5,0.00198968) (346,0.00199199) (346.5,0.00199401) (347,0.00199576) (347.5,0.00199723) (348,0.00199842) (348.5,0.00199934) (349,0.00199998) (349.5,0.00200036) (350,0.00200046) (350.5,0.0020003) (351,0.00199989) (351.5,0.00199921) (352,0.00199829) (352.5,0.00199712) (353,0.00199571) (353.5,0.00199408) (354,0.00199222) (354.5,0.00199015) (355,0.00198788) (355.5,0.00198542) (356,0.00198277) (356.5,0.00197995) (357,0.00197697) (357.5,0.00197384) (358,0.00197058) (358.5,0.00196721) (359,0.00196373) (359.5,0.00196016) (360,0.00195652) (360.5,0.00195281) (361,0.00194905) (361.5,0.00194525) (362,0.00194143) (362.5,0.0019376) (363,0.00193376) (363.5,0.00192994) (364,0.00192614) (364.5,0.00192236) (365,0.00191862) (365.5,0.00191494) (366,0.00191131) (366.5,0.00190776) (367,0.00190429) (367.5,0.0019009) (368,0.0018976) (368.5,0.0018944) (369,0.0018913) (369.5,0.00188831) (370,0.00188543) (370.5,0.00188267) (371,0.00188003) (371.5,0.00187752) (372,0.00187512) (372.5,0.00187284) (373,0.00187069) (373.5,0.00186866) (374,0.00186675) (374.5,0.00186497) (375,0.00186331) (375.5,0.00186177) (376,0.00186035) (376.5,0.00185905) (377,0.00185787) (377.5,0.0018568) (378,0.00185584) (378.5,0.00185499) (379,0.00185425) (379.5,0.00185363) (380,0.00185311) (380.5,0.00185269) (381,0.00185237) (381.5,0.00185215) (382,0.00185203) (382.5,0.001852) (383,0.00185207) (383.5,0.00185223) (384,0.00185248) (384.5,0.00185281) (385,0.00185322) (385.5,0.00185371) (386,0.00185427) (386.5,0.00185491) (387,0.00185562) (387.5,0.00185638) (388,0.00185719) (388.5,0.00185806) (389,0.00185897) (389.5,0.00185992) (390,0.00186091) (390.5,0.00186193) (391,0.00186297) (391.5,0.00186403) (392,0.00186511) (392.5,0.0018662) (393,0.00186729) (393.5,0.00186839) (394,0.00186948) (394.5,0.00187057) (395,0.00187164) (395.5,0.00187269) (396,0.00187372) (396.5,0.00187473) (397,0.00187571) (397.5,0.00187666) (398,0.00187759) (398.5,0.00187849) (399,0.00187936) (399.5,0.0018802)};
\addplot [color=mplcolor0, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.00188101) (400.5,0.0018818) (401,0.00188258) (401.5,0.00188333) (402,0.00188407) (402.5,0.0018848) (403,0.00188552) (403.5,0.00188623) (404,0.00188694) (404.5,0.00188765) (405,0.00188835) (405.5,0.00188906) (406,0.00188978) (406.5,0.00189051) (407,0.00189125) (407.5,0.001892) (408,0.00189276) (408.5,0.00189354) (409,0.00189434) (409.5,0.00189515) (410,0.00189599) (410.5,0.00189685) (411,0.00189773) (411.5,0.00189864) (412,0.00189957) (412.5,0.00190051) (413,0.00190148) (413.5,0.00190247) (414,0.00190347) (414.5,0.00190449) (415,0.00190553) (415.5,0.00190658) (416,0.00190764) (416.5,0.00190871) (417,0.00190978) (417.5,0.00191087) (418,0.00191197) (418.5,0.00191308) (419,0.0019142) (419.5,0.00191532) (420,0.00191645) (420.5,0.00191759) (421,0.00191874) (421.5,0.00191989) (422,0.00192104) (422.5,0.00192221) (423,0.00192337) (423.5,0.00192453) (424,0.0019257) (424.5,0.00192687) (425,0.00192804) (425.5,0.00192921) (426,0.00193039) (426.5,0.00193156) (427,0.00193274) (427.5,0.00193392) (428,0.0019351) (428.5,0.00193628) (429,0.00193746) (429.5,0.00193864) (430,0.00193982) (430.5,0.001941) (431,0.00194217) (431.5,0.00194333) (432,0.00194449) (432.5,0.00194564) (433,0.00194678) (433.5,0.00194791) (434,0.00194902) (434.5,0.00195011) (435,0.00195118) (435.5,0.00195223) (436,0.00195326) (436.5,0.00195425) (437,0.00195522) (437.5,0.00195616) (438,0.00195706) (438.5,0.00195794) (439,0.00195877) (439.5,0.00195958) (440,0.00196034) (440.5,0.00196107) (441,0.00196176) (441.5,0.00196241) (442,0.00196302) (442.5,0.00196359) (443,0.00196412) (443.5,0.0019646) (444,0.00196503) (444.5,0.00196542) (445,0.00196575) (445.5,0.00196602) (446,0.00196623) (446.5,0.00196638) (447,0.00196647) (447.5,0.00196648) (448,0.00196643) (448.5,0.00196631) (449,0.00196611) (449.5,0.00196582) (450,0.00196546) (450.5,0.00196501) (451,0.00196447) (451.5,0.00196385) (452,0.00196313) (452.5,0.00196233) (453,0.00196142) (453.5,0.00196041) (454,0.00195928) (454.5,0.00195805) (455,0.00195671) (455.5,0.00195525) (456,0.00195367) (456.5,0.00195199) (457,0.00195018) (457.5,0.00194826) (458,0.00194623) (458.5,0.00194407) (459,0.0019418) (459.5,0.00193942) (460,0.00193693) (460.5,0.00193433) (461,0.00193162) (461.5,0.00192882) (462,0.00192591) (462.5,0.00192289) (463,0.00191979) (463.5,0.00191659) (464,0.00191332) (464.5,0.00190997) (465,0.00190656) (465.5,0.00190308) (466,0.00189955) (466.5,0.00189598) (467,0.00189237) (467.5,0.00188873) (468,0.00188506) (468.5,0.00188139) (469,0.00187771) (469.5,0.00187403) (470,0.00187037) (470.5,0.00186674) (471,0.00186313) (471.5,0.00185955) (472,0.00185602) (472.5,0.00185255) (473,0.00184914) (473.5,0.0018458) (474,0.00184255) (474.5,0.00183938) (475,0.00183631) (475.5,0.00183335) (476,0.00183051) (476.5,0.00182779) (477,0.00182521) (477.5,0.00182278) (478,0.00182051) (478.5,0.0018184) (479,0.00181647) (479.5,0.00181471) (480,0.00181313) (480.5,0.00181174) (481,0.00181054) (481.5,0.00180953) (482,0.00180873) (482.5,0.00180812) (483,0.0018077) (483.5,0.0018075) (484,0.00180749) (484.5,0.0018077) (485,0.00180811) (485.5,0.00180872) (486,0.00180954) (486.5,0.00181055) (487,0.00181176) (487.5,0.00181316) (488,0.00181475) (488.5,0.00181653) (489,0.00181849) (489.5,0.00182063) (490,0.00182293) (490.5,0.0018254) (491,0.00182801) (491.5,0.00183078) (492,0.00183368) (492.5,0.00183673) (493,0.0018399) (493.5,0.00184318) (494,0.00184657) (494.5,0.00185005) (495,0.00185362) (495.5,0.00185726) (496,0.00186097) (496.5,0.00186474) (497,0.00186857) (497.5,0.00187242) (498,0.00187631) (498.5,0.00188022) (499,0.00188414) (499.5,0.00188806) (500,0.00189196) (500.5,0.00189586) (501,0.00189973) (501.5,0.00190358) (502,0.00190738) (502.5,0.00191114) (503,0.00191485) (503.5,0.00191849) (504,0.00192206) (504.5,0.00192556) (505,0.00192897) (505.5,0.00193229) (506,0.00193552) (506.5,0.00193863) (507,0.00194163) (507.5,0.00194451) (508,0.00194728) (508.5,0.00194991) (509,0.00195243) (509.5,0.00195481) (510,0.00195706) (510.5,0.00195918) (511,0.00196117) (511.5,0.00196301) (512,0.00196472) (512.5,0.0019663) (513,0.00196775) (513.5,0.00196906) (514,0.00197024) (514.5,0.00197128) (515,0.00197221) (515.5,0.00197301) (516,0.00197369) (516.5,0.00197427) (517,0.00197473) (517.5,0.0019751) (518,0.00197537) (518.5,0.00197554) (519,0.00197563) (519.5,0.00197564) (520,0.00197558) (520.5,0.00197545) (521,0.00197526) (521.5,0.00197502) (522,0.00197473) (522.5,0.00197439) (523,0.00197401) (523.5,0.0019736) (524,0.00197315) (524.5,0.00197269) (525,0.0019722) (525.5,0.0019717) (526,0.00197119) (526.5,0.00197065) (527,0.0019701) (527.5,0.00196954) (528,0.00196898) (528.5,0.00196841) (529,0.00196785) (529.5,0.00196728) (530,0.00196673) (530.5,0.00196617) (531,0.00196563) (531.5,0.0019651) (532,0.00196459) (532.5,0.00196409) (533,0.00196361) (533.5,0.00196317) (534,0.00196274) (534.5,0.00196235) (535,0.00196198) (535.5,0.00196163) (536,0.00196131) (536.5,0.00196102) (537,0.00196077) (537.5,0.00196055) (538,0.00196035) (538.5,0.00196017) (539,0.00196002) (539.5,0.0019599) (540,0.0019598) (540.5,0.00195971) (541,0.00195963) (541.5,0.00195957) (542,0.00195951) (542.5,0.00195946) (543,0.00195941) (543.5,0.00195937) (544,0.00195931) (544.5,0.00195925) (545,0.00195916) (545.5,0.00195907) (546,0.00195895) (546.5,0.00195881) (547,0.00195864) (547.5,0.00195843) (548,0.0019582) (548.5,0.00195793) (549,0.00195762) (549.5,0.00195726) (550,0.00195687) (550.5,0.00195644) (551,0.00195597) (551.5,0.00195545) (552,0.00195488) (552.5,0.00195428) (553,0.00195363) (553.5,0.00195293) (554,0.00195218) (554.5,0.00195139) (555,0.00195055) (555.5,0.00194966) (556,0.00194873) (556.5,0.00194773) (557,0.00194668) (557.5,0.00194558) (558,0.00194441) (558.5,0.00194318) (559,0.00194189) (559.5,0.00194054) (560,0.00193912) (560.5,0.00193764) (561,0.00193608) (561.5,0.00193446) (562,0.00193279) (562.5,0.00193106) (563,0.00192928) (563.5,0.00192745) (564,0.00192557) (564.5,0.00192365) (565,0.00192168) (565.5,0.00191967) (566,0.00191762) (566.5,0.00191553) (567,0.00191343) (567.5,0.00191129) (568,0.00190914) (568.5,0.00190696) (569,0.00190478) (569.5,0.00190258) (570,0.00190039) (570.5,0.0018982) (571,0.00189602) (571.5,0.00189386) (572,0.0018917) (572.5,0.00188956) (573,0.00188743) (573.5,0.00188533) (574,0.00188326) (574.5,0.00188122) (575,0.00187924) (575.5,0.00187731) (576,0.00187544) (576.5,0.00187364) (577,0.00187191) (577.5,0.00187025) (578,0.00186868) (578.5,0.00186718) (579,0.00186578) (579.5,0.00186448) (580,0.00186328) (580.5,0.00186218) (581,0.00186118) (581.5,0.00186027) (582,0.00185947) (582.5,0.00185877) (583,0.00185818) (583.5,0.0018577) (584,0.00185733) (584.5,0.00185708) (585,0.00185693) (585.5,0.00185688) (586,0.00185694) (586.5,0.00185712) (587,0.0018574) (587.5,0.0018578) (588,0.0018583) (588.5,0.00185891) (589,0.00185961) (589.5,0.00186042) (590,0.00186131) (590.5,0.00186229) (591,0.00186336) (591.5,0.00186451) (592,0.00186574) (592.5,0.00186704) (593,0.00186841) (593.5,0.00186984) (594,0.00187133) (594.5,0.00187285) (595,0.00187442) (595.5,0.00187602) (596,0.00187765) (596.5,0.0018793) (597,0.00188097) (597.5,0.00188265) (598,0.00188433) (598.5,0.00188601) (599,0.00188768) (599.5,0.00188934)};
\addplot [color=mplcolor0, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.00189098) (600.5,0.0018926) (601,0.00189421) (601.5,0.00189581) (602,0.00189738) (602.5,0.00189892) (603,0.00190043) (603.5,0.0019019) (604,0.00190332) (604.5,0.00190469) (605,0.00190601) (605.5,0.00190728) (606,0.0019085) (606.5,0.00190966) (607,0.00191077) (607.5,0.00191182) (608,0.00191281) (608.5,0.00191374) (609,0.00191462) (609.5,0.00191546) (610,0.00191626) (610.5,0.00191701) (611,0.00191771) (611.5,0.00191837) (612,0.00191898) (612.5,0.00191954) (613,0.00192006) (613.5,0.00192054) (614,0.00192098) (614.5,0.00192137) (615,0.00192174) (615.5,0.00192207) (616,0.00192237) (616.5,0.00192262) (617,0.00192285) (617.5,0.00192304) (618,0.00192321) (618.5,0.00192337) (619,0.00192349) (619.5,0.00192359) (620,0.00192366) (620.5,0.00192369) (621,0.0019237) (621.5,0.00192368) (622,0.00192365) (622.5,0.00192359) (623,0.00192352) (623.5,0.00192343) (624,0.00192332) (624.5,0.0019232) (625,0.00192307) (625.5,0.00192294) (626,0.00192278) (626.5,0.00192263) (627,0.00192248) (627.5,0.00192233) (628,0.00192216) (628.5,0.001922) (629,0.00192183) (629.5,0.00192165) (630,0.00192149) (630.5,0.00192133) (631,0.00192117) (631.5,0.00192102) (632,0.00192087) (632.5,0.00192074) (633,0.0019206) (633.5,0.00192048) (634,0.00192037) (634.5,0.00192027) (635,0.00192018) (635.5,0.00192008) (636,0.00191997) (636.5,0.00191986) (637,0.00191974) (637.5,0.00191962) (638,0.00191949) (638.5,0.00191935) (639,0.0019192) (639.5,0.00191905) (640,0.00191887) (640.5,0.00191868) (641,0.00191849) (641.5,0.0019183) (642,0.0019181) (642.5,0.0019179) (643,0.00191769) (643.5,0.00191749) (644,0.00191728) (644.5,0.00191707) (645,0.00191684) (645.5,0.0019166) (646,0.00191636) (646.5,0.00191611) (647,0.00191584) (647.5,0.00191558) (648,0.00191531) (648.5,0.00191502) (649,0.00191473) (649.5,0.00191442) (650,0.00191411) (650.5,0.0019138) (651,0.00191348) (651.5,0.00191315) (652,0.00191283) (652.5,0.00191249) (653,0.00191215) (653.5,0.00191181) (654,0.00191146) (654.5,0.00191112) (655,0.00191079) (655.5,0.00191046) (656,0.00191015) (656.5,0.00190983) (657,0.00190951) (657.5,0.0019092) (658,0.00190888) (658.5,0.00190859) (659,0.00190829) (659.5,0.00190799) (660,0.00190769) (660.5,0.00190738) (661,0.00190707) (661.5,0.00190676) (662,0.00190644) (662.5,0.00190612) (663,0.0019058) (663.5,0.00190548) (664,0.00190514) (664.5,0.00190479) (665,0.00190445) (665.5,0.0019041) (666,0.00190374) (666.5,0.00190338) (667,0.00190301) (667.5,0.00190262) (668,0.00190221) (668.5,0.0019018) (669,0.00190136) (669.5,0.00190091) (670,0.00190043) (670.5,0.00189993) (671,0.0018994) (671.5,0.00189886) (672,0.00189828) (672.5,0.00189769) (673,0.00189706) (673.5,0.00189641) (674,0.00189574) (674.5,0.00189506) (675,0.00189436) (675.5,0.00189364) (676,0.00189291) (676.5,0.00189216) (677,0.00189141) (677.5,0.00189064) (678,0.00188986) (678.5,0.00188909) (679,0.00188832) (679.5,0.00188756) (680,0.0018868) (680.5,0.00188604) (681,0.00188529) (681.5,0.00188454) (682,0.0018838) (682.5,0.00188308) (683,0.00188238) (683.5,0.00188168) (684,0.00188102) (684.5,0.00188037) (685,0.00187974) (685.5,0.00187914) (686,0.00187856) (686.5,0.00187802) (687,0.00187751) (687.5,0.00187704) (688,0.0018766) (688.5,0.0018762) (689,0.00187582) (689.5,0.00187549) (690,0.0018752) (690.5,0.00187495) (691,0.00187475) (691.5,0.0018746) (692,0.00187449) (692.5,0.00187442) (693,0.0018744) (693.5,0.00187442) (694,0.00187448) (694.5,0.00187459) (695,0.00187475) (695.5,0.00187493) (696,0.00187515) (696.5,0.0018754) (697,0.00187567) (697.5,0.00187598) (698,0.0018763) (698.5,0.00187666) (699,0.00187705) (699.5,0.00187747) (700,0.00187792) (700.5,0.00187839) (701,0.00187888) (701.5,0.0018794) (702,0.00187993) (702.5,0.00188047) (703,0.00188103) (703.5,0.00188161) (704,0.00188219) (704.5,0.00188277) (705,0.00188336) (705.5,0.00188394) (706,0.00188452) (706.5,0.00188508) (707,0.00188564) (707.5,0.0018862) (708,0.00188675) (708.5,0.0018873) (709,0.00188783) (709.5,0.00188837) (710,0.00188888) (710.5,0.0018894) (711,0.00188991) (711.5,0.00189043) (712,0.00189095) (712.5,0.00189146) (713,0.00189198) (713.5,0.00189249) (714,0.00189299) (714.5,0.00189347) (715,0.00189396) (715.5,0.00189445) (716,0.00189495) (716.5,0.00189546) (717,0.00189597) (717.5,0.00189648) (718,0.00189699) (718.5,0.00189751) (719,0.00189803) (719.5,0.00189856) (720,0.00189909) (720.5,0.00189963) (721,0.00190017) (721.5,0.00190071) (722,0.00190124) (722.5,0.00190178) (723,0.0019023) (723.5,0.00190282) (724,0.00190336) (724.5,0.00190389) (725,0.00190443) (725.5,0.00190498) (726,0.00190552) (726.5,0.00190607) (727,0.00190661) (727.5,0.00190716) (728,0.00190771) (728.5,0.00190825) (729,0.00190878) (729.5,0.0019093) (730,0.00190981) (730.5,0.0019103) (731,0.00191078) (731.5,0.00191125) (732,0.00191169) (732.5,0.00191213) (733,0.00191256) (733.5,0.00191297) (734,0.00191336) (734.5,0.00191373) (735,0.00191408) (735.5,0.0019144) (736,0.0019147) (736.5,0.00191497) (737,0.00191523) (737.5,0.00191546) (738,0.00191566) (738.5,0.00191583) (739,0.00191596) (739.5,0.00191605) (740,0.00191612) (740.5,0.00191615) (741,0.00191616) (741.5,0.00191615) (742,0.00191611) (742.5,0.00191606) (743,0.00191598) (743.5,0.00191587) (744,0.00191574) (744.5,0.00191559) (745,0.0019154) (745.5,0.0019152) (746,0.00191498) (746.5,0.00191475) (747,0.0019145) (747.5,0.00191423) (748,0.00191394) (748.5,0.00191363) (749,0.0019133) (749.5,0.00191297) (750,0.00191263) (750.5,0.0019123) (751,0.00191195) (751.5,0.0019116) (752,0.00191124) (752.5,0.00191086) (753,0.00191047) (753.5,0.00191007) (754,0.00190966) (754.5,0.00190925) (755,0.00190883) (755.5,0.0019084) (756,0.00190797) (756.5,0.00190753) (757,0.00190708) (757.5,0.00190663) (758,0.00190618) (758.5,0.00190575) (759,0.00190532) (759.5,0.0019049) (760,0.00190448) (760.5,0.00190408) (761,0.00190365) (761.5,0.00190323) (762,0.00190281) (762.5,0.00190238) (763,0.00190196) (763.5,0.00190153) (764,0.00190111) (764.5,0.00190068) (765,0.00190026) (765.5,0.00189984) (766,0.00189942) (766.5,0.001899) (767,0.00189859) (767.5,0.0018982) (768,0.00189781) (768.5,0.00189743) (769,0.00189705) (769.5,0.00189667) (770,0.00189627) (770.5,0.00189587) (771,0.00189545) (771.5,0.00189503) (772,0.0018946) (772.5,0.00189416) (773,0.00189372) (773.5,0.00189326) (774,0.00189279) (774.5,0.00189233) (775,0.00189185) (775.5,0.00189137) (776,0.00189089) (776.5,0.00189041) (777,0.00188993) (777.5,0.00188945) (778,0.00188896) (778.5,0.00188846) (779,0.00188796) (779.5,0.00188745) (780,0.00188693) (780.5,0.00188641) (781,0.0018859) (781.5,0.00188538) (782,0.00188487) (782.5,0.00188436) (783,0.00188384) (783.5,0.00188333) (784,0.00188282) (784.5,0.00188231) (785,0.00188181) (785.5,0.00188132) (786,0.00188082) (786.5,0.00188031) (787,0.0018798) (787.5,0.00187928) (788,0.00187875) (788.5,0.00187823) (789,0.00187771) (789.5,0.00187719) (790,0.00187668) (790.5,0.00187616) (791,0.00187565) (791.5,0.00187514) (792,0.00187464) (792.5,0.00187416) (793,0.00187368) (793.5,0.00187321) (794,0.00187275) (794.5,0.00187227) (795,0.00187178) (795.5,0.00187129) (796,0.0018708) (796.5,0.0018703) (797,0.00186981) (797.5,0.00186933) (798,0.00186886) (798.5,0.00186841) (799,0.00186795) (799.5,0.00186752)};
\addplot [color=mplcolor0, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.0018671) (800.5,0.00186669) (801,0.00186629) (801.5,0.00186593) (802,0.00186559) (802.5,0.00186527) (803,0.00186498) (803.5,0.00186469) (804,0.00186442) (804.5,0.00186417) (805,0.00186394) (805.5,0.00186374) (806,0.00186356) (806.5,0.00186341) (807,0.00186328) (807.5,0.00186318) (808,0.00186309) (808.5,0.00186303) (809,0.001863) (809.5,0.00186302) (810,0.00186307) (810.5,0.00186316) (811,0.00186328) (811.5,0.00186343) (812,0.00186363) (812.5,0.00186386) (813,0.00186414) (813.5,0.00186447) (814,0.00186485) (814.5,0.00186528) (815,0.00186576) (815.5,0.00186628) (816,0.00186685) (816.5,0.00186745) (817,0.0018681) (817.5,0.00186879) (818,0.00186952) (818.5,0.00187028) (819,0.00187108) (819.5,0.00187189) (820,0.00187273) (820.5,0.00187359) (821,0.00187447) (821.5,0.00187536) (822,0.00187628) (822.5,0.00187721) (823,0.00187817) (823.5,0.00187914) (824,0.00188011) (824.5,0.00188111) (825,0.00188212) (825.5,0.00188313) (826,0.00188413) (826.5,0.00188514) (827,0.00188614) (827.5,0.00188713) (828,0.00188811) (828.5,0.00188909) (829,0.00189006) (829.5,0.00189103) (830,0.00189196) (830.5,0.00189289) (831,0.0018938) (831.5,0.00189468) (832,0.00189554) (832.5,0.00189638) (833,0.0018972) (833.5,0.001898) (834,0.00189877) (834.5,0.00189951) (835,0.00190022) (835.5,0.00190089) (836,0.00190155) (836.5,0.00190218) (837,0.00190279) (837.5,0.00190337) (838,0.00190393) (838.5,0.00190448) (839,0.00190498) (839.5,0.00190546) (840,0.00190592) (840.5,0.00190636) (841,0.00190677) (841.5,0.00190717) (842,0.00190754) (842.5,0.00190787) (843,0.00190817) (843.5,0.00190844) (844,0.00190868) (844.5,0.00190889) (845,0.00190906) (845.5,0.00190922) (846,0.00190934) (846.5,0.00190944) (847,0.0019095) (847.5,0.00190953) (848,0.00190954) (848.5,0.00190952) (849,0.00190949) (849.5,0.00190944) (850,0.00190937) (850.5,0.00190928) (851,0.00190916) (851.5,0.00190901) (852,0.00190884) (852.5,0.00190866) (853,0.00190846) (853.5,0.00190824) (854,0.00190801) (854.5,0.00190775) (855,0.00190747) (855.5,0.00190716) (856,0.00190684) (856.5,0.0019065) (857,0.00190615) (857.5,0.00190578) (858,0.00190539) (858.5,0.00190497) (859,0.00190453) (859.5,0.00190406) (860,0.00190359) (860.5,0.0019031) (861,0.00190261) (861.5,0.0019021) (862,0.00190159) (862.5,0.00190106) (863,0.00190051) (863.5,0.00189997) (864,0.00189942) (864.5,0.00189886) (865,0.00189831) (865.5,0.00189778) (866,0.00189725) (866.5,0.00189672) (867,0.00189618) (867.5,0.00189565) (868,0.00189513) (868.5,0.00189461) (869,0.00189411) (869.5,0.00189363) (870,0.00189317) (870.5,0.00189272) (871,0.00189228) (871.5,0.00189184) (872,0.00189141) (872.5,0.00189099) (873,0.00189058) (873.5,0.00189017) (874,0.00188976) (874.5,0.00188937) (875,0.00188897) (875.5,0.00188856) (876,0.00188815) (876.5,0.00188774) (877,0.00188736) (877.5,0.00188698) (878,0.00188661) (878.5,0.00188626) (879,0.00188592) (879.5,0.00188558) (880,0.00188525) (880.5,0.00188492) (881,0.0018846) (881.5,0.00188429) (882,0.00188398) (882.5,0.00188368) (883,0.00188339) (883.5,0.00188309) (884,0.00188278) (884.5,0.00188247) (885,0.00188215) (885.5,0.00188183) (886,0.0018815) (886.5,0.00188116) (887,0.00188082) (887.5,0.00188048) (888,0.00188012) (888.5,0.00187976) (889,0.00187937) (889.5,0.00187898) (890,0.00187858) (890.5,0.00187816) (891,0.00187774) (891.5,0.00187731) (892,0.00187687) (892.5,0.00187642) (893,0.00187596) (893.5,0.00187549) (894,0.00187501) (894.5,0.00187453) (895,0.00187404) (895.5,0.00187356) (896,0.00187308) (896.5,0.00187261) (897,0.00187215) (897.5,0.00187169) (898,0.00187124) (898.5,0.00187078) (899,0.00187034) (899.5,0.0018699) (900,0.00186948) (900.5,0.00186907) (901,0.00186867) (901.5,0.00186828) (902,0.00186791) (902.5,0.00186756) (903,0.00186723) (903.5,0.00186693) (904,0.00186666) (904.5,0.00186641) (905,0.00186618) (905.5,0.00186599) (906,0.0018658) (906.5,0.00186565) (907,0.0018655) (907.5,0.0018654) (908,0.00186532) (908.5,0.00186527) (909,0.00186525) (909.5,0.00186526) (910,0.00186528) (910.5,0.00186533) (911,0.0018654) (911.5,0.00186547) (912,0.00186556) (912.5,0.00186567) (913,0.00186578) (913.5,0.00186591) (914,0.00186605) (914.5,0.00186619) (915,0.00186632) (915.5,0.00186645) (916,0.00186658) (916.5,0.00186671) (917,0.00186685) (917.5,0.00186698) (918,0.00186712) (918.5,0.00186725) (919,0.00186739) (919.5,0.00186753) (920,0.00186766) (920.5,0.00186778) (921,0.00186791) (921.5,0.00186804) (922,0.00186816) (922.5,0.00186828) (923,0.00186839) (923.5,0.00186848) (924,0.00186855) (924.5,0.00186862) (925,0.00186867) (925.5,0.00186869) (926,0.00186871) (926.5,0.00186871) (927,0.0018687) (927.5,0.00186867) (928,0.00186863) (928.5,0.00186858) (929,0.00186852) (929.5,0.00186845) (930,0.00186836) (930.5,0.00186826) (931,0.00186815) (931.5,0.00186802) (932,0.00186787) (932.5,0.00186771) (933,0.00186754) (933.5,0.00186735) (934,0.00186715) (934.5,0.00186696) (935,0.00186676) (935.5,0.00186656) (936,0.00186635) (936.5,0.00186615) (937,0.00186597) (937.5,0.00186579) (938,0.00186561) (938.5,0.00186544) (939,0.00186527) (939.5,0.00186512) (940,0.00186497) (940.5,0.00186484) (941,0.00186471) (941.5,0.00186461) (942,0.00186452) (942.5,0.00186443) (943,0.00186437) (943.5,0.00186433) (944,0.0018643) (944.5,0.00186432) (945,0.00186437) (945.5,0.00186446) (946,0.00186459) (946.5,0.00186473) (947,0.00186491) (947.5,0.00186512) (948,0.00186535) (948.5,0.00186561) (949,0.0018659) (949.5,0.00186622) (950,0.00186655) (950.5,0.00186691) (951,0.00186727) (951.5,0.00186764) (952,0.00186802) (952.5,0.00186841) (953,0.00186883) (953.5,0.00186926) (954,0.00186972) (954.5,0.00187019) (955,0.00187067) (955.5,0.00187117) (956,0.00187167) (956.5,0.00187219) (957,0.00187271) (957.5,0.00187326) (958,0.00187383) (958.5,0.00187439) (959,0.00187496) (959.5,0.00187553) (960,0.00187612) (960.5,0.0018767) (961,0.00187728) (961.5,0.00187788) (962,0.00187848) (962.5,0.00187909) (963,0.0018797) (963.5,0.00188031) (964,0.00188092) (964.5,0.00188152) (965,0.00188213) (965.5,0.00188273) (966,0.00188333) (966.5,0.00188393) (967,0.00188451) (967.5,0.00188508) (968,0.00188564) (968.5,0.00188618) (969,0.0018867) (969.5,0.0018872) (970,0.00188767) (970.5,0.00188813) (971,0.00188856) (971.5,0.00188895) (972,0.00188932) (972.5,0.00188963) (973,0.00188991) (973.5,0.00189015) (974,0.00189032) (974.5,0.00189045) (975,0.00189054) (975.5,0.00189058) (976,0.00189058) (976.5,0.00189055) (977,0.00189046) (977.5,0.00189032) (978,0.00189015) (978.5,0.00188993) (979,0.00188965) (979.5,0.00188933) (980,0.00188897) (980.5,0.00188857) (981,0.00188811) (981.5,0.00188761) (982,0.00188705) (982.5,0.00188644) (983,0.00188578) (983.5,0.00188509) (984,0.00188435) (984.5,0.00188358) (985,0.00188278) (985.5,0.00188196) (986,0.00188113) (986.5,0.00188026) (987,0.00187936) (987.5,0.00187842) (988,0.00187745) (988.5,0.00187646) (989,0.00187546) (989.5,0.00187446) (990,0.00187345) (990.5,0.00187244) (991,0.00187142) (991.5,0.00187038) (992,0.00186933) (992.5,0.00186827) (993,0.00186722) (993.5,0.00186618) (994,0.00186519) (994.5,0.00186424) (995,0.00186333) (995.5,0.00186246) (996,0.00186163) (996.5,0.00186086) (997,0.00186018) (997.5,0.00185958) (998,0.00185909) (998.5,0.00185871) (999,0.00185845) (999.5,0.00185831)};
\addplot [color=mplcolor0, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00185826)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,1.69809e-11) (0.5,1.71977e-11) (1,1.78499e-11) (1.5,1.89426e-11) (2,2.04842e-11) (2.5,2.24868e-11) (3,2.4967e-11) (3.5,2.79476e-11) (4,3.14605e-11) (4.5,3.55477e-11) (5,4.02629e-11) (5.5,4.56734e-11) (6,5.18591e-11) (6.5,5.89114e-11) (7,6.69312e-11) (7.5,7.60276e-11) (8,8.63174e-11) (8.5,9.79261e-11) (9,1.10989e-10) (9.5,1.25654e-10) (10,1.42084e-10) (10.5,1.60456e-10) (11,1.8097e-10) (11.5,2.03843e-10) (12,2.29323e-10) (12.5,2.57689e-10) (13,2.89254e-10) (13.5,3.24378e-10) (14,3.63465e-10) (14.5,4.06968e-10) (15,4.55393e-10) (15.5,5.09293e-10) (16,5.69271e-10) (16.5,6.35983e-10) (17,7.10139e-10) (17.5,7.92509e-10) (18,8.83939e-10) (18.5,9.85355e-10) (19,1.09778e-09) (19.5,1.22233e-09) (20,1.36024e-09) (20.5,1.51289e-09) (21,1.68178e-09) (21.5,1.86862e-09) (22,2.07527e-09) (22.5,2.30382e-09) (23,2.55659e-09) (23.5,2.83611e-09) (24,3.14519e-09) (24.5,3.48686e-09) (25,3.86446e-09) (25.5,4.28159e-09) (26,4.74222e-09) (26.5,5.25065e-09) (27,5.81161e-09) (27.5,6.43026e-09) (28,7.11229e-09) (28.5,7.86389e-09) (29,8.69188e-09) (29.5,9.60374e-09) (30,1.06077e-08) (30.5,1.17127e-08) (31,1.29287e-08) (31.5,1.42665e-08) (32,1.5738e-08) (32.5,1.7356e-08) (33,1.91345e-08) (33.5,2.10886e-08) (34,2.32348e-08) (34.5,2.5591e-08) (35,2.81763e-08) (35.5,3.10119e-08) (36,3.41202e-08) (36.5,3.75259e-08) (37,4.12556e-08) (37.5,4.53381e-08) (38,4.98044e-08) (38.5,5.46882e-08) (39,6.00257e-08) (39.5,6.58563e-08) (40,7.2222e-08) (40.5,7.91682e-08) (41,8.67433e-08) (41.5,9.49991e-08) (42,1.03991e-07) (42.5,1.13778e-07) (43,1.24422e-07) (43.5,1.3599e-07) (44,1.48553e-07) (44.5,1.62184e-07) (45,1.76965e-07) (45.5,1.92976e-07) (46,2.10308e-07) (46.5,2.29051e-07) (47,2.49304e-07) (47.5,2.71167e-07) (48,2.94748e-07) (48.5,3.20157e-07) (49,3.4751e-07) (49.5,3.76924e-07) (50,4.08524e-07) (50.5,4.42434e-07) (51,4.78783e-07) (51.5,5.17703e-07) (52,5.59327e-07) (52.5,6.03789e-07) (53,6.51227e-07) (53.5,7.01775e-07) (54,7.55569e-07) (54.5,8.12744e-07) (55,8.73433e-07) (55.5,9.37766e-07) (56,1.00587e-06) (56.5,1.07787e-06) (57,1.15387e-06) (57.5,1.234e-06) (58,1.31835e-06) (58.5,1.407e-06) (59,1.50005e-06) (59.5,1.59757e-06) (60,1.6996e-06) (60.5,1.8062e-06) (61,1.91739e-06) (61.5,2.03318e-06) (62,2.15357e-06) (62.5,2.27853e-06) (63,2.40803e-06) (63.5,2.542e-06) (64,2.68037e-06) (64.5,2.82303e-06) (65,2.96988e-06) (65.5,3.12076e-06) (66,3.27553e-06) (66.5,3.434e-06) (67,3.59597e-06) (67.5,3.76123e-06) (68,3.92954e-06) (68.5,4.10063e-06) (69,4.27424e-06) (69.5,4.45006e-06) (70,4.6278e-06) (70.5,4.80712e-06) (71,4.9877e-06) (71.5,5.16917e-06) (72,5.35118e-06) (72.5,5.53337e-06) (73,5.71534e-06) (73.5,5.89673e-06) (74,6.07714e-06) (74.5,6.25617e-06) (75,6.43344e-06) (75.5,6.60856e-06) (76,6.78111e-06) (76.5,6.95073e-06) (77,7.11701e-06) (77.5,7.27958e-06) (78,7.43806e-06) (78.5,7.59208e-06) (79,7.7413e-06) (79.5,7.88536e-06) (80,8.02395e-06) (80.5,8.15675e-06) (81,8.28349e-06) (81.5,8.40391e-06) (82,8.51776e-06) (82.5,8.62485e-06) (83,8.72502e-06) (83.5,8.81814e-06) (84,8.90415e-06) (84.5,8.98301e-06) (85,9.05477e-06) (85.5,9.11953e-06) (86,9.17748e-06) (86.5,9.22889e-06) (87,9.27413e-06) (87.5,9.31365e-06) (88,9.34803e-06) (88.5,9.37799e-06) (89,9.40434e-06) (89.5,9.42807e-06) (90,9.4503e-06) (90.5,9.4723e-06) (91,9.49553e-06) (91.5,9.52159e-06) (92,9.55229e-06) (92.5,9.58958e-06) (93,9.63562e-06) (93.5,9.69273e-06) (94,9.76341e-06) (94.5,9.85033e-06) (95,9.95629e-06) (95.5,1.00843e-05) (96,1.02374e-05) (96.5,1.04188e-05) (97,1.06318e-05) (97.5,1.08799e-05) (98,1.11663e-05) (98.5,1.14947e-05) (99,1.18685e-05) (99.5,1.22912e-05) (100,1.27662e-05) (100.5,1.32971e-05) (101,1.38871e-05) (101.5,1.45396e-05) (102,1.52579e-05) (102.5,1.60451e-05) (103,1.69044e-05) (103.5,1.78389e-05) (104,1.88514e-05) (104.5,1.9945e-05) (105,2.11226e-05) (105.5,2.2387e-05) (106,2.37411e-05) (106.5,2.51876e-05) (107,2.67295e-05) (107.5,2.83696e-05) (108,3.01109e-05) (108.5,3.19565e-05) (109,3.39093e-05) (109.5,3.59727e-05) (110,3.815e-05) (110.5,4.04446e-05) (111,4.28601e-05) (111.5,4.54004e-05) (112,4.80695e-05) (112.5,5.08715e-05) (113,5.38108e-05) (113.5,5.68919e-05) (114,6.01197e-05) (114.5,6.34993e-05) (115,6.70359e-05) (115.5,7.0735e-05) (116,7.46025e-05) (116.5,7.86442e-05) (117,8.28667e-05) (117.5,8.72764e-05) (118,9.18803e-05) (118.5,9.66855e-05) (119,0.000101699) (119.5,0.00010693) (120,0.000112385) (120.5,0.000118073) (121,0.000124003) (121.5,0.000130184) (122,0.000136626) (122.5,0.000143337) (123,0.000150329) (123.5,0.000157612) (124,0.000165197) (124.5,0.000173096) (125,0.000181319) (125.5,0.00018988) (126,0.00019879) (126.5,0.000208064) (127,0.000217714) (127.5,0.000227755) (128,0.0002382) (128.5,0.000249066) (129,0.000260367) (129.5,0.00027212) (130,0.00028434) (130.5,0.000297045) (131,0.000310253) (131.5,0.00032398) (132,0.000338247) (132.5,0.000353071) (133,0.000368472) (133.5,0.000384471) (134,0.000401088) (134.5,0.000418344) (135,0.000436261) (135.5,0.00045486) (136,0.000474165) (136.5,0.000494197) (137,0.000514981) (137.5,0.00053654) (138,0.000558899) (138.5,0.000582081) (139,0.000606111) (139.5,0.000631013) (140,0.000656814) (140.5,0.000683537) (141,0.000711208) (141.5,0.000739852) (142,0.000769492) (142.5,0.000800154) (143,0.000831861) (143.5,0.000864637) (144,0.000898503) (144.5,0.000933483) (145,0.000969596) (145.5,0.00100686) (146,0.0010453) (146.5,0.00108492) (147,0.00112575) (147.5,0.00116779) (148,0.00121106) (148.5,0.00125555) (149,0.00130129) (149.5,0.00134827) (150,0.00139648) (150.5,0.00144593) (151,0.0014966) (151.5,0.00154849) (152,0.00160157) (152.5,0.00165582) (153,0.00171121) (153.5,0.00176772) (154,0.0018253) (154.5,0.00188391) (155,0.0019435) (155.5,0.00200403) (156,0.00206542) (156.5,0.00212761) (157,0.00219053) (157.5,0.0022541) (158,0.00231825) (158.5,0.00238287) (159,0.00244788) (159.5,0.00251319) (160,0.00257868) (160.5,0.00264425) (161,0.00270981) (161.5,0.00277522) (162,0.0028404) (162.5,0.00290521) (163,0.00296956) (163.5,0.00303332) (164,0.00309639) (164.5,0.00315866) (165,0.00322002) (165.5,0.00328038) (166,0.00333964) (166.5,0.0033977) (167,0.00345448) (167.5,0.00350989) (168,0.00356388) (168.5,0.00361637) (169,0.0036673) (169.5,0.00371661) (170,0.00376427) (170.5,0.00381024) (171,0.00385449) (171.5,0.00389698) (172,0.00393771) (172.5,0.00397666) (173,0.00401382) (173.5,0.0040492) (174,0.0040828) (174.5,0.00411463) (175,0.00414471) (175.5,0.00417306) (176,0.0041997) (176.5,0.00422466) (177,0.00424797) (177.5,0.00426968) (178,0.00428982) (178.5,0.00430844) (179,0.0043256) (179.5,0.00434135) (180,0.00435574) (180.5,0.00436885) (181,0.00438075) (181.5,0.00439151) (182,0.00440122) (182.5,0.00440995) (183,0.0044178) (183.5,0.00442487) (184,0.00443125) (184.5,0.00443705) (185,0.00444237) (185.5,0.00444733) (186,0.00445205) (186.5,0.00445665) (187,0.00446124) (187.5,0.00446595) (188,0.0044709) (188.5,0.00447624) (189,0.00448207) (189.5,0.00448854) (190,0.00449576) (190.5,0.00450386) (191,0.00451297) (191.5,0.0045232) (192,0.00453467) (192.5,0.00454748) (193,0.00456175) (193.5,0.00457757) (194,0.00459502) (194.5,0.00461419) (195,0.00463515) (195.5,0.00465796) (196,0.00468268) (196.5,0.00470933) (197,0.00473795) (197.5,0.00476856) (198,0.00480115) (198.5,0.00483572) (199,0.00487224) (199.5,0.00491068)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00495099) (200.5,0.00499311) (201,0.00503697) (201.5,0.00508249) (202,0.00512956) (202.5,0.0051781) (203,0.00522797) (203.5,0.00527906) (204,0.00533124) (204.5,0.00538436) (205,0.00543827) (205.5,0.00549284) (206,0.00554789) (206.5,0.00560327) (207,0.00565883) (207.5,0.00571438) (208,0.00576977) (208.5,0.00582484) (209,0.00587942) (209.5,0.00593334) (210,0.00598645) (210.5,0.00603859) (211,0.0060896) (211.5,0.00613935) (212,0.00618767) (212.5,0.00623445) (213,0.00627953) (213.5,0.00632279) (214,0.00636412) (214.5,0.00640339) (215,0.00644051) (215.5,0.00647538) (216,0.0065079) (216.5,0.00653801) (217,0.00656563) (217.5,0.0065907) (218,0.00661319) (218.5,0.00663306) (219,0.00665029) (219.5,0.00666487) (220,0.00667681) (220.5,0.00668613) (221,0.00669285) (221.5,0.00669701) (222,0.00669868) (222.5,0.0066979) (223,0.00669474) (223.5,0.00668927) (224,0.00668158) (224.5,0.00667175) (225,0.00665985) (225.5,0.00664598) (226,0.00663021) (226.5,0.00661262) (227,0.0065933) (227.5,0.00657231) (228,0.00654973) (228.5,0.00652563) (229,0.00650007) (229.5,0.00647311) (230,0.00644481) (230.5,0.00641521) (231,0.00638439) (231.5,0.00635238) (232,0.00631925) (232.5,0.00628504) (233,0.00624982) (233.5,0.00621364) (234,0.00617657) (234.5,0.00613868) (235,0.00610004) (235.5,0.00606073) (236,0.00602084) (236.5,0.00598046) (237,0.00593969) (237.5,0.00589863) (238,0.00585741) (238.5,0.00581614) (239,0.00577496) (239.5,0.00573399) (240,0.0056934) (240.5,0.00565332) (241,0.00561392) (241.5,0.00557535) (242,0.00553778) (242.5,0.00550138) (243,0.00546632) (243.5,0.00543276) (244,0.00540088) (244.5,0.00537084) (245,0.0053428) (245.5,0.0053169) (246,0.00529329) (246.5,0.00527209) (247,0.00525342) (247.5,0.00523738) (248,0.00522405) (248.5,0.00521347) (249,0.00520571) (249.5,0.00520076) (250,0.00519862) (250.5,0.00519925) (251,0.0052026) (251.5,0.00520859) (252,0.00521709) (252.5,0.00522799) (253,0.00524111) (253.5,0.00525628) (254,0.0052733) (254.5,0.00529195) (255,0.00531199) (255.5,0.00533318) (256,0.00535525) (256.5,0.00537795) (257,0.00540101) (257.5,0.00542417) (258,0.00544717) (258.5,0.00546976) (259,0.0054917) (259.5,0.00551278) (260,0.00553278) (260.5,0.00555152) (261,0.00556885) (261.5,0.00558462) (262,0.00559872) (262.5,0.00561106) (263,0.00562159) (263.5,0.00563026) (264,0.00563706) (264.5,0.005642) (265,0.00564511) (265.5,0.00564644) (266,0.00564605) (266.5,0.00564402) (267,0.00564044) (267.5,0.0056354) (268,0.00562901) (268.5,0.00562138) (269,0.00561262) (269.5,0.00560284) (270,0.00559215) (270.5,0.00558064) (271,0.00556843) (271.5,0.0055556) (272,0.00554226) (272.5,0.00552847) (273,0.00551431) (273.5,0.00549986) (274,0.00548518) (274.5,0.00547033) (275,0.00545537) (275.5,0.00544035) (276,0.00542531) (276.5,0.0054103) (277,0.00539538) (277.5,0.00538057) (278,0.00536592) (278.5,0.00535147) (279,0.00533725) (279.5,0.0053233) (280,0.00530964) (280.5,0.00529631) (281,0.0052833) (281.5,0.00527064) (282,0.00525831) (282.5,0.00524631) (283,0.0052346) (283.5,0.00522314) (284,0.00521189) (284.5,0.00520076) (285,0.00518969) (285.5,0.00517857) (286,0.00516729) (286.5,0.00515572) (287,0.00514375) (287.5,0.00513122) (288,0.005118) (288.5,0.00510393) (289,0.00508887) (289.5,0.00507266) (290,0.00505517) (290.5,0.00503625) (291,0.00501578) (291.5,0.00499364) (292,0.00496972) (292.5,0.00494392) (293,0.00491618) (293.5,0.00488642) (294,0.00485459) (294.5,0.00482067) (295,0.00478464) (295.5,0.0047465) (296,0.00470627) (296.5,0.00466398) (297,0.00461969) (297.5,0.00457345) (298,0.00452535) (298.5,0.00447547) (299,0.00442393) (299.5,0.00437084) (300,0.00431633) (300.5,0.00426054) (301,0.00420362) (301.5,0.00414573) (302,0.00408702) (302.5,0.00402768) (303,0.00396787) (303.5,0.00390778) (304,0.0038476) (304.5,0.00378749) (305,0.00372767) (305.5,0.00366829) (306,0.00360956) (306.5,0.00355166) (307,0.00349476) (307.5,0.00343905) (308,0.00338469) (308.5,0.00333185) (309,0.00328069) (309.5,0.00323138) (310,0.00318404) (310.5,0.00313884) (311,0.00309588) (311.5,0.0030553) (312,0.00301719) (312.5,0.00298166) (313,0.00294878) (313.5,0.00291863) (314,0.00289124) (314.5,0.00286665) (315,0.00284488) (315.5,0.00282591) (316,0.00280973) (316.5,0.0027963) (317,0.00278555) (317.5,0.00277739) (318,0.00277174) (318.5,0.00276847) (319,0.00276746) (319.5,0.00276854) (320,0.00277157) (320.5,0.00277638) (321,0.00278279) (321.5,0.00279061) (322,0.00279966) (322.5,0.00280976) (323,0.00282071) (323.5,0.00283235) (324,0.00284451) (324.5,0.00285703) (325,0.00286974) (325.5,0.00288254) (326,0.00289528) (326.5,0.00290789) (327,0.00292026) (327.5,0.00293233) (328,0.00294404) (328.5,0.00295536) (329,0.00296628) (329.5,0.00297678) (330,0.00298687) (330.5,0.00299656) (331,0.00300589) (331.5,0.00301489) (332,0.0030236) (332.5,0.00303206) (333,0.00304032) (333.5,0.00304842) (334,0.00305641) (334.5,0.00306431) (335,0.00307217) (335.5,0.00308002) (336,0.00308787) (336.5,0.00309574) (337,0.00310363) (337.5,0.00311154) (338,0.00311946) (338.5,0.00312738) (339,0.00313527) (339.5,0.00314309) (340,0.0031508) (340.5,0.00315837) (341,0.00316574) (341.5,0.00317287) (342,0.00317969) (342.5,0.00318614) (343,0.00319218) (343.5,0.00319774) (344,0.00320275) (344.5,0.00320717) (345,0.00321093) (345.5,0.00321399) (346,0.00321628) (346.5,0.00321776) (347,0.00321839) (347.5,0.00321812) (348,0.00321692) (348.5,0.00321475) (349,0.0032116) (349.5,0.00320744) (350,0.00320227) (350.5,0.00319608) (351,0.00318887) (351.5,0.00318065) (352,0.00317145) (352.5,0.00316129) (353,0.00315022) (353.5,0.00313827) (354,0.00312551) (354.5,0.003112) (355,0.00309782) (355.5,0.00308304) (356,0.00306778) (356.5,0.00305211) (357,0.00303615) (357.5,0.00302002) (358,0.00300384) (358.5,0.00298773) (359,0.00297183) (359.5,0.00295625) (360,0.00294115) (360.5,0.00292664) (361,0.00291287) (361.5,0.00289995) (362,0.002888) (362.5,0.00287714) (363,0.00286748) (363.5,0.0028591) (364,0.00285209) (364.5,0.00284651) (365,0.00284243) (365.5,0.00283987) (366,0.00283885) (366.5,0.00283939) (367,0.00284147) (367.5,0.00284506) (368,0.00285012) (368.5,0.00285658) (369,0.00286438) (369.5,0.00287343) (370,0.00288363) (370.5,0.00289489) (371,0.00290709) (371.5,0.00292013) (372,0.00293389) (372.5,0.00294826) (373,0.00296313) (373.5,0.0029784) (374,0.00299397) (374.5,0.00300974) (375,0.00302565) (375.5,0.00304162) (376,0.0030576) (376.5,0.00307352) (377,0.00308936) (377.5,0.0031051) (378,0.00312071) (378.5,0.00313619) (379,0.00315154) (379.5,0.00316677) (380,0.00318189) (380.5,0.00319694) (381,0.00321193) (381.5,0.0032269) (382,0.00324187) (382.5,0.00325686) (383,0.00327191) (383.5,0.00328703) (384,0.00330225) (384.5,0.00331757) (385,0.00333299) (385.5,0.00334851) (386,0.00336412) (386.5,0.0033798) (387,0.00339552) (387.5,0.00341122) (388,0.00342687) (388.5,0.0034424) (389,0.00345773) (389.5,0.00347278) (390,0.00348748) (390.5,0.00350171) (391,0.00351538) (391.5,0.00352838) (392,0.00354061) (392.5,0.00355194) (393,0.00356227) (393.5,0.00357149) (394,0.00357948) (394.5,0.00358615) (395,0.00359139) (395.5,0.00359512) (396,0.00359726) (396.5,0.00359773) (397,0.00359648) (397.5,0.00359347) (398,0.00358865) (398.5,0.00358201) (399,0.00357355) (399.5,0.00356327)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.0035512) (400.5,0.00353736) (401,0.00352182) (401.5,0.00350462) (402,0.00348585) (402.5,0.00346559) (403,0.00344392) (403.5,0.00342095) (404,0.00339679) (404.5,0.00337155) (405,0.00334534) (405.5,0.0033183) (406,0.00329053) (406.5,0.00326216) (407,0.00323331) (407.5,0.00320409) (408,0.00317461) (408.5,0.00314497) (409,0.00311528) (409.5,0.00308562) (410,0.00305608) (410.5,0.00302674) (411,0.00299765) (411.5,0.00296886) (412,0.00294044) (412.5,0.00291241) (413,0.00288482) (413.5,0.00285769) (414,0.00283103) (414.5,0.00280487) (415,0.00277922) (415.5,0.00275408) (416,0.00272947) (416.5,0.00270538) (417,0.00268184) (417.5,0.00265885) (418,0.00263642) (418.5,0.00261458) (419,0.00259334) (419.5,0.00257273) (420,0.00255277) (420.5,0.00253351) (421,0.00251498) (421.5,0.00249722) (422,0.00248029) (422.5,0.00246422) (423,0.00244908) (423.5,0.00243492) (424,0.0024218) (424.5,0.00240977) (425,0.00239891) (425.5,0.00238926) (426,0.00238089) (426.5,0.00237383) (427,0.00236815) (427.5,0.0023639) (428,0.0023611) (428.5,0.00235979) (429,0.00236) (429.5,0.00236176) (430,0.00236507) (430.5,0.00236994) (431,0.00237637) (431.5,0.00238434) (432,0.00239385) (432.5,0.00240486) (433,0.00241734) (433.5,0.00243126) (434,0.00244658) (434.5,0.00246324) (435,0.00248119) (435.5,0.00250038) (436,0.00252076) (436.5,0.00254225) (437,0.0025648) (437.5,0.00258836) (438,0.00261284) (438.5,0.0026382) (439,0.00266438) (439.5,0.00269131) (440,0.00271895) (440.5,0.00274723) (441,0.00277611) (441.5,0.00280552) (442,0.00283542) (442.5,0.00286577) (443,0.00289651) (443.5,0.00292759) (444,0.00295896) (444.5,0.00299057) (445,0.00302236) (445.5,0.0030543) (446,0.00308631) (446.5,0.00311834) (447,0.00315034) (447.5,0.00318223) (448,0.00321394) (448.5,0.00324542) (449,0.00327659) (449.5,0.00330737) (450,0.0033377) (450.5,0.00336749) (451,0.00339667) (451.5,0.00342516) (452,0.0034529) (452.5,0.00347979) (453,0.00350578) (453.5,0.00353079) (454,0.00355476) (454.5,0.00357762) (455,0.00359931) (455.5,0.00361979) (456,0.00363901) (456.5,0.00365691) (457,0.00367346) (457.5,0.00368863) (458,0.00370238) (458.5,0.00371469) (459,0.00372552) (459.5,0.00373487) (460,0.00374272) (460.5,0.00374907) (461,0.00375389) (461.5,0.0037572) (462,0.00375898) (462.5,0.00375926) (463,0.00375804) (463.5,0.00375533) (464,0.00375116) (464.5,0.00374555) (465,0.00373854) (465.5,0.00373016) (466,0.00372044) (466.5,0.00370946) (467,0.00369723) (467.5,0.00368384) (468,0.00366935) (468.5,0.00365381) (469,0.00363729) (469.5,0.00361989) (470,0.00360168) (470.5,0.00358274) (471,0.00356316) (471.5,0.00354305) (472,0.00352248) (472.5,0.00350155) (473,0.00348037) (473.5,0.00345903) (474,0.00343763) (474.5,0.00341626) (475,0.00339504) (475.5,0.00337405) (476,0.0033534) (476.5,0.00333316) (477,0.00331343) (477.5,0.00329429) (478,0.00327581) (478.5,0.00325808) (479,0.00324116) (479.5,0.00322511) (480,0.00320997) (480.5,0.00319581) (481,0.00318267) (481.5,0.00317057) (482,0.00315956) (482.5,0.00314964) (483,0.00314084) (483.5,0.00313316) (484,0.00312661) (484.5,0.00312119) (485,0.00311688) (485.5,0.00311368) (486,0.00311158) (486.5,0.00311054) (487,0.00311057) (487.5,0.00311162) (488,0.00311368) (488.5,0.00311671) (489,0.00312069) (489.5,0.00312558) (490,0.00313137) (490.5,0.00313801) (491,0.00314546) (491.5,0.00315371) (492,0.00316269) (492.5,0.00317239) (493,0.00318276) (493.5,0.00319377) (494,0.00320537) (494.5,0.00321751) (495,0.00323017) (495.5,0.00324328) (496,0.0032568) (496.5,0.00327067) (497,0.00328483) (497.5,0.00329923) (498,0.00331382) (498.5,0.00332853) (499,0.00334329) (499.5,0.00335803) (500,0.00337269) (500.5,0.0033872) (501,0.00340148) (501.5,0.00341546) (502,0.00342907) (502.5,0.00344224) (503,0.00345489) (503.5,0.00346695) (504,0.00347835) (504.5,0.00348903) (505,0.00349891) (505.5,0.00350793) (506,0.00351603) (506.5,0.00352315) (507,0.00352924) (507.5,0.00353426) (508,0.00353815) (508.5,0.00354089) (509,0.00354243) (509.5,0.00354274) (510,0.00354182) (510.5,0.00353965) (511,0.00353622) (511.5,0.00353154) (512,0.00352561) (512.5,0.00351847) (513,0.00351012) (513.5,0.00350061) (514,0.00348998) (514.5,0.00347826) (515,0.00346552) (515.5,0.00345182) (516,0.00343723) (516.5,0.00342182) (517,0.00340564) (517.5,0.00338878) (518,0.00337132) (518.5,0.00335332) (519,0.00333489) (519.5,0.00331609) (520,0.00329699) (520.5,0.00327767) (521,0.0032582) (521.5,0.00323865) (522,0.00321908) (522.5,0.00319954) (523,0.00318009) (523.5,0.00316078) (524,0.00314164) (524.5,0.00312273) (525,0.00310406) (525.5,0.00308566) (526,0.00306757) (526.5,0.00304981) (527,0.00303238) (527.5,0.00301531) (528,0.0029986) (528.5,0.00298227) (529,0.00296633) (529.5,0.00295077) (530,0.00293562) (530.5,0.00292087) (531,0.00290654) (531.5,0.00289262) (532,0.00287912) (532.5,0.00286604) (533,0.0028534) (533.5,0.00284119) (534,0.00282943) (534.5,0.0028181) (535,0.00280722) (535.5,0.00279681) (536,0.00278684) (536.5,0.00277733) (537,0.00276828) (537.5,0.00275968) (538,0.00275154) (538.5,0.00274384) (539,0.00273659) (539.5,0.00272979) (540,0.00272342) (540.5,0.00271749) (541,0.00271197) (541.5,0.00270687) (542,0.00270219) (542.5,0.00269792) (543,0.00269404) (543.5,0.00269057) (544,0.00268751) (544.5,0.00268485) (545,0.00268259) (545.5,0.00268074) (546,0.00267931) (546.5,0.0026783) (547,0.00267774) (547.5,0.00267763) (548,0.00267799) (548.5,0.00267883) (549,0.00268017) (549.5,0.00268203) (550,0.00268441) (550.5,0.00268735) (551,0.00269084) (551.5,0.00269491) (552,0.00269956) (552.5,0.00270481) (553,0.00271065) (553.5,0.00271709) (554,0.00272412) (554.5,0.00273173) (555,0.00273991) (555.5,0.00274865) (556,0.00275792) (556.5,0.00276769) (557,0.00277793) (557.5,0.0027886) (558,0.00279967) (558.5,0.00281108) (559,0.00282279) (559.5,0.00283474) (560,0.0028469) (560.5,0.00285917) (561,0.00287152) (561.5,0.00288389) (562,0.00289623) (562.5,0.00290847) (563,0.00292056) (563.5,0.00293245) (564,0.00294409) (564.5,0.00295543) (565,0.00296645) (565.5,0.00297709) (566,0.00298735) (566.5,0.00299719) (567,0.0030066) (567.5,0.00301557) (568,0.00302411) (568.5,0.0030322) (569,0.00303987) (569.5,0.00304713) (570,0.00305399) (570.5,0.00306049) (571,0.00306665) (571.5,0.00307252) (572,0.00307812) (572.5,0.00308351) (573,0.00308873) (573.5,0.00309383) (574,0.00309885) (574.5,0.00310384) (575,0.00310886) (575.5,0.00311396) (576,0.0031192) (576.5,0.00312461) (577,0.00313025) (577.5,0.00313617) (578,0.00314241) (578.5,0.00314902) (579,0.00315602) (579.5,0.00316345) (580,0.00317133) (580.5,0.00317969) (581,0.00318854) (581.5,0.00319788) (582,0.00320772) (582.5,0.00321805) (583,0.00322886) (583.5,0.00324012) (584,0.00325181) (584.5,0.0032639) (585,0.00327633) (585.5,0.00328908) (586,0.00330208) (586.5,0.00331527) (587,0.0033286) (587.5,0.003342) (588,0.00335541) (588.5,0.00336877) (589,0.003382) (589.5,0.00339505) (590,0.00340784) (590.5,0.00342033) (591,0.00343244) (591.5,0.00344413) (592,0.00345534) (592.5,0.00346602) (593,0.00347612) (593.5,0.00348561) (594,0.00349443) (594.5,0.00350256) (595,0.00350996) (595.5,0.0035166) (596,0.00352246) (596.5,0.0035275) (597,0.00353171) (597.5,0.00353507) (598,0.00353756) (598.5,0.00353918) (599,0.00353991) (599.5,0.00353976)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.00353871) (600.5,0.00353677) (601,0.00353394) (601.5,0.00353024) (602,0.00352568) (602.5,0.00352028) (603,0.00351406) (603.5,0.00350704) (604,0.00349926) (604.5,0.00349074) (605,0.00348153) (605.5,0.00347164) (606,0.00346112) (606.5,0.00345002) (607,0.00343837) (607.5,0.00342622) (608,0.0034136) (608.5,0.00340058) (609,0.00338719) (609.5,0.00337349) (610,0.00335951) (610.5,0.0033453) (611,0.00333091) (611.5,0.00331639) (612,0.00330177) (612.5,0.00328711) (613,0.00327244) (613.5,0.00325781) (614,0.00324325) (614.5,0.0032288) (615,0.00321451) (615.5,0.00320039) (616,0.0031865) (616.5,0.00317285) (617,0.00315948) (617.5,0.0031464) (618,0.00313366) (618.5,0.00312127) (619,0.00310926) (619.5,0.00309764) (620,0.00308645) (620.5,0.00307571) (621,0.00306545) (621.5,0.00305568) (622,0.00304644) (622.5,0.00303776) (623,0.00302967) (623.5,0.00302218) (624,0.00301534) (624.5,0.00300919) (625,0.00300372) (625.5,0.00299899) (626,0.00299501) (626.5,0.00299183) (627,0.00298946) (627.5,0.00298792) (628,0.00298723) (628.5,0.00298741) (629,0.00298845) (629.5,0.00299038) (630,0.00299318) (630.5,0.00299687) (631,0.00300143) (631.5,0.00300683) (632,0.00301305) (632.5,0.00302007) (633,0.00302786) (633.5,0.00303637) (634,0.00304556) (634.5,0.00305537) (635,0.00306576) (635.5,0.00307667) (636,0.00308803) (636.5,0.00309977) (637,0.00311184) (637.5,0.00312417) (638,0.00313668) (638.5,0.00314932) (639,0.003162) (639.5,0.00317467) (640,0.00318725) (640.5,0.0031997) (641,0.00321194) (641.5,0.00322391) (642,0.00323556) (642.5,0.00324683) (643,0.00325767) (643.5,0.00326805) (644,0.0032779) (644.5,0.00328718) (645,0.00329587) (645.5,0.00330392) (646,0.00331131) (646.5,0.003318) (647,0.00332398) (647.5,0.00332922) (648,0.00333371) (648.5,0.00333745) (649,0.00334042) (649.5,0.00334263) (650,0.00334408) (650.5,0.00334478) (651,0.00334475) (651.5,0.00334401) (652,0.0033426) (652.5,0.00334054) (653,0.00333787) (653.5,0.00333462) (654,0.00333085) (654.5,0.0033266) (655,0.00332192) (655.5,0.00331686) (656,0.00331148) (656.5,0.00330581) (657,0.00329992) (657.5,0.00329385) (658,0.00328765) (658.5,0.00328137) (659,0.00327504) (659.5,0.00326871) (660,0.00326242) (660.5,0.00325617) (661,0.00325001) (661.5,0.00324395) (662,0.00323801) (662.5,0.0032322) (663,0.00322651) (663.5,0.00322097) (664,0.00321556) (664.5,0.00321028) (665,0.00320512) (665.5,0.00320006) (666,0.00319509) (666.5,0.00319019) (667,0.00318535) (667.5,0.00318055) (668,0.00317576) (668.5,0.00317096) (669,0.00316615) (669.5,0.00316128) (670,0.00315636) (670.5,0.00315135) (671,0.00314625) (671.5,0.00314103) (672,0.00313568) (672.5,0.00313019) (673,0.00312454) (673.5,0.00311871) (674,0.0031127) (674.5,0.00310649) (675,0.00310008) (675.5,0.00309347) (676,0.00308665) (676.5,0.00307963) (677,0.00307239) (677.5,0.00306496) (678,0.00305733) (678.5,0.00304952) (679,0.00304154) (679.5,0.00303341) (680,0.00302514) (680.5,0.00301677) (681,0.00300833) (681.5,0.00299983) (682,0.00299132) (682.5,0.00298284) (683,0.00297442) (683.5,0.00296612) (684,0.00295797) (684.5,0.00295002) (685,0.00294231) (685.5,0.00293489) (686,0.00292781) (686.5,0.0029211) (687,0.0029148) (687.5,0.00290898) (688,0.00290365) (688.5,0.00289886) (689,0.00289465) (689.5,0.00289103) (690,0.00288804) (690.5,0.0028857) (691,0.00288404) (691.5,0.00288306) (692,0.00288278) (692.5,0.00288321) (693,0.00288436) (693.5,0.00288622) (694,0.00288878) (694.5,0.00289203) (695,0.00289596) (695.5,0.00290057) (696,0.00290581) (696.5,0.00291166) (697,0.00291808) (697.5,0.00292503) (698,0.00293248) (698.5,0.00294039) (699,0.00294869) (699.5,0.00295735) (700,0.0029663) (700.5,0.00297549) (701,0.00298486) (701.5,0.00299436) (702,0.00300393) (702.5,0.00301349) (703,0.003023) (703.5,0.00303242) (704,0.00304167) (704.5,0.00305072) (705,0.00305952) (705.5,0.00306802) (706,0.0030762) (706.5,0.003084) (707,0.00309142) (707.5,0.00309842) (708,0.00310499) (708.5,0.00311113) (709,0.0031168) (709.5,0.00312202) (710,0.00312679) (710.5,0.00313111) (711,0.003135) (711.5,0.00313846) (712,0.0031415) (712.5,0.00314417) (713,0.00314646) (713.5,0.00314843) (714,0.00315008) (714.5,0.00315145) (715,0.00315258) (715.5,0.00315349) (716,0.0031542) (716.5,0.00315477) (717,0.00315521) (717.5,0.00315553) (718,0.00315578) (718.5,0.00315598) (719,0.00315614) (719.5,0.00315628) (720,0.00315643) (720.5,0.00315658) (721,0.00315675) (721.5,0.00315694) (722,0.00315716) (722.5,0.0031574) (723,0.00315766) (723.5,0.00315794) (724,0.00315824) (724.5,0.00315856) (725,0.00315888) (725.5,0.00315918) (726,0.00315947) (726.5,0.00315975) (727,0.00316001) (727.5,0.00316025) (728,0.00316044) (728.5,0.0031606) (729,0.00316073) (729.5,0.00316082) (730,0.00316089) (730.5,0.00316094) (731,0.00316099) (731.5,0.00316104) (732,0.00316108) (732.5,0.00316116) (733,0.00316127) (733.5,0.00316142) (734,0.00316163) (734.5,0.0031619) (735,0.00316224) (735.5,0.00316266) (736,0.00316318) (736.5,0.0031638) (737,0.00316451) (737.5,0.00316532) (738,0.00316623) (738.5,0.00316724) (739,0.00316835) (739.5,0.00316956) (740,0.00317085) (740.5,0.00317222) (741,0.00317366) (741.5,0.00317518) (742,0.00317676) (742.5,0.00317838) (743,0.00318005) (743.5,0.00318175) (744,0.00318348) (744.5,0.00318524) (745,0.00318701) (745.5,0.0031888) (746,0.00319061) (746.5,0.00319242) (747,0.00319425) (747.5,0.00319609) (748,0.00319795) (748.5,0.00319982) (749,0.0032017) (749.5,0.00320359) (750,0.0032055) (750.5,0.00320741) (751,0.00320934) (751.5,0.00321127) (752,0.00321319) (752.5,0.00321511) (753,0.00321703) (753.5,0.00321893) (754,0.00322079) (754.5,0.0032226) (755,0.00322438) (755.5,0.0032261) (756,0.00322775) (756.5,0.00322933) (757,0.00323082) (757.5,0.00323222) (758,0.00323352) (758.5,0.00323472) (759,0.00323583) (759.5,0.00323684) (760,0.00323774) (760.5,0.00323856) (761,0.00323929) (761.5,0.00323996) (762,0.00324058) (762.5,0.00324118) (763,0.00324177) (763.5,0.00324236) (764,0.00324299) (764.5,0.00324368) (765,0.00324444) (765.5,0.0032453) (766,0.00324627) (766.5,0.00324739) (767,0.00324865) (767.5,0.00325009) (768,0.00325171) (768.5,0.00325351) (769,0.00325549) (769.5,0.00325767) (770,0.00326003) (770.5,0.00326257) (771,0.00326528) (771.5,0.00326814) (772,0.00327113) (772.5,0.00327424) (773,0.00327743) (773.5,0.00328069) (774,0.00328399) (774.5,0.00328728) (775,0.00329055) (775.5,0.00329377) (776,0.0032969) (776.5,0.00329992) (777,0.00330279) (777.5,0.00330548) (778,0.00330798) (778.5,0.00331027) (779,0.00331233) (779.5,0.00331412) (780,0.00331565) (780.5,0.00331689) (781,0.00331785) (781.5,0.0033185) (782,0.00331887) (782.5,0.00331892) (783,0.00331865) (783.5,0.00331807) (784,0.00331719) (784.5,0.00331602) (785,0.00331455) (785.5,0.00331277) (786,0.00331071) (786.5,0.00330835) (787,0.0033057) (787.5,0.00330278) (788,0.00329958) (788.5,0.0032961) (789,0.00329235) (789.5,0.00328834) (790,0.00328407) (790.5,0.00327956) (791,0.00327482) (791.5,0.00326984) (792,0.00326465) (792.5,0.00325926) (793,0.0032537) (793.5,0.00324798) (794,0.00324212) (794.5,0.00323616) (795,0.00323012) (795.5,0.00322401) (796,0.00321787) (796.5,0.00321172) (797,0.00320558) (797.5,0.00319949) (798,0.00319346) (798.5,0.00318752) (799,0.0031817) (799.5,0.00317601)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.00317045) (800.5,0.00316506) (801,0.00315985) (801.5,0.00315481) (802,0.00314997) (802.5,0.00314532) (803,0.00314087) (803.5,0.00313662) (804,0.00313258) (804.5,0.00312874) (805,0.00312511) (805.5,0.00312166) (806,0.00311842) (806.5,0.00311537) (807,0.00311252) (807.5,0.00310986) (808,0.00310736) (808.5,0.00310505) (809,0.00310291) (809.5,0.00310093) (810,0.00309913) (810.5,0.00309747) (811,0.00309597) (811.5,0.00309461) (812,0.0030934) (812.5,0.00309233) (813,0.00309139) (813.5,0.00309059) (814,0.0030899) (814.5,0.00308933) (815,0.00308887) (815.5,0.00308852) (816,0.00308826) (816.5,0.00308808) (817,0.00308799) (817.5,0.00308796) (818,0.003088) (818.5,0.00308808) (819,0.00308821) (819.5,0.00308837) (820,0.00308855) (820.5,0.00308873) (821,0.00308892) (821.5,0.00308909) (822,0.00308926) (822.5,0.00308942) (823,0.00308954) (823.5,0.00308966) (824,0.00308976) (824.5,0.00308983) (825,0.00308989) (825.5,0.00308994) (826,0.00309) (826.5,0.00309009) (827,0.00309021) (827.5,0.00309037) (828,0.00309059) (828.5,0.0030909) (829,0.00309132) (829.5,0.00309187) (830,0.00309258) (830.5,0.00309346) (831,0.00309453) (831.5,0.00309582) (832,0.00309736) (832.5,0.00309915) (833,0.00310121) (833.5,0.00310356) (834,0.00310621) (834.5,0.00310917) (835,0.00311245) (835.5,0.00311603) (836,0.00311993) (836.5,0.00312413) (837,0.00312862) (837.5,0.0031334) (838,0.00313846) (838.5,0.00314376) (839,0.00314929) (839.5,0.00315503) (840,0.00316094) (840.5,0.00316701) (841,0.0031732) (841.5,0.00317947) (842,0.00318578) (842.5,0.00319209) (843,0.00319837) (843.5,0.00320458) (844,0.00321067) (844.5,0.0032166) (845,0.00322232) (845.5,0.00322778) (846,0.00323295) (846.5,0.00323778) (847,0.00324224) (847.5,0.00324627) (848,0.00324983) (848.5,0.00325289) (849,0.00325542) (849.5,0.00325739) (850,0.00325877) (850.5,0.00325955) (851,0.0032597) (851.5,0.00325921) (852,0.00325808) (852.5,0.00325631) (853,0.0032539) (853.5,0.00325087) (854,0.00324724) (854.5,0.00324301) (855,0.00323824) (855.5,0.00323296) (856,0.0032272) (856.5,0.00322101) (857,0.00321444) (857.5,0.00320755) (858,0.00320039) (858.5,0.00319301) (859,0.0031855) (859.5,0.0031779) (860,0.00317027) (860.5,0.00316271) (861,0.00315525) (861.5,0.00314796) (862,0.0031409) (862.5,0.00313413) (863,0.00312772) (863.5,0.0031217) (864,0.00311612) (864.5,0.00311102) (865,0.00310644) (865.5,0.00310243) (866,0.00309897) (866.5,0.00309611) (867,0.00309386) (867.5,0.00309221) (868,0.00309117) (868.5,0.00309073) (869,0.00309086) (869.5,0.00309156) (870,0.00309278) (870.5,0.00309451) (871,0.00309668) (871.5,0.00309925) (872,0.0031022) (872.5,0.00310547) (873,0.00310899) (873.5,0.00311271) (874,0.00311656) (874.5,0.00312051) (875,0.0031245) (875.5,0.00312847) (876,0.00313236) (876.5,0.00313612) (877,0.00313971) (877.5,0.00314309) (878,0.00314622) (878.5,0.00314906) (879,0.00315158) (879.5,0.00315376) (880,0.00315558) (880.5,0.00315704) (881,0.00315812) (881.5,0.00315882) (882,0.00315914) (882.5,0.00315909) (883,0.00315869) (883.5,0.00315796) (884,0.00315692) (884.5,0.00315562) (885,0.00315407) (885.5,0.00315233) (886,0.00315041) (886.5,0.00314837) (887,0.00314625) (887.5,0.0031441) (888,0.00314196) (888.5,0.00313987) (889,0.00313784) (889.5,0.00313594) (890,0.00313419) (890.5,0.00313261) (891,0.00313122) (891.5,0.00313002) (892,0.00312903) (892.5,0.00312826) (893,0.00312769) (893.5,0.00312733) (894,0.00312715) (894.5,0.00312714) (895,0.00312729) (895.5,0.00312756) (896,0.00312794) (896.5,0.00312839) (897,0.00312889) (897.5,0.00312944) (898,0.00312997) (898.5,0.0031305) (899,0.00313099) (899.5,0.00313144) (900,0.00313182) (900.5,0.00313211) (901,0.00313232) (901.5,0.00313244) (902,0.00313245) (902.5,0.00313236) (903,0.00313216) (903.5,0.00313184) (904,0.00313142) (904.5,0.00313089) (905,0.00313024) (905.5,0.0031295) (906,0.00312865) (906.5,0.0031277) (907,0.00312667) (907.5,0.00312557) (908,0.0031244) (908.5,0.00312317) (909,0.0031219) (909.5,0.0031206) (910,0.0031193) (910.5,0.00311801) (911,0.00311675) (911.5,0.00311554) (912,0.00311441) (912.5,0.00311339) (913,0.00311248) (913.5,0.00311171) (914,0.00311111) (914.5,0.00311069) (915,0.00311047) (915.5,0.00311047) (916,0.00311072) (916.5,0.0031112) (917,0.00311194) (917.5,0.00311294) (918,0.00311421) (918.5,0.00311573) (919,0.00311751) (919.5,0.00311953) (920,0.00312177) (920.5,0.00312423) (921,0.00312689) (921.5,0.00312974) (922,0.00313274) (922.5,0.00313587) (923,0.00313911) (923.5,0.00314244) (924,0.00314584) (924.5,0.00314929) (925,0.00315276) (925.5,0.00315623) (926,0.00315969) (926.5,0.00316311) (927,0.00316647) (927.5,0.00316977) (928,0.00317298) (928.5,0.00317607) (929,0.00317903) (929.5,0.00318184) (930,0.00318447) (930.5,0.00318692) (931,0.00318913) (931.5,0.00319111) (932,0.00319282) (932.5,0.00319424) (933,0.00319532) (933.5,0.00319606) (934,0.00319641) (934.5,0.00319637) (935,0.00319589) (935.5,0.00319498) (936,0.00319359) (936.5,0.00319172) (937,0.00318935) (937.5,0.00318649) (938,0.00318314) (938.5,0.0031793) (939,0.00317499) (939.5,0.00317022) (940,0.00316501) (940.5,0.00315941) (941,0.00315346) (941.5,0.00314719) (942,0.00314065) (942.5,0.0031339) (943,0.00312701) (943.5,0.00312004) (944,0.00311306) (944.5,0.00310613) (945,0.00309932) (945.5,0.0030927) (946,0.00308632) (946.5,0.00308028) (947,0.00307462) (947.5,0.0030694) (948,0.00306469) (948.5,0.00306053) (949,0.00305695) (949.5,0.00305403) (950,0.00305178) (950.5,0.00305021) (951,0.00304935) (951.5,0.0030492) (952,0.00304978) (952.5,0.00305108) (953,0.00305307) (953.5,0.00305574) (954,0.00305904) (954.5,0.00306295) (955,0.00306744) (955.5,0.00307243) (956,0.0030779) (956.5,0.00308378) (957,0.00309) (957.5,0.0030965) (958,0.00310321) (958.5,0.00311009) (959,0.00311704) (959.5,0.00312401) (960,0.00313094) (960.5,0.00313777) (961,0.00314443) (961.5,0.00315087) (962,0.00315705) (962.5,0.00316293) (963,0.00316849) (963.5,0.0031737) (964,0.00317854) (964.5,0.003183) (965,0.00318709) (965.5,0.00319081) (966,0.00319419) (966.5,0.00319724) (967,0.0032) (967.5,0.00320249) (968,0.00320476) (968.5,0.00320684) (969,0.00320879) (969.5,0.00321066) (970,0.00321247) (970.5,0.00321428) (971,0.00321611) (971.5,0.00321803) (972,0.00322007) (972.5,0.00322224) (973,0.00322458) (973.5,0.00322709) (974,0.00322979) (974.5,0.00323271) (975,0.00323582) (975.5,0.00323913) (976,0.00324263) (976.5,0.00324629) (977,0.0032501) (977.5,0.00325401) (978,0.003258) (978.5,0.00326203) (979,0.00326605) (979.5,0.00327001) (980,0.00327385) (980.5,0.00327753) (981,0.00328098) (981.5,0.00328415) (982,0.00328699) (982.5,0.00328942) (983,0.00329141) (983.5,0.00329288) (984,0.0032938) (984.5,0.00329411) (985,0.00329378) (985.5,0.00329276) (986,0.00329103) (986.5,0.00328856) (987,0.00328536) (987.5,0.00328142) (988,0.00327673) (988.5,0.00327132) (989,0.00326521) (989.5,0.00325842) (990,0.00325103) (990.5,0.00324307) (991,0.00323462) (991.5,0.00322574) (992,0.00321653) (992.5,0.00320708) (993,0.00319748) (993.5,0.00318783) (994,0.00317828) (994.5,0.0031689) (995,0.00315983) (995.5,0.00315118) (996,0.00314308) (996.5,0.00313562) (997,0.00312892) (997.5,0.00312307) (998,0.00311815) (998.5,0.00311426) (999,0.00311143) (999.5,0.00310971)};
\addplot [color=mplcolor1, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00310914)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,2.53614e-15) (0.5,2.58677e-15) (1,2.73659e-15) (1.5,2.98607e-15) (2,3.33653e-15) (2.5,3.78723e-15) (3,4.33743e-15) (3.5,4.98712e-15) (4,5.73421e-15) (4.5,6.57349e-15) (5,7.49975e-15) (5.5,8.63198e-15) (6,9.87673e-15) (6.5,1.12255e-14) (7,1.26646e-14) (7.5,1.41984e-14) (8,1.58456e-14) (8.5,1.76167e-14) (9,1.95159e-14) (9.5,2.15596e-14) (10,2.3781e-14) (10.5,2.62174e-14) (11,2.89053e-14) (11.5,3.18886e-14) (12,3.5223e-14) (12.5,3.89729e-14) (13,4.32089e-14) (13.5,4.80099e-14) (14,5.34668e-14) (14.5,5.96829e-14) (15,6.67739e-14) (15.5,7.48712e-14) (16,8.4061e-14) (16.5,9.44361e-14) (17,1.06225e-13) (17.5,1.19695e-13) (18,1.3506e-13) (18.5,1.52544e-13) (19,1.72469e-13) (19.5,1.9524e-13) (20,2.21286e-13) (20.5,2.51086e-13) (21,2.85239e-13) (21.5,3.24485e-13) (22,3.697e-13) (22.5,4.21916e-13) (23,4.82367e-13) (23.5,5.52526e-13) (24,6.34132e-13) (24.5,7.29211e-13) (25,8.40116e-13) (25.5,9.69899e-13) (26,1.12133e-12) (26.5,1.29828e-12) (27,1.50503e-12) (27.5,1.74614e-12) (28,2.02687e-12) (28.5,2.35349e-12) (29,2.73315e-12) (29.5,3.17393e-12) (30,3.68507e-12) (30.5,4.27729e-12) (31,4.96295e-12) (31.5,5.75619e-12) (32,6.67317e-12) (32.5,7.73244e-12) (33,8.95524e-12) (33.5,1.03658e-11) (34,1.19916e-11) (34.5,1.3864e-11) (35,1.60186e-11) (35.5,1.84933e-11) (36,2.13364e-11) (36.5,2.46e-11) (37,2.83426e-11) (37.5,3.26307e-11) (38,3.754e-11) (38.5,4.31564e-11) (39,4.95769e-11) (39.5,5.69114e-11) (40,6.52843e-11) (40.5,7.48362e-11) (41,8.57254e-11) (41.5,9.81298e-11) (42,1.12249e-10) (42.5,1.28307e-10) (43,1.46552e-10) (43.5,1.67263e-10) (44,1.90747e-10) (44.5,2.17349e-10) (45,2.47446e-10) (45.5,2.81458e-10) (46,3.19849e-10) (46.5,3.63128e-10) (47,4.11858e-10) (47.5,4.66655e-10) (48,5.28195e-10) (48.5,5.97219e-10) (49,6.74531e-10) (49.5,7.61009e-10) (50,8.57602e-10) (50.5,9.65335e-10) (51,1.08531e-09) (51.5,1.21872e-09) (52,1.36682e-09) (52.5,1.53096e-09) (53,1.71257e-09) (53.5,1.91316e-09) (54,2.13434e-09) (54.5,2.37776e-09) (55,2.64518e-09) (55.5,2.93843e-09) (56,3.25938e-09) (56.5,3.60998e-09) (57,3.9922e-09) (57.5,4.40807e-09) (58,4.85964e-09) (58.5,5.34893e-09) (59,5.87796e-09) (59.5,6.44872e-09) (60,7.06311e-09) (60.5,7.72292e-09) (61,8.42985e-09) (61.5,9.18539e-09) (62,9.99087e-09) (62.5,1.08474e-08) (63,1.17557e-08) (63.5,1.27163e-08) (64,1.37295e-08) (64.5,1.47948e-08) (65,1.59117e-08) (65.5,1.70791e-08) (66,1.82952e-08) (66.5,1.95581e-08) (67,2.0865e-08) (67.5,2.22127e-08) (68,2.35978e-08) (68.5,2.50162e-08) (69,2.64636e-08) (69.5,2.79357e-08) (70,2.94282e-08) (70.5,3.09367e-08) (71,3.24576e-08) (71.5,3.39877e-08) (72,3.55245e-08) (72.5,3.70671e-08) (73,3.86159e-08) (73.5,4.01736e-08) (74,4.17454e-08) (74.5,4.33398e-08) (75,4.49689e-08) (75.5,4.66494e-08) (76,4.84031e-08) (76.5,5.02574e-08) (77,5.22462e-08) (77.5,5.44106e-08) (78,5.67989e-08) (78.5,5.94681e-08) (79,6.24836e-08) (79.5,6.59199e-08) (80,6.98608e-08) (80.5,7.43998e-08) (81,7.96401e-08) (81.5,8.56944e-08) (82,9.26855e-08) (82.5,1.00745e-07) (83,1.10016e-07) (83.5,1.20647e-07) (84,1.32799e-07) (84.5,1.46639e-07) (85,1.62346e-07) (85.5,1.80102e-07) (86,2.00103e-07) (86.5,2.22549e-07) (87,2.47649e-07) (87.5,2.75624e-07) (88,3.06699e-07) (88.5,3.41112e-07) (89,3.79109e-07) (89.5,4.20947e-07) (90,4.66896e-07) (90.5,5.17235e-07) (91,5.72261e-07) (91.5,6.3228e-07) (92,6.97617e-07) (92.5,7.68614e-07) (93,8.45627e-07) (93.5,9.29034e-07) (94,1.01923e-06) (94.5,1.11664e-06) (95,1.2217e-06) (95.5,1.33489e-06) (96,1.45668e-06) (96.5,1.58759e-06) (97,1.72819e-06) (97.5,1.87903e-06) (98,2.04073e-06) (98.5,2.21393e-06) (99,2.3993e-06) (99.5,2.59756e-06) (100,2.80945e-06) (100.5,3.03577e-06) (101,3.27735e-06) (101.5,3.53507e-06) (102,3.80986e-06) (102.5,4.1027e-06) (103,4.41461e-06) (103.5,4.7467e-06) (104,5.10011e-06) (104.5,5.47604e-06) (105,5.87579e-06) (105.5,6.30071e-06) (106,6.75222e-06) (106.5,7.23184e-06) (107,7.74116e-06) (107.5,8.28186e-06) (108,8.85573e-06) (108.5,9.46465e-06) (109,1.01106e-05) (109.5,1.07957e-05) (110,1.15222e-05) (110.5,1.22925e-05) (111,1.3109e-05) (111.5,1.39743e-05) (112,1.48914e-05) (112.5,1.58631e-05) (113,1.68926e-05) (113.5,1.79832e-05) (114,1.91385e-05) (114.5,2.03621e-05) (115,2.16581e-05) (115.5,2.30306e-05) (116,2.4484e-05) (116.5,2.6023e-05) (117,2.76527e-05) (117.5,2.93784e-05) (118,3.12055e-05) (118.5,3.314e-05) (119,3.51882e-05) (119.5,3.73568e-05) (120,3.96528e-05) (120.5,4.20836e-05) (121,4.46571e-05) (121.5,4.73817e-05) (122,5.02663e-05) (122.5,5.33202e-05) (123,5.65533e-05) (123.5,5.99761e-05) (124,6.35998e-05) (124.5,6.74359e-05) (125,7.14969e-05) (125.5,7.5796e-05) (126,8.0347e-05) (126.5,8.51644e-05) (127,9.02637e-05) (127.5,9.56613e-05) (128,0.000101374) (128.5,0.000107421) (129,0.00011382) (129.5,0.000120591) (130,0.000127757) (130.5,0.000135339) (131,0.00014336) (131.5,0.000151846) (132,0.000160822) (132.5,0.000170315) (133,0.000180353) (133.5,0.000190968) (134,0.000202188) (134.5,0.000214049) (135,0.000226582) (135.5,0.000239825) (136,0.000253813) (136.5,0.000268586) (137,0.000284184) (137.5,0.000300649) (138,0.000318023) (138.5,0.000336351) (139,0.000355679) (139.5,0.000376055) (140,0.000397528) (140.5,0.000420148) (141,0.000443966) (141.5,0.000469035) (142,0.000495408) (142.5,0.000523138) (143,0.000552281) (143.5,0.000582892) (144,0.000615025) (144.5,0.000648735) (145,0.000684076) (145.5,0.000721102) (146,0.000759864) (146.5,0.000800413) (147,0.000842795) (147.5,0.000887057) (148,0.000933238) (148.5,0.000981378) (149,0.00103151) (149.5,0.00108365) (150,0.00113784) (150.5,0.00119407) (151,0.00125236) (151.5,0.00131271) (152,0.00137509) (152.5,0.00143949) (153,0.00150587) (153.5,0.00157419) (154,0.00164438) (154.5,0.00171637) (155,0.00179007) (155.5,0.00186537) (156,0.00194215) (156.5,0.00202028) (157,0.0020996) (157.5,0.00217993) (158,0.00226109) (158.5,0.00234288) (159,0.00242507) (159.5,0.00250741) (160,0.00258967) (160.5,0.00267157) (161,0.00275283) (161.5,0.00283316) (162,0.00291226) (162.5,0.00298982) (163,0.00306553) (163.5,0.00313907) (164,0.00321013) (164.5,0.00327839) (165,0.00334356) (165.5,0.00340532) (166,0.00346339) (166.5,0.00351751) (167,0.00356739) (167.5,0.00361283) (168,0.00365358) (168.5,0.00368946) (169,0.00372031) (169.5,0.00374597) (170,0.00376634) (170.5,0.00378133) (171,0.00379088) (171.5,0.00379496) (172,0.00379359) (172.5,0.00378678) (173,0.0037746) (173.5,0.00375712) (174,0.00373447) (174.5,0.00370677) (175,0.00367418) (175.5,0.00363688) (176,0.00359507) (176.5,0.00354896) (177,0.00349879) (177.5,0.00344481) (178,0.00338727) (178.5,0.00332646) (179,0.00326266) (179.5,0.00319618) (180,0.00312733) (180.5,0.00305642) (181,0.00298379) (181.5,0.00290978) (182,0.00283473) (182.5,0.002759) (183,0.00268295) (183.5,0.00260695) (184,0.00253138) (184.5,0.0024566) (185,0.002383) (185.5,0.00231094) (186,0.00224082) (186.5,0.00217299) (187,0.00210782) (187.5,0.00204566) (188,0.00198685) (188.5,0.00193172) (189,0.00188055) (189.5,0.00183364) (190,0.00179123) (190.5,0.00175354) (191,0.00172077) (191.5,0.00169306) (192,0.00167053) (192.5,0.00165326) (193,0.00164129) (193.5,0.00163462) (194,0.0016332) (194.5,0.00163695) (195,0.00164576) (195.5,0.00165947) (196,0.00167789) (196.5,0.00170081) (197,0.00172799) (197.5,0.00175915) (198,0.00179402) (198.5,0.00183228) (199,0.00187364) (199.5,0.00191776)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00196434) (200.5,0.00201304) (201,0.00206356) (201.5,0.00211557) (202,0.00216879) (202.5,0.00222292) (203,0.0022777) (203.5,0.00233286) (204,0.00238816) (204.5,0.0024434) (205,0.00249836) (205.5,0.00255286) (206,0.00260675) (206.5,0.00265988) (207,0.00271213) (207.5,0.00276338) (208,0.00281355) (208.5,0.00286255) (209,0.00291032) (209.5,0.00295681) (210,0.00300196) (210.5,0.00304572) (211,0.00308806) (211.5,0.00312893) (212,0.00316829) (212.5,0.00320608) (213,0.00324224) (213.5,0.00327671) (214,0.0033094) (214.5,0.0033402) (215,0.00336903) (215.5,0.00339575) (216,0.00342022) (216.5,0.00344231) (217,0.00346184) (217.5,0.00347867) (218,0.00349262) (218.5,0.00350352) (219,0.00351122) (219.5,0.00351555) (220,0.00351638) (220.5,0.00351358) (221,0.00350704) (221.5,0.00349667) (222,0.00348242) (222.5,0.00346426) (223,0.00344218) (223.5,0.00341621) (224,0.00338641) (224.5,0.00335284) (225,0.00331563) (225.5,0.0032749) (226,0.00323081) (226.5,0.00318351) (227,0.0031332) (227.5,0.00308006) (228,0.00302428) (228.5,0.00296608) (229,0.00290565) (229.5,0.00284319) (230,0.00277889) (230.5,0.00271296) (231,0.00264557) (231.5,0.00257691) (232,0.00250717) (232.5,0.00243653) (233,0.00236515) (233.5,0.00229321) (234,0.0022209) (234.5,0.00214839) (235,0.00207587) (235.5,0.00200355) (236,0.00193165) (236.5,0.00186041) (237,0.00179008) (237.5,0.00172095) (238,0.00165333) (238.5,0.00158755) (239,0.00152398) (239.5,0.001463) (240,0.00140503) (240.5,0.0013505) (241,0.00129986) (241.5,0.00125355) (242,0.00121204) (242.5,0.00117578) (243,0.00114521) (243.5,0.00112073) (244,0.00110273) (244.5,0.00109153) (245,0.00108741) (245.5,0.0010906) (246,0.00110124) (246.5,0.00111941) (247,0.00114509) (247.5,0.00117818) (248,0.0012185) (248.5,0.00126579) (249,0.00131968) (249.5,0.00137975) (250,0.00144546) (250.5,0.00151624) (251,0.00159144) (251.5,0.00167034) (252,0.00175218) (252.5,0.00183619) (253,0.00192152) (253.5,0.00200734) (254,0.0020928) (254.5,0.00217704) (255,0.00225923) (255.5,0.00233855) (256,0.00241421) (256.5,0.00248546) (257,0.00255161) (257.5,0.00261201) (258,0.00266608) (258.5,0.00271332) (259,0.0027533) (259.5,0.00278568) (260,0.00281021) (260.5,0.00282671) (261,0.00283512) (261.5,0.00283547) (262,0.00282787) (262.5,0.00281254) (263,0.00278979) (263.5,0.00276001) (264,0.00272368) (264.5,0.00268135) (265,0.00263363) (265.5,0.00258119) (266,0.00252475) (266.5,0.00246505) (267,0.00240288) (267.5,0.00233902) (268,0.00227426) (268.5,0.00220937) (269,0.00214512) (269.5,0.00208223) (270,0.00202139) (270.5,0.00196324) (271,0.00190835) (271.5,0.00185724) (272,0.00181035) (272.5,0.00176805) (273,0.00173062) (273.5,0.00169828) (274,0.00167114) (274.5,0.00164926) (275,0.00163259) (275.5,0.00162103) (276,0.0016144) (276.5,0.00161247) (277,0.00161495) (277.5,0.0016215) (278,0.00163176) (278.5,0.00164533) (279,0.0016618) (279.5,0.00168076) (280,0.0017018) (280.5,0.0017245) (281,0.00174849) (281.5,0.0017734) (282,0.00179889) (282.5,0.00182466) (283,0.00185043) (283.5,0.00187595) (284,0.00190102) (284.5,0.00192546) (285,0.0019491) (285.5,0.00197183) (286,0.00199353) (286.5,0.0020141) (287,0.00203345) (287.5,0.00205151) (288,0.00206821) (288.5,0.00208348) (289,0.00209722) (289.5,0.00210935) (290,0.0021198) (290.5,0.00212845) (291,0.0021352) (291.5,0.00213994) (292,0.00214253) (292.5,0.00214284) (293,0.00214074) (293.5,0.00213607) (294,0.00212869) (294.5,0.00211844) (295,0.00210519) (295.5,0.0020888) (296,0.0020692) (296.5,0.0020463) (297,0.00202003) (297.5,0.00199032) (298,0.00195716) (298.5,0.00192055) (299,0.00188054) (299.5,0.00183722) (300,0.00179072) (300.5,0.00174124) (301,0.00168903) (301.5,0.0016344) (302,0.00157772) (302.5,0.00151942) (303,0.00146001) (303.5,0.00140002) (304,0.00134008) (304.5,0.00128082) (305,0.00122294) (305.5,0.00116715) (306,0.00111418) (306.5,0.00106474) (307,0.00101954) (307.5,0.000979274) (308,0.000944557) (308.5,0.000915965) (309,0.000893996) (309.5,0.000879058) (310,0.000871469) (310.5,0.000871441) (311,0.00087908) (311.5,0.000894382) (312,0.000917232) (312.5,0.000947412) (313,0.000984599) (313.5,0.00102838) (314,0.00107826) (314.5,0.00113366) (315,0.00119395) (315.5,0.00125845) (316,0.00132643) (316.5,0.00139715) (317,0.00146982) (317.5,0.00154367) (318,0.00161791) (318.5,0.00169178) (319,0.00176451) (319.5,0.00183536) (320,0.00190361) (320.5,0.00196857) (321,0.0020296) (321.5,0.00208606) (322,0.00213738) (322.5,0.00218303) (323,0.00222252) (323.5,0.00225544) (324,0.00228146) (324.5,0.00230029) (325,0.0023117) (325.5,0.00231552) (326,0.00231163) (326.5,0.0023) (327,0.00228073) (327.5,0.00225398) (328,0.00222) (328.5,0.00217915) (329,0.00213184) (329.5,0.00207859) (330,0.00202) (330.5,0.00195674) (331,0.00188958) (331.5,0.00181932) (332,0.00174685) (332.5,0.00167308) (333,0.00159897) (333.5,0.00152547) (334,0.00145357) (334.5,0.0013842) (335,0.00131828) (335.5,0.00125666) (336,0.00120013) (336.5,0.0011494) (337,0.00110506) (337.5,0.00106762) (338,0.00103745) (338.5,0.00101481) (339,0.000999835) (339.5,0.000992542) (340,0.000992831) (340.5,0.00100049) (341,0.00101523) (341.5,0.00103664) (342,0.00106428) (342.5,0.00109762) (343,0.00113611) (343.5,0.00117915) (344,0.00122615) (344.5,0.00127651) (345,0.0013296) (345.5,0.00138486) (346,0.0014417) (346.5,0.0014996) (347,0.00155802) (347.5,0.0016165) (348,0.00167457) (348.5,0.00173183) (349,0.00178788) (349.5,0.00184237) (350,0.00189498) (350.5,0.00194541) (351,0.00199342) (351.5,0.00203876) (352,0.00208125) (352.5,0.0021207) (353,0.002157) (353.5,0.00219001) (354,0.00221965) (354.5,0.0022459) (355,0.00226876) (355.5,0.00228829) (356,0.00230457) (356.5,0.00231772) (357,0.00232788) (357.5,0.00233523) (358,0.00233996) (358.5,0.00234228) (359,0.00234245) (359.5,0.00234071) (360,0.00233734) (360.5,0.00233262) (361,0.00232682) (361.5,0.00232023) (362,0.00231314) (362.5,0.0023058) (363,0.00229849) (363.5,0.00229143) (364,0.00228486) (364.5,0.00227897) (365,0.00227392) (365.5,0.00226985) (366,0.00226686) (366.5,0.00226502) (367,0.00226435) (367.5,0.00226486) (368,0.00226651) (368.5,0.00226921) (369,0.00227286) (369.5,0.00227732) (370,0.00228241) (370.5,0.00228795) (371,0.00229372) (371.5,0.00229948) (372,0.002305) (372.5,0.00231003) (373,0.0023143) (373.5,0.00231756) (374,0.00231957) (374.5,0.00232008) (375,0.00231888) (375.5,0.00231576) (376,0.00231054) (376.5,0.00230307) (377,0.00229322) (377.5,0.0022809) (378,0.00226605) (378.5,0.00224864) (379,0.00222868) (379.5,0.00220623) (380,0.00218135) (380.5,0.00215417) (381,0.00212484) (381.5,0.00209354) (382,0.00206048) (382.5,0.00202589) (383,0.00199004) (383.5,0.0019532) (384,0.00191566) (384.5,0.00187773) (385,0.00183971) (385.5,0.00180191) (386,0.00176463) (386.5,0.00172815) (387,0.00169275) (387.5,0.00165867) (388,0.00162614) (388.5,0.00159536) (389,0.00156647) (389.5,0.0015396) (390,0.00151485) (390.5,0.00149224) (391,0.0014718) (391.5,0.00145348) (392,0.00143723) (392.5,0.00142294) (393,0.00141048) (393.5,0.0013997) (394,0.00139044) (394.5,0.00138251) (395,0.00137572) (395.5,0.00136988) (396,0.00136482) (396.5,0.00136035) (397,0.00135632) (397.5,0.0013526) (398,0.00134907) (398.5,0.00134566) (399,0.0013423) (399.5,0.00133896)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.00133565) (400.5,0.00133238) (401,0.00132921) (401.5,0.0013262) (402,0.00132341) (402.5,0.00132095) (403,0.0013189) (403.5,0.00131736) (404,0.00131641) (404.5,0.00131614) (405,0.00131661) (405.5,0.00131787) (406,0.00131995) (406.5,0.00132286) (407,0.00132661) (407.5,0.00133116) (408,0.00133648) (408.5,0.00134251) (409,0.00134916) (409.5,0.00135637) (410,0.00136405) (410.5,0.0013721) (411,0.00138042) (411.5,0.00138892) (412,0.00139752) (412.5,0.00140612) (413,0.00141466) (413.5,0.00142306) (414,0.00143129) (414.5,0.00143928) (415,0.00144701) (415.5,0.00145446) (416,0.00146162) (416.5,0.00146848) (417,0.00147505) (417.5,0.00148133) (418,0.00148734) (418.5,0.0014931) (419,0.00149862) (419.5,0.00150392) (420,0.00150902) (420.5,0.00151394) (421,0.00151869) (421.5,0.00152326) (422,0.00152768) (422.5,0.00153194) (423,0.00153602) (423.5,0.00153994) (424,0.00154366) (424.5,0.00154716) (425,0.00155042) (425.5,0.0015534) (426,0.00155606) (426.5,0.00155837) (427,0.00156026) (427.5,0.00156168) (428,0.00156257) (428.5,0.00156288) (429,0.00156254) (429.5,0.00156149) (430,0.00155968) (430.5,0.00155706) (431,0.00155358) (431.5,0.00154923) (432,0.001544) (432.5,0.00153787) (433,0.00153089) (433.5,0.0015231) (434,0.00151458) (434.5,0.00150543) (435,0.00149577) (435.5,0.00148577) (436,0.00147562) (436.5,0.00146553) (437,0.00145573) (437.5,0.00144648) (438,0.00143808) (438.5,0.00143081) (439,0.00142498) (439.5,0.0014209) (440,0.00141887) (440.5,0.00141921) (441,0.0014222) (441.5,0.00142811) (442,0.00143717) (442.5,0.00144961) (443,0.0014656) (443.5,0.00148526) (444,0.00150869) (444.5,0.00153593) (445,0.00156694) (445.5,0.00160167) (446,0.00164001) (446.5,0.00168177) (447,0.00172672) (447.5,0.00177462) (448,0.00182513) (448.5,0.00187791) (449,0.00193256) (449.5,0.00198866) (450,0.00204578) (450.5,0.00210344) (451,0.00216119) (451.5,0.00221854) (452,0.00227501) (452.5,0.00233015) (453,0.00238349) (453.5,0.00243458) (454,0.00248301) (454.5,0.00252839) (455,0.00257033) (455.5,0.00260851) (456,0.00264261) (456.5,0.00267236) (457,0.00269752) (457.5,0.00271788) (458,0.00273328) (458.5,0.00274358) (459,0.00274869) (459.5,0.00274855) (460,0.00274313) (460.5,0.00273243) (461,0.00271652) (461.5,0.00269548) (462,0.00266942) (462.5,0.00263848) (463,0.00260286) (463.5,0.00256276) (464,0.00251843) (464.5,0.00247014) (465,0.0024182) (465.5,0.00236293) (466,0.00230467) (466.5,0.0022438) (467,0.0021807) (467.5,0.00211577) (468,0.00204944) (468.5,0.0019821) (469,0.00191418) (469.5,0.00184613) (470,0.00177835) (470.5,0.00171127) (471,0.00164531) (471.5,0.00158085) (472,0.00151828) (472.5,0.00145798) (473,0.00140029) (473.5,0.00134553) (474,0.00129402) (474.5,0.00124602) (475,0.00120177) (475.5,0.00116151) (476,0.0011254) (476.5,0.00109361) (477,0.00106624) (477.5,0.00104337) (478,0.00102505) (478.5,0.00101128) (479,0.00100204) (479.5,0.000997234) (480,0.000996778) (480.5,0.00100051) (481,0.00100825) (481.5,0.00101979) (482,0.00103487) (482.5,0.00105321) (483,0.00107452) (483.5,0.00109847) (484,0.00112472) (484.5,0.00115291) (485,0.0011827) (485.5,0.00121372) (486,0.00124561) (486.5,0.00127804) (487,0.00131067) (487.5,0.0013432) (488,0.00137536) (488.5,0.00140688) (489,0.00143755) (489.5,0.0014672) (490,0.00149566) (490.5,0.00152284) (491,0.00154867) (491.5,0.00157309) (492,0.00159612) (492.5,0.00161779) (493,0.00163814) (493.5,0.00165727) (494,0.00167526) (494.5,0.00169225) (495,0.00170836) (495.5,0.00172371) (496,0.00173846) (496.5,0.00175275) (497,0.0017667) (497.5,0.00178046) (498,0.00179414) (498.5,0.00180786) (499,0.00182171) (499.5,0.00183578) (500,0.00185014) (500.5,0.00186486) (501,0.00187997) (501.5,0.0018955) (502,0.00191148) (502.5,0.00192789) (503,0.00194473) (503.5,0.00196197) (504,0.00197956) (504.5,0.00199746) (505,0.0020156) (505.5,0.00203391) (506,0.00205231) (506.5,0.0020707) (507,0.00208897) (507.5,0.00210703) (508,0.00212475) (508.5,0.00214201) (509,0.0021587) (509.5,0.0021747) (510,0.00218987) (510.5,0.0022041) (511,0.00221728) (511.5,0.0022293) (512,0.00224007) (512.5,0.00224949) (513,0.00225749) (513.5,0.00226401) (514,0.00226898) (514.5,0.0022724) (515,0.00227423) (515.5,0.00227448) (516,0.00227316) (516.5,0.0022703) (517,0.00226595) (517.5,0.00226019) (518,0.00225307) (518.5,0.0022447) (519,0.00223516) (519.5,0.00222457) (520,0.00221303) (520.5,0.00220067) (521,0.0021876) (521.5,0.00217395) (522,0.00215982) (522.5,0.00214534) (523,0.0021306) (523.5,0.00211572) (524,0.00210077) (524.5,0.00208586) (525,0.00207105) (525.5,0.00205641) (526,0.00204199) (526.5,0.00202785) (527,0.00201404) (527.5,0.00200058) (528,0.00198752) (528.5,0.0019749) (529,0.00196273) (529.5,0.00195106) (530,0.00193991) (530.5,0.00192931) (531,0.00191931) (531.5,0.00190992) (532,0.00190118) (532.5,0.00189312) (533,0.00188578) (533.5,0.00187918) (534,0.00187333) (534.5,0.00186825) (535,0.00186394) (535.5,0.00186039) (536,0.00185758) (536.5,0.00185547) (537,0.00185401) (537.5,0.00185313) (538,0.00185275) (538.5,0.00185275) (539,0.00185303) (539.5,0.00185345) (540,0.00185387) (540.5,0.00185414) (541,0.0018541) (541.5,0.0018536) (542,0.00185249) (542.5,0.00185061) (543,0.00184783) (543.5,0.00184403) (544,0.00183911) (544.5,0.00183298) (545,0.00182559) (545.5,0.00181691) (546,0.00180695) (546.5,0.00179572) (547,0.00178329) (547.5,0.00176977) (548,0.00175526) (548.5,0.0017399) (549,0.0017239) (549.5,0.00170742) (550,0.00169068) (550.5,0.00167391) (551,0.00165734) (551.5,0.00164119) (552,0.00162571) (552.5,0.00161111) (553,0.00159761) (553.5,0.00158541) (554,0.00157469) (554.5,0.00156559) (555,0.00155827) (555.5,0.00155279) (556,0.00154924) (556.5,0.00154766) (557,0.00154805) (557.5,0.00155038) (558,0.00155459) (558.5,0.00156059) (559,0.00156827) (559.5,0.00157748) (560,0.00158807) (560.5,0.00159984) (561,0.0016126) (561.5,0.00162614) (562,0.00164024) (562.5,0.00165466) (563,0.00166919) (563.5,0.0016836) (564,0.0016977) (564.5,0.00171127) (565,0.00172414) (565.5,0.00173615) (566,0.00174715) (566.5,0.00175703) (567,0.0017657) (567.5,0.0017731) (568,0.00177919) (568.5,0.00178396) (569,0.00178742) (569.5,0.00178963) (570,0.00179063) (570.5,0.00179052) (571,0.00178939) (571.5,0.00178733) (572,0.00178449) (572.5,0.00178096) (573,0.00177688) (573.5,0.00177238) (574,0.00176757) (574.5,0.00176258) (575,0.0017575) (575.5,0.00175245) (576,0.00174751) (576.5,0.00174275) (577,0.00173825) (577.5,0.00173406) (578,0.00173022) (578.5,0.00172678) (579,0.00172375) (579.5,0.00172116) (580,0.00171901) (580.5,0.0017173) (581,0.00171602) (581.5,0.00171516) (582,0.00171471) (582.5,0.00171465) (583,0.00171493) (583.5,0.00171553) (584,0.00171641) (584.5,0.00171755) (585,0.00171891) (585.5,0.00172046) (586,0.00172218) (586.5,0.00172404) (587,0.00172602) (587.5,0.00172812) (588,0.00173034) (588.5,0.00173268) (589,0.00173517) (589.5,0.00173783) (590,0.00174072) (590.5,0.00174387) (591,0.00174735) (591.5,0.00175124) (592,0.0017556) (592.5,0.00176051) (593,0.00176605) (593.5,0.00177229) (594,0.0017793) (594.5,0.00178713) (595,0.00179585) (595.5,0.0018055) (596,0.00181609) (596.5,0.00182763) (597,0.00184011) (597.5,0.00185351) (598,0.00186778) (598.5,0.00188284) (599,0.00189862) (599.5,0.00191501)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.00193189) (600.5,0.00194915) (601,0.00196662) (601.5,0.00198416) (602,0.00200163) (602.5,0.00201884) (603,0.00203565) (603.5,0.00205187) (604,0.00206735) (604.5,0.00208193) (605,0.00209546) (605.5,0.00210779) (606,0.00211879) (606.5,0.00212834) (607,0.00213634) (607.5,0.00214266) (608,0.00214724) (608.5,0.00215001) (609,0.00215091) (609.5,0.00214992) (610,0.00214701) (610.5,0.00214219) (611,0.00213547) (611.5,0.00212691) (612,0.00211656) (612.5,0.0021045) (613,0.00209081) (613.5,0.00207562) (614,0.00205904) (614.5,0.00204121) (615,0.00202228) (615.5,0.0020024) (616,0.00198174) (616.5,0.00196045) (617,0.00193871) (617.5,0.00191667) (618,0.0018945) (618.5,0.00187235) (619,0.00185035) (619.5,0.00182865) (620,0.00180736) (620.5,0.00178659) (621,0.00176641) (621.5,0.00174692) (622,0.00172815) (622.5,0.00171017) (623,0.00169299) (623.5,0.00167662) (624,0.00166106) (624.5,0.0016463) (625,0.00163231) (625.5,0.00161904) (626,0.00160647) (626.5,0.00159453) (627,0.00158319) (627.5,0.00157237) (628,0.00156201) (628.5,0.00155209) (629,0.00154254) (629.5,0.00153331) (630,0.00152438) (630.5,0.00151571) (631,0.00150729) (631.5,0.00149911) (632,0.00149116) (632.5,0.00148349) (633,0.00147611) (633.5,0.00146906) (634,0.00146239) (634.5,0.00145618) (635,0.00145047) (635.5,0.00144537) (636,0.00144098) (636.5,0.00143737) (637,0.00143466) (637.5,0.00143297) (638,0.00143239) (638.5,0.00143304) (639,0.00143503) (639.5,0.00143847) (640,0.00144345) (640.5,0.00145008) (641,0.00145844) (641.5,0.0014686) (642,0.00148062) (642.5,0.00149455) (643,0.00151042) (643.5,0.00152825) (644,0.00154802) (644.5,0.00156972) (645,0.00159328) (645.5,0.00161863) (646,0.00164568) (646.5,0.00167431) (647,0.00170437) (647.5,0.0017357) (648,0.00176811) (648.5,0.00180142) (649,0.00183539) (649.5,0.00186978) (650,0.00190437) (650.5,0.00193891) (651,0.00197316) (651.5,0.00200685) (652,0.00203976) (652.5,0.00207163) (653,0.00210226) (653.5,0.00213142) (654,0.00215892) (654.5,0.00218457) (655,0.00220822) (655.5,0.00222972) (656,0.00224894) (656.5,0.00226578) (657,0.00228015) (657.5,0.002292) (658,0.00230125) (658.5,0.00230788) (659,0.00231187) (659.5,0.00231321) (660,0.0023119) (660.5,0.00230794) (661,0.00230138) (661.5,0.00229225) (662,0.00228058) (662.5,0.00226642) (663,0.00224985) (663.5,0.00223093) (664,0.00220975) (664.5,0.0021864) (665,0.002161) (665.5,0.00213365) (666,0.00210449) (666.5,0.00207366) (667,0.00204135) (667.5,0.00200771) (668,0.00197294) (668.5,0.00193724) (669,0.00190083) (669.5,0.00186394) (670,0.00182679) (670.5,0.00178963) (671,0.00175269) (671.5,0.00171622) (672,0.00168044) (672.5,0.00164559) (673,0.00161187) (673.5,0.00157948) (674,0.00154861) (674.5,0.00151941) (675,0.00149202) (675.5,0.00146655) (676,0.00144309) (676.5,0.00142171) (677,0.00140243) (677.5,0.00138527) (678,0.00137022) (678.5,0.00135725) (679,0.00134629) (679.5,0.00133728) (680,0.00133012) (680.5,0.00132471) (681,0.00132094) (681.5,0.00131869) (682,0.00131785) (682.5,0.00131827) (683,0.00131985) (683.5,0.00132246) (684,0.00132598) (684.5,0.00133032) (685,0.00133536) (685.5,0.00134103) (686,0.00134724) (686.5,0.00135395) (687,0.00136108) (687.5,0.00136861) (688,0.00137651) (688.5,0.00138477) (689,0.00139341) (689.5,0.00140243) (690,0.00141185) (690.5,0.00142174) (691,0.00143213) (691.5,0.00144306) (692,0.00145461) (692.5,0.00146681) (693,0.00147973) (693.5,0.0014934) (694,0.00150787) (694.5,0.00152316) (695,0.00153929) (695.5,0.00155622) (696,0.00157393) (696.5,0.0015924) (697,0.0016115) (697.5,0.00163117) (698,0.00165128) (698.5,0.00167167) (699,0.0016922) (699.5,0.00171268) (700,0.00173293) (700.5,0.00175274) (701,0.00177193) (701.5,0.00179028) (702,0.00180759) (702.5,0.00182371) (703,0.00183845) (703.5,0.00185168) (704,0.00186328) (704.5,0.00187315) (705,0.00188123) (705.5,0.0018875) (706,0.00189196) (706.5,0.00189464) (707,0.0018956) (707.5,0.00189493) (708,0.00189277) (708.5,0.00188926) (709,0.00188458) (709.5,0.00187891) (710,0.00187247) (710.5,0.00186548) (711,0.00185815) (711.5,0.00185072) (712,0.0018434) (712.5,0.00183642) (713,0.00183) (713.5,0.00182432) (714,0.00181956) (714.5,0.0018159) (715,0.00181345) (715.5,0.00181234) (716,0.00181266) (716.5,0.00181444) (717,0.00181773) (717.5,0.00182252) (718,0.00182878) (718.5,0.00183643) (719,0.00184538) (719.5,0.00185552) (720,0.00186669) (720.5,0.00187873) (721,0.00189145) (721.5,0.00190465) (722,0.0019181) (722.5,0.00193159) (723,0.00194488) (723.5,0.00195773) (724,0.00196992) (724.5,0.00198121) (725,0.00199138) (725.5,0.00200026) (726,0.00200764) (726.5,0.00201335) (727,0.00201726) (727.5,0.00201924) (728,0.0020192) (728.5,0.00201708) (729,0.00201285) (729.5,0.0020065) (730,0.00199805) (730.5,0.00198757) (731,0.00197515) (731.5,0.00196091) (732,0.00194499) (732.5,0.00192758) (733,0.00190886) (733.5,0.00188906) (734,0.00186841) (734.5,0.00184716) (735,0.00182558) (735.5,0.00180393) (736,0.00178248) (736.5,0.0017615) (737,0.00174124) (737.5,0.00172195) (738,0.00170385) (738.5,0.00168715) (739,0.00167204) (739.5,0.0016587) (740,0.00164724) (740.5,0.00163776) (741,0.00163036) (741.5,0.00162507) (742,0.00162191) (742.5,0.00162087) (743,0.0016219) (743.5,0.00162494) (744,0.0016299) (744.5,0.00163666) (745,0.00164511) (745.5,0.00165507) (746,0.00166642) (746.5,0.00167898) (747,0.00169256) (747.5,0.00170702) (748,0.00172216) (748.5,0.00173783) (749,0.00175384) (749.5,0.00177004) (750,0.00178628) (750.5,0.00180242) (751,0.00181833) (751.5,0.00183388) (752,0.00184898) (752.5,0.00186352) (753,0.00187744) (753.5,0.00189065) (754,0.00190311) (754.5,0.00191475) (755,0.00192554) (755.5,0.00193546) (756,0.00194447) (756.5,0.00195255) (757,0.0019597) (757.5,0.00196593) (758,0.00197121) (758.5,0.00197557) (759,0.00197901) (759.5,0.00198155) (760,0.00198321) (760.5,0.001984) (761,0.00198396) (761.5,0.00198312) (762,0.00198152) (762.5,0.00197918) (763,0.00197616) (763.5,0.00197249) (764,0.00196824) (764.5,0.00196343) (765,0.00195812) (765.5,0.00195235) (766,0.00194616) (766.5,0.00193961) (767,0.00193272) (767.5,0.00192554) (768,0.00191808) (768.5,0.00191038) (769,0.00190245) (769.5,0.00189431) (770,0.00188596) (770.5,0.0018774) (771,0.00186864) (771.5,0.00185966) (772,0.00185049) (772.5,0.00184111) (773,0.0018315) (773.5,0.0018217) (774,0.0018117) (774.5,0.00180151) (775,0.00179117) (775.5,0.00178071) (776,0.00177018) (776.5,0.00175962) (777,0.00174913) (777.5,0.00173876) (778,0.00172861) (778.5,0.00171879) (779,0.00170939) (779.5,0.00170052) (780,0.00169231) (780.5,0.00168486) (781,0.00167829) (781.5,0.00167269) (782,0.00166817) (782.5,0.00166482) (783,0.0016627) (783.5,0.00166187) (784,0.00166236) (784.5,0.0016642) (785,0.00166739) (785.5,0.00167189) (786,0.00167767) (786.5,0.00168464) (787,0.00169274) (787.5,0.00170183) (788,0.0017118) (788.5,0.0017225) (789,0.00173378) (789.5,0.00174547) (790,0.00175741) (790.5,0.0017694) (791,0.00178127) (791.5,0.00179284) (792,0.00180395) (792.5,0.00181442) (793,0.00182409) (793.5,0.00183283) (794,0.00184049) (794.5,0.00184699) (795,0.00185222) (795.5,0.00185611) (796,0.00185861) (796.5,0.00185968) (797,0.00185931) (797.5,0.0018575) (798,0.00185429) (798.5,0.00184972) (799,0.00184386) (799.5,0.00183676)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.00182854) (800.5,0.00181931) (801,0.00180919) (801.5,0.00179829) (802,0.00178676) (802.5,0.00177473) (803,0.00176237) (803.5,0.0017498) (804,0.00173718) (804.5,0.00172467) (805,0.0017124) (805.5,0.00170051) (806,0.00168915) (806.5,0.00167844) (807,0.0016685) (807.5,0.00165945) (808,0.00165138) (808.5,0.00164441) (809,0.00163859) (809.5,0.00163401) (810,0.00163071) (810.5,0.00162875) (811,0.00162816) (811.5,0.00162896) (812,0.00163115) (812.5,0.00163471) (813,0.00163964) (813.5,0.0016459) (814,0.00165344) (814.5,0.00166219) (815,0.00167208) (815.5,0.00168302) (816,0.00169491) (816.5,0.00170763) (817,0.00172107) (817.5,0.00173511) (818,0.00174959) (818.5,0.00176439) (819,0.00177938) (819.5,0.0017944) (820,0.00180932) (820.5,0.00182402) (821,0.00183836) (821.5,0.00185223) (822,0.00186552) (822.5,0.00187816) (823,0.00189007) (823.5,0.00190119) (824,0.00191149) (824.5,0.00192092) (825,0.00192952) (825.5,0.00193726) (826,0.00194419) (826.5,0.00195033) (827,0.00195572) (827.5,0.00196043) (828,0.0019645) (828.5,0.00196798) (829,0.00197095) (829.5,0.00197343) (830,0.00197548) (830.5,0.00197712) (831,0.00197835) (831.5,0.00197922) (832,0.00197969) (832.5,0.00197976) (833,0.00197938) (833.5,0.00197853) (834,0.00197717) (834.5,0.00197523) (835,0.00197266) (835.5,0.00196942) (836,0.00196543) (836.5,0.00196067) (837,0.00195512) (837.5,0.00194875) (838,0.00194155) (838.5,0.00193356) (839,0.0019248) (839.5,0.00191535) (840,0.00190526) (840.5,0.00189466) (841,0.00188364) (841.5,0.00187235) (842,0.00186094) (842.5,0.00184955) (843,0.00183836) (843.5,0.00182753) (844,0.00181724) (844.5,0.00180764) (845,0.00179888) (845.5,0.0017911) (846,0.00178442) (846.5,0.00177895) (847,0.00177476) (847.5,0.00177191) (848,0.00177042) (848.5,0.00177029) (849,0.0017715) (849.5,0.001774) (850,0.00177772) (850.5,0.00178256) (851,0.00178838) (851.5,0.00179508) (852,0.0018025) (852.5,0.00181046) (853,0.00181881) (853.5,0.00182739) (854,0.00183601) (854.5,0.00184451) (855,0.00185273) (855.5,0.00186052) (856,0.00186776) (856.5,0.00187432) (857,0.0018801) (857.5,0.00188502) (858,0.00188902) (858.5,0.00189205) (859,0.0018941) (859.5,0.00189517) (860,0.00189529) (860.5,0.00189449) (861,0.00189285) (861.5,0.00189043) (862,0.00188732) (862.5,0.00188363) (863,0.00187948) (863.5,0.00187497) (864,0.00187022) (864.5,0.00186536) (865,0.0018605) (865.5,0.00185577) (866,0.00185126) (866.5,0.00184707) (867,0.00184328) (867.5,0.00183996) (868,0.00183719) (868.5,0.00183501) (869,0.00183343) (869.5,0.0018325) (870,0.00183222) (870.5,0.00183257) (871,0.00183354) (871.5,0.00183509) (872,0.00183722) (872.5,0.00183988) (873,0.00184305) (873.5,0.00184666) (874,0.00185069) (874.5,0.00185512) (875,0.00185989) (875.5,0.00186499) (876,0.00187037) (876.5,0.00187603) (877,0.00188193) (877.5,0.00188806) (878,0.00189437) (878.5,0.00190086) (879,0.0019075) (879.5,0.00191425) (880,0.00192105) (880.5,0.00192789) (881,0.00193469) (881.5,0.00194138) (882,0.00194789) (882.5,0.00195416) (883,0.00196008) (883.5,0.00196554) (884,0.00197046) (884.5,0.00197472) (885,0.00197822) (885.5,0.00198086) (886,0.00198253) (886.5,0.00198315) (887,0.00198262) (887.5,0.0019809) (888,0.0019779) (888.5,0.0019736) (889,0.00196797) (889.5,0.001961) (890,0.00195273) (890.5,0.00194317) (891,0.00193239) (891.5,0.00192045) (892,0.00190746) (892.5,0.00189353) (893,0.00187879) (893.5,0.00186339) (894,0.00184748) (894.5,0.00183124) (895,0.00181486) (895.5,0.00179851) (896,0.0017824) (896.5,0.00176672) (897,0.00175166) (897.5,0.00173743) (898,0.00172421) (898.5,0.00171217) (899,0.00170148) (899.5,0.00169228) (900,0.00168471) (900.5,0.00167887) (901,0.00167486) (901.5,0.00167274) (902,0.00167252) (902.5,0.00167422) (903,0.00167781) (903.5,0.00168323) (904,0.00169039) (904.5,0.00169919) (905,0.00170949) (905.5,0.00172112) (906,0.00173391) (906.5,0.00174765) (907,0.00176212) (907.5,0.00177711) (908,0.0017924) (908.5,0.00180774) (909,0.00182291) (909.5,0.00183771) (910,0.00185192) (910.5,0.00186537) (911,0.00187788) (911.5,0.00188931) (912,0.00189951) (912.5,0.00190839) (913,0.00191587) (913.5,0.0019219) (914,0.00192644) (914.5,0.00192948) (915,0.00193101) (915.5,0.00193107) (916,0.00192969) (916.5,0.00192689) (917,0.00192276) (917.5,0.00191734) (918,0.00191069) (918.5,0.0019029) (919,0.00189402) (919.5,0.00188411) (920,0.00187325) (920.5,0.00186148) (921,0.00184888) (921.5,0.0018355) (922,0.00182143) (922.5,0.00180669) (923,0.00179138) (923.5,0.00177557) (924,0.00175934) (924.5,0.00174278) (925,0.00172598) (925.5,0.00170908) (926,0.00169219) (926.5,0.00167543) (927,0.00165897) (927.5,0.00164296) (928,0.00162756) (928.5,0.00161296) (929,0.00159933) (929.5,0.00158687) (930,0.00157574) (930.5,0.00156614) (931,0.00155824) (931.5,0.00155219) (932,0.00154815) (932.5,0.00154626) (933,0.00154661) (933.5,0.0015493) (934,0.00155437) (934.5,0.00156188) (935,0.0015718) (935.5,0.00158411) (936,0.00159875) (936.5,0.00161561) (937,0.00163459) (937.5,0.0016555) (938,0.00167817) (938.5,0.00170238) (939,0.00172789) (939.5,0.00175445) (940,0.00178177) (940.5,0.00180959) (941,0.00183759) (941.5,0.00186547) (942,0.00189295) (942.5,0.00191972) (943,0.0019455) (943.5,0.00197001) (944,0.001993) (944.5,0.00201422) (945,0.00203347) (945.5,0.00205056) (946,0.00206534) (946.5,0.00207769) (947,0.00208751) (947.5,0.00209474) (948,0.00209938) (948.5,0.00210141) (949,0.00210091) (949.5,0.00209795) (950,0.00209263) (950.5,0.0020851) (951,0.00207553) (951.5,0.00206411) (952,0.00205105) (952.5,0.00203659) (953,0.00202094) (953.5,0.00200436) (954,0.00198711) (954.5,0.00196944) (955,0.00195158) (955.5,0.00193376) (956,0.00191621) (956.5,0.00189913) (957,0.00188273) (957.5,0.00186714) (958,0.00185252) (958.5,0.00183897) (959,0.00182659) (959.5,0.00181543) (960,0.00180555) (960.5,0.00179695) (961,0.00178962) (961.5,0.00178354) (962,0.00177867) (962.5,0.00177494) (963,0.00177231) (963.5,0.00177067) (964,0.00176997) (964.5,0.00177011) (965,0.00177101) (965.5,0.00177259) (966,0.00177479) (966.5,0.00177752) (967,0.00178074) (967.5,0.00178439) (968,0.00178843) (968.5,0.00179282) (969,0.00179755) (969.5,0.00180259) (970,0.00180791) (970.5,0.00181352) (971,0.00181942) (971.5,0.00182561) (972,0.00183205) (972.5,0.00183875) (973,0.00184571) (973.5,0.0018529) (974,0.00186031) (974.5,0.0018679) (975,0.00187566) (975.5,0.00188353) (976,0.00189146) (976.5,0.0018994) (977,0.00190728) (977.5,0.00191503) (978,0.00192258) (978.5,0.00192986) (979,0.00193676) (979.5,0.00194322) (980,0.00194916) (980.5,0.00195448) (981,0.00195909) (981.5,0.00196292) (982,0.00196589) (982.5,0.00196793) (983,0.00196897) (983.5,0.00196896) (984,0.00196784) (984.5,0.00196558) (985,0.00196215) (985.5,0.00195752) (986,0.00195169) (986.5,0.00194466) (987,0.00193644) (987.5,0.00192707) (988,0.00191658) (988.5,0.00190502) (989,0.00189247) (989.5,0.001879) (990,0.0018647) (990.5,0.00184968) (991,0.00183405) (991.5,0.00181794) (992,0.00180151) (992.5,0.00178487) (993,0.00176822) (993.5,0.00175169) (994,0.00173548) (994.5,0.00171973) (995,0.00170464) (995.5,0.00169037) (996,0.00167708) (996.5,0.00166492) (997,0.00165406) (997.5,0.00164464) (998,0.00163675) (998.5,0.00163051) (999,0.00162599) (999.5,0.00162326)};
\addplot [color=mplcolor2, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00162235)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,2.26492e-15) (0.5,2.30871e-15) (1,2.44024e-15) (1.5,2.65851e-15) (2,2.96126e-15) (2.5,3.34664e-15) (3,3.81204e-15) (3.5,4.35349e-15) (4,4.96601e-15) (4.5,5.64407e-15) (5,6.38102e-15) (5.5,7.29779e-15) (6,8.29757e-15) (6.5,9.35019e-15) (7,1.04278e-14) (7.5,1.15366e-14) (8,1.26748e-14) (8.5,1.38237e-14) (9,1.49806e-14) (9.5,1.61567e-14) (10,1.73508e-14) (10.5,1.85657e-14) (11,1.98109e-14) (11.5,2.10942e-14) (12,2.24257e-14) (12.5,2.38164e-14) (13,2.52766e-14) (13.5,2.68144e-14) (14,2.84351e-14) (14.5,3.01394e-14) (15,3.19222e-14) (15.5,3.38412e-14) (16,3.59532e-14) (16.5,3.82175e-14) (17,4.05313e-14) (17.5,4.2869e-14) (18,4.52429e-14) (18.5,4.75912e-14) (19,4.98732e-14) (19.5,5.2111e-14) (20,5.42924e-14) (20.5,5.64026e-14) (21,5.84538e-14) (21.5,6.04561e-14) (22,6.24261e-14) (22.5,6.43916e-14) (23,6.63806e-14) (23.5,6.84241e-14) (24,7.05526e-14) (24.5,7.27913e-14) (25,7.51572e-14) (25.5,7.81826e-14) (26,8.12247e-14) (26.5,8.48302e-14) (27,8.88533e-14) (27.5,9.31165e-14) (28,9.76669e-14) (28.5,1.02434e-13) (29,1.07342e-13) (29.5,1.12472e-13) (30,1.17835e-13) (30.5,1.2344e-13) (31,1.29346e-13) (31.5,1.35572e-13) (32,1.42167e-13) (32.5,1.49191e-13) (33,1.567e-13) (33.5,1.64758e-13) (34,1.73423e-13) (34.5,1.82743e-13) (35,1.92749e-13) (35.5,2.05682e-13) (36,2.19128e-13) (36.5,2.33648e-13) (37,2.49437e-13) (37.5,2.66108e-13) (38,2.83555e-13) (38.5,3.0182e-13) (39,3.21554e-13) (39.5,3.42817e-13) (40,3.65697e-13) (40.5,3.90461e-13) (41,4.17392e-13) (41.5,4.46845e-13) (42,4.79294e-13) (42.5,5.15317e-13) (43,5.55573e-13) (43.5,6.00837e-13) (44,6.51994e-13) (44.5,7.10041e-13) (45,7.76098e-13) (45.5,8.46809e-13) (46,9.26013e-13) (46.5,1.01536e-12) (47,1.11659e-12) (47.5,1.23144e-12) (48,1.36196e-12) (48.5,1.51079e-12) (49,1.68034e-12) (49.5,1.87303e-12) (50,2.09214e-12) (50.5,2.34179e-12) (51,2.62661e-12) (51.5,2.95201e-12) (52,3.32432e-12) (52.5,3.75086e-12) (53,4.23994e-12) (53.5,4.80101e-12) (54,5.44476e-12) (54.5,6.18312e-12) (55,7.02937e-12) (55.5,7.98634e-12) (56,9.0787e-12) (56.5,1.03242e-11) (57,1.17416e-11) (57.5,1.33499e-11) (58,1.5171e-11) (58.5,1.72291e-11) (59,1.95486e-11) (59.5,2.21557e-11) (60,2.50804e-11) (60.5,2.83564e-11) (61,3.20206e-11) (61.5,3.61158e-11) (62,4.0691e-11) (62.5,4.58034e-11) (63,5.152e-11) (63.5,5.79203e-11) (64,6.50991e-11) (64.5,7.31695e-11) (65,8.2267e-11) (65.5,9.25482e-11) (66,1.04213e-10) (66.5,1.17496e-10) (67,1.32672e-10) (67.5,1.50067e-10) (68,1.70069e-10) (68.5,1.93135e-10) (69,2.19797e-10) (69.5,2.5068e-10) (70,2.86513e-10) (70.5,3.28138e-10) (71,3.76527e-10) (71.5,4.328e-10) (72,4.98236e-10) (72.5,5.74299e-10) (73,6.62654e-10) (73.5,7.65186e-10) (74,8.84031e-10) (74.5,1.02159e-09) (75,1.18057e-09) (75.5,1.36401e-09) (76,1.57528e-09) (76.5,1.81815e-09) (77,2.09682e-09) (77.5,2.41596e-09) (78,2.7807e-09) (78.5,3.19674e-09) (79,3.67035e-09) (79.5,4.20843e-09) (80,4.81856e-09) (80.5,5.50902e-09) (81,6.28891e-09) (81.5,7.16813e-09) (82,8.1575e-09) (82.5,9.26878e-09) (83,1.05148e-08) (83.5,1.19093e-08) (84,1.34675e-08) (84.5,1.52056e-08) (85,1.71412e-08) (85.5,1.92934e-08) (86,2.16827e-08) (86.5,2.43312e-08) (87,2.72626e-08) (87.5,3.05025e-08) (88,3.40783e-08) (88.5,3.80195e-08) (89,4.23577e-08) (89.5,4.71267e-08) (90,5.23629e-08) (90.5,5.8105e-08) (91,6.43944e-08) (91.5,7.12756e-08) (92,7.87962e-08) (92.5,8.70069e-08) (93,9.59618e-08) (93.5,1.05719e-07) (94,1.1634e-07) (94.5,1.2789e-07) (95,1.40442e-07) (95.5,1.54069e-07) (96,1.68853e-07) (96.5,1.84879e-07) (97,2.0224e-07) (97.5,2.21035e-07) (98,2.41368e-07) (98.5,2.63354e-07) (99,2.87112e-07) (99.5,3.12774e-07) (100,3.40477e-07) (100.5,3.70373e-07) (101,4.0262e-07) (101.5,4.37392e-07) (102,4.74873e-07) (102.5,5.15264e-07) (103,5.58778e-07) (103.5,6.05648e-07) (104,6.56122e-07) (104.5,7.10469e-07) (105,7.68978e-07) (105.5,8.31963e-07) (106,8.99761e-07) (106.5,9.72738e-07) (107,1.05129e-06) (107.5,1.13583e-06) (108,1.22684e-06) (108.5,1.3248e-06) (109,1.43027e-06) (109.5,1.54381e-06) (110,1.66607e-06) (110.5,1.79772e-06) (111,1.93951e-06) (111.5,2.09225e-06) (112,2.25679e-06) (112.5,2.43409e-06) (113,2.62515e-06) (113.5,2.83109e-06) (114,3.05309e-06) (114.5,3.29246e-06) (115,3.55059e-06) (115.5,3.829e-06) (116,4.12934e-06) (116.5,4.45339e-06) (117,4.80306e-06) (117.5,5.18045e-06) (118,5.58782e-06) (118.5,6.0276e-06) (119,6.50243e-06) (119.5,7.01517e-06) (120,7.56891e-06) (120.5,8.16699e-06) (121,8.81302e-06) (121.5,9.5109e-06) (122,1.02648e-05) (122.5,1.10794e-05) (123,1.19595e-05) (123.5,1.29104e-05) (124,1.39378e-05) (124.5,1.5048e-05) (125,1.62475e-05) (125.5,1.75436e-05) (126,1.8944e-05) (126.5,2.0457e-05) (127,2.20915e-05) (127.5,2.38572e-05) (128,2.57645e-05) (128.5,2.78245e-05) (129,3.00492e-05) (129.5,3.24515e-05) (130,3.50451e-05) (130.5,3.78448e-05) (131,4.08665e-05) (131.5,4.41272e-05) (132,4.7645e-05) (132.5,5.14395e-05) (133,5.55313e-05) (133.5,5.99426e-05) (134,6.46971e-05) (134.5,6.98199e-05) (135,7.53379e-05) (135.5,8.12795e-05) (136,8.7675e-05) (136.5,9.45565e-05) (137,0.000101958) (137.5,0.000109915) (138,0.000118466) (138.5,0.000127651) (139,0.000137511) (139.5,0.000148091) (140,0.000159436) (140.5,0.000171596) (141,0.00018462) (141.5,0.000198561) (142,0.000213472) (142.5,0.000229409) (143,0.000246431) (143.5,0.000264596) (144,0.000283963) (144.5,0.000304595) (145,0.000326552) (145.5,0.000349896) (146,0.000374689) (146.5,0.000400992) (147,0.000428862) (147.5,0.000458359) (148,0.000489535) (148.5,0.000522442) (149,0.000557126) (149.5,0.000593627) (150,0.00063198) (150.5,0.00067221) (151,0.000714335) (151.5,0.000758362) (152,0.000804287) (152.5,0.000852092) (153,0.000901746) (153.5,0.000953201) (154,0.00100639) (154.5,0.00106124) (155,0.00111764) (155.5,0.00117546) (156,0.00123457) (156.5,0.0012948) (157,0.00135594) (157.5,0.0014178) (158,0.00148013) (158.5,0.00154266) (159,0.00160511) (159.5,0.00166718) (160,0.00172853) (160.5,0.00178881) (161,0.00184766) (161.5,0.00190471) (162,0.00195954) (162.5,0.00201178) (163,0.00206102) (163.5,0.00210686) (164,0.00214891) (164.5,0.00218678) (165,0.00222013) (165.5,0.00224862) (166,0.00227195) (166.5,0.00228985) (167,0.0023021) (167.5,0.00230853) (168,0.00230902) (168.5,0.00230352) (169,0.00229203) (169.5,0.00227462) (170,0.00225142) (170.5,0.00222267) (171,0.00218864) (171.5,0.00214969) (172,0.00210625) (172.5,0.00205883) (173,0.00200799) (173.5,0.00195434) (174,0.00189857) (174.5,0.00184137) (175,0.00178349) (175.5,0.00172568) (176,0.00166871) (176.5,0.00161334) (177,0.00156031) (177.5,0.00151031) (178,0.00146401) (178.5,0.001422) (179,0.00138482) (179.5,0.00135292) (180,0.00132666) (180.5,0.00130633) (181,0.00129209) (181.5,0.00128405) (182,0.00128218) (182.5,0.00128639) (183,0.0012965) (183.5,0.00131224) (184,0.00133328) (184.5,0.00135924) (185,0.00138967) (185.5,0.00142411) (186,0.00146204) (186.5,0.00150296) (187,0.00154633) (187.5,0.00159166) (188,0.00163842) (188.5,0.00168613) (189,0.00173433) (189.5,0.00178258) (190,0.00183048) (190.5,0.00187764) (191,0.00192373) (191.5,0.00196842) (192,0.00201144) (192.5,0.00205253) (193,0.00209144) (193.5,0.00212797) (194,0.00216192) (194.5,0.00219311) (195,0.00222137) (195.5,0.00224653) (196,0.00226845) (196.5,0.00228697) (197,0.00230197) (197.5,0.0023133) (198,0.00232085) (198.5,0.0023245) (199,0.00232415) (199.5,0.00231972)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00231115) (200.5,0.00229838) (201,0.00228139) (201.5,0.00226017) (202,0.00223474) (202.5,0.00220515) (203,0.00217149) (203.5,0.00213389) (204,0.00209252) (204.5,0.00204761) (205,0.00199943) (205.5,0.00194832) (206,0.00189467) (206.5,0.00183891) (207,0.00178153) (207.5,0.00172307) (208,0.0016641) (208.5,0.00160524) (209,0.0015471) (209.5,0.00149034) (210,0.00143556) (210.5,0.00138339) (211,0.0013344) (211.5,0.0012891) (212,0.00124796) (212.5,0.00121133) (213,0.0011795) (213.5,0.00115265) (214,0.00113082) (214.5,0.00111398) (215,0.00110197) (215.5,0.0010945) (216,0.00109122) (216.5,0.00109166) (217,0.00109529) (217.5,0.00110152) (218,0.00110972) (218.5,0.00111925) (219,0.00112945) (219.5,0.0011397) (220,0.00114941) (220.5,0.00115804) (221,0.00116511) (221.5,0.00117022) (222,0.00117306) (222.5,0.00117339) (223,0.00117107) (223.5,0.00116603) (224,0.00115829) (224.5,0.00114793) (225,0.0011351) (225.5,0.00111999) (226,0.00110283) (226.5,0.00108389) (227,0.00106344) (227.5,0.00104177) (228,0.00101916) (228.5,0.000995864) (229,0.000972137) (229.5,0.000948195) (230,0.000924226) (230.5,0.000900393) (231,0.00087683) (231.5,0.000853647) (232,0.00083092) (232.5,0.000808708) (233,0.000787045) (233.5,0.00076594) (234,0.000745375) (234.5,0.000725313) (235,0.000705706) (235.5,0.000686498) (236,0.000667629) (236.5,0.000649042) (237,0.000630688) (237.5,0.000612533) (238,0.000594558) (238.5,0.000576765) (239,0.000559185) (239.5,0.000541875) (240,0.000524922) (240.5,0.000508445) (241,0.000492598) (241.5,0.000477563) (242,0.000463553) (242.5,0.000450803) (243,0.00043957) (243.5,0.000430124) (244,0.00042274) (244.5,0.000417689) (245,0.000415233) (245.5,0.00041561) (246,0.000419028) (246.5,0.000425654) (247,0.00043561) (247.5,0.000448961) (248,0.000465712) (248.5,0.000485809) (249,0.000509137) (249.5,0.000535532) (250,0.000564783) (250.5,0.000596619) (251,0.000630705) (251.5,0.000666652) (252,0.000704026) (252.5,0.000742361) (253,0.000781178) (253.5,0.000819992) (254,0.000858334) (254.5,0.000895761) (255,0.000931876) (255.5,0.00096634) (256,0.000998889) (256.5,0.00102934) (257,0.00105762) (257.5,0.00108373) (258,0.0011078) (258.5,0.00113004) (259,0.00115077) (259.5,0.00117038) (260,0.00118934) (260.5,0.00120816) (261,0.00122737) (261.5,0.00124751) (262,0.00126909) (262.5,0.00129253) (263,0.00131819) (263.5,0.00134633) (264,0.0013771) (264.5,0.00141052) (265,0.00144651) (265.5,0.00148479) (266,0.00152494) (266.5,0.00156636) (267,0.00160835) (267.5,0.00165008) (268,0.00169067) (268.5,0.00172918) (269,0.00176468) (269.5,0.00179627) (270,0.00182312) (270.5,0.00184452) (271,0.00185989) (271.5,0.0018688) (272,0.00187101) (272.5,0.00186648) (273,0.00185535) (273.5,0.00183795) (274,0.00181479) (274.5,0.00178652) (275,0.00175395) (275.5,0.00171796) (276,0.00167954) (276.5,0.00163969) (277,0.00159942) (277.5,0.00155971) (278,0.00152146) (278.5,0.0014855) (279,0.00145254) (279.5,0.00142315) (280,0.00139776) (280.5,0.0013767) (281,0.00136015) (281.5,0.00134821) (282,0.00134084) (282.5,0.00133793) (283,0.00133928) (283.5,0.00134463) (284,0.00135366) (284.5,0.00136605) (285,0.00138142) (285.5,0.00139944) (286,0.00141974) (286.5,0.00144198) (287,0.00146583) (287.5,0.00149096) (288,0.00151707) (288.5,0.00154384) (289,0.00157098) (289.5,0.00159816) (290,0.00162506) (290.5,0.00165136) (291,0.0016767) (291.5,0.00170074) (292,0.0017231) (292.5,0.00174342) (293,0.00176131) (293.5,0.0017764) (294,0.00178834) (294.5,0.00179674) (295,0.00180129) (295.5,0.00180171) (296,0.00179781) (296.5,0.00178946) (297,0.00177659) (297.5,0.00175922) (298,0.00173743) (298.5,0.00171135) (299,0.00168122) (299.5,0.00164733) (300,0.00161004) (300.5,0.00156977) (301,0.00152701) (301.5,0.00148227) (302,0.0014361) (302.5,0.00138909) (303,0.00134182) (303.5,0.00129485) (304,0.00124874) (304.5,0.001204) (305,0.00116108) (305.5,0.00112038) (306,0.00108221) (306.5,0.00104685) (307,0.00101448) (307.5,0.000985214) (308,0.000959039) (308.5,0.00093588) (309,0.000915581) (309.5,0.000897919) (310,0.000882624) (310.5,0.000869388) (311,0.000857884) (311.5,0.000847776) (312,0.000838744) (312.5,0.00083049) (313,0.000822761) (313.5,0.000815354) (314,0.000808127) (314.5,0.000801009) (315,0.000793989) (315.5,0.000787129) (316,0.000780548) (316.5,0.000774419) (317,0.000768946) (317.5,0.000764359) (318,0.000760891) (318.5,0.000758765) (319,0.000758229) (319.5,0.000759544) (320,0.000762849) (320.5,0.000768204) (321,0.000775586) (321.5,0.000784889) (322,0.000795927) (322.5,0.000808434) (323,0.000822082) (323.5,0.00083649) (324,0.00085125) (324.5,0.00086594) (325,0.000880153) (325.5,0.000893516) (326,0.000905707) (326.5,0.000916479) (327,0.000925676) (327.5,0.000933237) (328,0.000939214) (328.5,0.000943758) (329,0.000947119) (329.5,0.000949637) (330,0.000951717) (330.5,0.000953812) (331,0.0009564) (331.5,0.000959955) (332,0.000964928) (332.5,0.000971717) (333,0.000980651) (333.5,0.000991967) (334,0.00100581) (334.5,0.0010222) (335,0.00104108) (335.5,0.00106224) (336,0.00108542) (336.5,0.00111023) (337,0.00113622) (337.5,0.00116292) (338,0.00118986) (338.5,0.00121656) (339,0.00124256) (339.5,0.00126742) (340,0.00129075) (340.5,0.00131223) (341,0.00133158) (341.5,0.0013486) (342,0.00136317) (342.5,0.00137523) (343,0.00138476) (343.5,0.00139182) (344,0.0013965) (344.5,0.00139895) (345,0.00139931) (345.5,0.00139776) (346,0.00139449) (346.5,0.00138968) (347,0.00138351) (347.5,0.00137615) (348,0.00136774) (348.5,0.00135841) (349,0.00134824) (349.5,0.00133723) (350,0.00132546) (350.5,0.00131301) (351,0.00129991) (351.5,0.00128618) (352,0.00127182) (352.5,0.0012568) (353,0.00124108) (353.5,0.00122462) (354,0.00120735) (354.5,0.00118924) (355,0.00117023) (355.5,0.00115028) (356,0.00112939) (356.5,0.00110754) (357,0.00108477) (357.5,0.00106113) (358,0.0010367) (358.5,0.0010116) (359,0.00098598) (359.5,0.000960032) (360,0.000933972) (360.5,0.000908049) (361,0.000882537) (361.5,0.000857729) (362,0.000833932) (362.5,0.000811453) (363,0.000790604) (363.5,0.00077168) (364,0.00075496) (364.5,0.000740698) (365,0.000729112) (365.5,0.000720395) (366,0.000714687) (366.5,0.000712085) (367,0.000712649) (367.5,0.000716388) (368,0.00072326) (368.5,0.000733183) (369,0.000746028) (369.5,0.000761624) (370,0.000779759) (370.5,0.000800187) (371,0.000822626) (371.5,0.000846767) (372,0.000872277) (372.5,0.000898794) (373,0.000925943) (373.5,0.000953336) (374,0.000980573) (374.5,0.00100725) (375,0.00103298) (375.5,0.00105736) (376,0.00108002) (376.5,0.00110061) (377,0.00111881) (377.5,0.00113431) (378,0.00114687) (378.5,0.00115628) (379,0.00116239) (379.5,0.00116511) (380,0.00116441) (380.5,0.00116034) (381,0.00115301) (381.5,0.00114262) (382,0.00112944) (382.5,0.00111378) (383,0.00109605) (383.5,0.00107668) (384,0.00105617) (384.5,0.00103502) (385,0.00101376) (385.5,0.00099293) (386,0.000973036) (386.5,0.000954554) (387,0.000937919) (387.5,0.000923499) (388,0.000911582) (388.5,0.00090237) (389,0.000895972) (389.5,0.00089239) (390,0.000891525) (390.5,0.000893178) (391,0.000897054) (391.5,0.000902779) (392,0.000909906) (392.5,0.000917941) (393,0.000926338) (393.5,0.000934538) (394,0.000941971) (394.5,0.000948083) (395,0.000952364) (395.5,0.000954346) (396,0.000953636) (396.5,0.000949921) (397,0.000942971) (397.5,0.000932653) (398,0.000918948) (398.5,0.000901922) (399,0.000881748) (399.5,0.00085868)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.000833063) (400.5,0.000805296) (401,0.000775845) (401.5,0.000745205) (402,0.000713897) (402.5,0.000682449) (403,0.000651365) (403.5,0.000621139) (404,0.000592216) (404.5,0.000564985) (405,0.000539772) (405.5,0.00051683) (406,0.000496334) (406.5,0.000478387) (407,0.000463018) (407.5,0.000450195) (408,0.000439817) (408.5,0.000431743) (409,0.000425783) (409.5,0.000421724) (410,0.000419336) (410.5,0.000418387) (411,0.000418651) (411.5,0.000419915) (412,0.000421999) (412.5,0.000424746) (413,0.000428041) (413.5,0.000431799) (414,0.000435973) (414.5,0.000440544) (415,0.000445525) (415.5,0.000450943) (416,0.000456844) (416.5,0.00046328) (417,0.00047029) (417.5,0.000477917) (418,0.000486181) (418.5,0.000495085) (419,0.000504605) (419.5,0.000514698) (420,0.000525291) (420.5,0.000536285) (421,0.000547562) (421.5,0.000558986) (422,0.000570403) (422.5,0.000581652) (423,0.000592571) (423.5,0.000603016) (424,0.000612836) (424.5,0.000621907) (425,0.00063011) (425.5,0.000637355) (426,0.000643563) (426.5,0.000648669) (427,0.000652616) (427.5,0.000655356) (428,0.000656841) (428.5,0.000657051) (429,0.000655958) (429.5,0.000653553) (430,0.000649826) (430.5,0.000644775) (431,0.00063841) (431.5,0.000630758) (432,0.00062185) (432.5,0.000611733) (433,0.00060049) (433.5,0.000588212) (434,0.000575034) (434.5,0.000561112) (435,0.000546617) (435.5,0.000531727) (436,0.000516643) (436.5,0.000501577) (437,0.000486739) (437.5,0.000472335) (438,0.000458575) (438.5,0.000445644) (439,0.000433731) (439.5,0.000422991) (440,0.000413562) (440.5,0.00040557) (441,0.000399108) (441.5,0.000394257) (442,0.000391078) (442.5,0.000389617) (443,0.000389901) (443.5,0.000391945) (444,0.00039576) (444.5,0.000401339) (445,0.000408666) (445.5,0.000417719) (446,0.000428455) (446.5,0.00044081) (447,0.000454708) (447.5,0.000470033) (448,0.000486655) (448.5,0.000504413) (449,0.000523112) (449.5,0.000542523) (450,0.000562393) (450.5,0.000582451) (451,0.000602399) (451.5,0.00062193) (452,0.000640727) (452.5,0.000658492) (453,0.000674938) (453.5,0.00068978) (454,0.000702792) (454.5,0.000713767) (455,0.000722544) (455.5,0.00072901) (456,0.00073311) (456.5,0.000734842) (457,0.000734265) (457.5,0.000731481) (458,0.00072664) (458.5,0.000719914) (459,0.000711508) (459.5,0.000701657) (460,0.000690594) (460.5,0.000678577) (461,0.000665847) (461.5,0.000652647) (462,0.000639199) (462.5,0.000625725) (463,0.00061241) (463.5,0.000599414) (464,0.000586874) (464.5,0.000574902) (465,0.000563604) (465.5,0.000553054) (466,0.000543313) (466.5,0.000534407) (467,0.000526345) (467.5,0.000519117) (468,0.000512681) (468.5,0.000506994) (469,0.000501982) (469.5,0.000497556) (470,0.000493646) (470.5,0.000490187) (471,0.000487101) (471.5,0.000484286) (472,0.000481649) (472.5,0.000479095) (473,0.000476527) (473.5,0.000473857) (474,0.000471018) (474.5,0.000467942) (475,0.000464582) (475.5,0.000460908) (476,0.00045692) (476.5,0.000452639) (477,0.000448108) (477.5,0.000443411) (478,0.000438641) (478.5,0.000433928) (479,0.000429419) (479.5,0.000425303) (480,0.000421759) (480.5,0.000418993) (481,0.000417211) (481.5,0.000416622) (482,0.000417424) (482.5,0.000419782) (483,0.000423852) (483.5,0.000429758) (484,0.000437572) (484.5,0.000447331) (485,0.000459031) (485.5,0.00047261) (486,0.000487968) (486.5,0.000504965) (487,0.000523413) (487.5,0.000543103) (488,0.000563797) (488.5,0.000585252) (489,0.000607214) (489.5,0.000629415) (490,0.000651629) (490.5,0.000673611) (491,0.00069516) (491.5,0.000716091) (492,0.000736258) (492.5,0.000755527) (493,0.000773796) (493.5,0.00079099) (494,0.000807062) (494.5,0.00082197) (495,0.000835697) (495.5,0.000848229) (496,0.000859553) (496.5,0.000869665) (497,0.000878551) (497.5,0.000886198) (498,0.000892572) (498.5,0.000897631) (499,0.00090133) (499.5,0.000903617) (500,0.000904403) (500.5,0.000903606) (501,0.000901164) (501.5,0.000897031) (502,0.000891172) (502.5,0.000883554) (503,0.000874182) (503.5,0.000863064) (504,0.000850224) (504.5,0.000835732) (505,0.000819676) (505.5,0.000802155) (506,0.000783283) (506.5,0.000763194) (507,0.000742039) (507.5,0.000719967) (508,0.000697146) (508.5,0.000673748) (509,0.000649947) (509.5,0.00062591) (510,0.000601825) (510.5,0.000577853) (511,0.000554166) (511.5,0.000530934) (512,0.000508314) (512.5,0.000486468) (513,0.000465552) (513.5,0.000445714) (514,0.000427106) (514.5,0.000409863) (515,0.00039413) (515.5,0.000380035) (516,0.000367706) (516.5,0.000357257) (517,0.000348797) (517.5,0.00034242) (518,0.00033821) (518.5,0.000336232) (519,0.000336532) (519.5,0.00033915) (520,0.000344097) (520.5,0.000351375) (521,0.000360961) (521.5,0.000372817) (522,0.000386871) (522.5,0.000403048) (523,0.000421249) (523.5,0.000441359) (524,0.00046322) (524.5,0.000486691) (525,0.000511579) (525.5,0.000537688) (526,0.000564787) (526.5,0.00059264) (527,0.000620975) (527.5,0.00064951) (528,0.000677953) (528.5,0.000705992) (529,0.000733296) (529.5,0.000759529) (530,0.000784368) (530.5,0.000807469) (531,0.000828509) (531.5,0.000847193) (532,0.000863241) (532.5,0.000876406) (533,0.000886496) (533.5,0.000893363) (534,0.000896903) (534.5,0.000897085) (535,0.000893929) (535.5,0.000887536) (536,0.000878068) (536.5,0.000865748) (537,0.000850853) (537.5,0.000833702) (538,0.000814664) (538.5,0.000794121) (539,0.000772487) (539.5,0.000750182) (540,0.000727624) (540.5,0.000705216) (541,0.000683351) (541.5,0.000662393) (542,0.000642662) (542.5,0.000624456) (543,0.000608006) (543.5,0.000593506) (544,0.000581092) (544.5,0.000570863) (545,0.00056284) (545.5,0.000557012) (546,0.000553305) (546.5,0.000551614) (547,0.000551785) (547.5,0.000553636) (548,0.00055695) (548.5,0.00056146) (549,0.000566883) (549.5,0.000572911) (550,0.000579228) (550.5,0.000585506) (551,0.00059142) (551.5,0.000596665) (552,0.000600959) (552.5,0.000604044) (553,0.000605693) (553.5,0.000605723) (554,0.000604009) (554.5,0.00060047) (555,0.000595082) (555.5,0.000587881) (556,0.000578976) (556.5,0.000568502) (557,0.000556681) (557.5,0.000543764) (558,0.00053005) (558.5,0.000515874) (559,0.000501594) (559.5,0.000487599) (560,0.00047425) (560.5,0.000461921) (561,0.000450966) (561.5,0.000441714) (562,0.000434457) (562.5,0.000429449) (563,0.000426882) (563.5,0.000426909) (564,0.000429633) (564.5,0.000435095) (565,0.000443284) (565.5,0.000454141) (566,0.000467587) (566.5,0.000483458) (567,0.000501581) (567.5,0.000521754) (568,0.000543732) (568.5,0.000567251) (569,0.000592036) (569.5,0.000617788) (570,0.000644207) (570.5,0.000670985) (571,0.000697802) (571.5,0.000724344) (572,0.00075031) (572.5,0.000775396) (573,0.000799327) (573.5,0.000821822) (574,0.00084264) (574.5,0.000861539) (575,0.000878323) (575.5,0.000892824) (576,0.000904906) (576.5,0.000914449) (577,0.000921394) (577.5,0.000925697) (578,0.000927373) (578.5,0.000926483) (579,0.00092313) (579.5,0.000917454) (580,0.000909621) (580.5,0.000899837) (581,0.000888326) (581.5,0.00087532) (582,0.000861087) (582.5,0.000845893) (583,0.000830004) (583.5,0.000813693) (584,0.000797223) (584.5,0.000780837) (585,0.000764754) (585.5,0.000749184) (586,0.000734298) (586.5,0.000720241) (587,0.000707114) (587.5,0.000694999) (588,0.000683938) (588.5,0.000673946) (589,0.000665003) (589.5,0.000657064) (590,0.000650066) (590.5,0.000643924) (591,0.000638541) (591.5,0.000633808) (592,0.000629611) (592.5,0.000625854) (593,0.000622432) (593.5,0.000619279) (594,0.000616329) (594.5,0.000613545) (595,0.000610933) (595.5,0.000608512) (596,0.000606317) (596.5,0.000604448) (597,0.00060301) (597.5,0.000602133) (598,0.000601966) (598.5,0.000602679) (599,0.000604429) (599.5,0.000607383)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.000611689) (600.5,0.000617484) (601,0.000624866) (601.5,0.000633901) (602,0.000644615) (602.5,0.000656987) (603,0.000670939) (603.5,0.000686349) (604,0.00070305) (604.5,0.000720824) (605,0.000739407) (605.5,0.0007585) (606,0.000777784) (606.5,0.000796913) (607,0.000815531) (607.5,0.000833302) (608,0.000849878) (608.5,0.000864941) (609,0.0008782) (609.5,0.000889394) (610,0.000898308) (610.5,0.00090477) (611,0.000908662) (611.5,0.0009099) (612,0.00090844) (612.5,0.000904294) (613,0.000897521) (613.5,0.000888206) (614,0.000876478) (614.5,0.000862482) (615,0.000846412) (615.5,0.000828478) (616,0.000808884) (616.5,0.000787883) (617,0.000765725) (617.5,0.000742675) (618,0.000718996) (618.5,0.000694956) (619,0.000670838) (619.5,0.000646911) (620,0.000623454) (620.5,0.000600742) (621,0.000579024) (621.5,0.000558553) (622,0.000539559) (622.5,0.000522248) (623,0.000506808) (623.5,0.000493392) (624,0.000482127) (624.5,0.000473096) (625,0.000466353) (625.5,0.00046191) (626,0.000459747) (626.5,0.000459793) (627,0.000461941) (627.5,0.000466057) (628,0.00047197) (628.5,0.000479495) (629,0.000488414) (629.5,0.000498492) (630,0.000509489) (630.5,0.000521158) (631,0.000533254) (631.5,0.000545544) (632,0.000557795) (632.5,0.000569804) (633,0.00058138) (633.5,0.000592363) (634,0.000602615) (634.5,0.000612038) (635,0.000620544) (635.5,0.000628086) (636,0.000634635) (636.5,0.0006402) (637,0.0006448) (637.5,0.000648472) (638,0.00065127) (638.5,0.000653265) (639,0.000654524) (639.5,0.000655116) (640,0.000655106) (640.5,0.00065456) (641,0.000653533) (641.5,0.000652078) (642,0.00065024) (642.5,0.000648038) (643,0.000645499) (643.5,0.000642631) (644,0.000639434) (644.5,0.000635905) (645,0.000632025) (645.5,0.000627778) (646,0.000623153) (646.5,0.00061812) (647,0.000612669) (647.5,0.000606783) (648,0.000600454) (648.5,0.000593688) (649,0.000586479) (649.5,0.000578849) (650,0.000570815) (650.5,0.000562409) (651,0.000553684) (651.5,0.000544687) (652,0.000535492) (652.5,0.000526168) (653,0.000516812) (653.5,0.000507499) (654,0.000498345) (654.5,0.000489463) (655,0.00048096) (655.5,0.000472957) (656,0.000465572) (656.5,0.000458926) (657,0.000453133) (657.5,0.000448301) (658,0.00044453) (658.5,0.00044191) (659,0.000440509) (659.5,0.000440386) (660,0.000441571) (660.5,0.000444075) (661,0.000447892) (661.5,0.000452973) (662,0.00045926) (662.5,0.000466654) (663,0.000475045) (663.5,0.000484284) (664,0.000494218) (664.5,0.000504663) (665,0.000515438) (665.5,0.000526334) (666,0.000537151) (666.5,0.000547681) (667,0.000557723) (667.5,0.000567083) (668,0.000575592) (668.5,0.000583085) (669,0.00058943) (669.5,0.000594525) (670,0.00059829) (670.5,0.000600651) (671,0.000601571) (671.5,0.00060104) (672,0.000599068) (672.5,0.000595686) (673,0.000590955) (673.5,0.000584958) (674,0.000577791) (674.5,0.000569594) (675,0.000560517) (675.5,0.000550719) (676,0.000540402) (676.5,0.000529779) (677,0.000519077) (677.5,0.000508539) (678,0.000498423) (678.5,0.000489002) (679,0.000480538) (679.5,0.000473314) (680,0.000467598) (680.5,0.000463646) (681,0.000461686) (681.5,0.000461925) (682,0.000464536) (682.5,0.000469648) (683,0.000477334) (683.5,0.000487638) (684,0.000500508) (684.5,0.000515854) (685,0.000533518) (685.5,0.000553285) (686,0.000574869) (686.5,0.000597946) (687,0.000622124) (687.5,0.000646983) (688,0.000672074) (688.5,0.000696918) (689,0.000721048) (689.5,0.000744005) (690,0.000765335) (690.5,0.000784644) (691,0.000801554) (691.5,0.000815775) (692,0.000827055) (692.5,0.000835237) (693,0.000840224) (693.5,0.000842004) (694,0.00084063) (694.5,0.000836223) (695,0.00082899) (695.5,0.000819184) (696,0.000807117) (696.5,0.000793128) (697,0.00077759) (697.5,0.000760891) (698,0.000743405) (698.5,0.000725507) (699,0.000707552) (699.5,0.000689854) (700,0.000672688) (700.5,0.000656288) (701,0.000640831) (701.5,0.000626455) (702,0.000613229) (702.5,0.000601188) (703,0.000590296) (703.5,0.000580501) (704,0.000571713) (704.5,0.000563816) (705,0.000556671) (705.5,0.000550168) (706,0.000544158) (706.5,0.000538522) (707,0.00053315) (707.5,0.000527971) (708,0.000522916) (708.5,0.000517947) (709,0.000513067) (709.5,0.000508278) (710,0.00050362) (710.5,0.000499123) (711,0.000494849) (711.5,0.000490861) (712,0.000487215) (712.5,0.00048397) (713,0.000481161) (713.5,0.000478826) (714,0.000476976) (714.5,0.00047561) (715,0.000474702) (715.5,0.000474213) (716,0.000474088) (716.5,0.000474264) (717,0.000474652) (717.5,0.00047518) (718,0.000475758) (718.5,0.000476309) (719,0.000476754) (719.5,0.000477013) (720,0.000477048) (720.5,0.000476788) (721,0.000476213) (721.5,0.000475305) (722,0.00047406) (722.5,0.00047248) (723,0.000470591) (723.5,0.00046842) (724,0.000466) (724.5,0.000463373) (725,0.000460578) (725.5,0.000457658) (726,0.000454635) (726.5,0.000451523) (727,0.000448344) (727.5,0.000445105) (728,0.000441788) (728.5,0.000438377) (729,0.000434838) (729.5,0.000431132) (730,0.000427223) (730.5,0.00042308) (731,0.000418651) (731.5,0.000413888) (732,0.000408778) (732.5,0.000403296) (733,0.000397434) (733.5,0.000391199) (734,0.000384617) (734.5,0.000377726) (735,0.00037059) (735.5,0.000363285) (736,0.00035591) (736.5,0.000348573) (737,0.000341405) (737.5,0.000334534) (738,0.000328103) (738.5,0.000322251) (739,0.000317114) (739.5,0.000312828) (740,0.000309507) (740.5,0.00030728) (741,0.00030623) (741.5,0.000306425) (742,0.000307907) (742.5,0.00031071) (743,0.000314841) (743.5,0.000320263) (744,0.000326942) (744.5,0.000334813) (745,0.000343786) (745.5,0.000353762) (746,0.000364634) (746.5,0.000376266) (747,0.000388544) (747.5,0.000401322) (748,0.000414469) (748.5,0.000427849) (749,0.000441334) (749.5,0.000454804) (750,0.000468144) (750.5,0.000481257) (751,0.000494039) (751.5,0.000506404) (752,0.000518271) (752.5,0.000529579) (753,0.000540262) (753.5,0.000550256) (754,0.000559512) (754.5,0.000567964) (755,0.000575552) (755.5,0.000582228) (756,0.000587922) (756.5,0.0005926) (757,0.000596181) (757.5,0.000598609) (758,0.000599851) (758.5,0.000599851) (759,0.000598569) (759.5,0.000595973) (760,0.000592052) (760.5,0.00058681) (761,0.000580258) (761.5,0.000572447) (762,0.000563425) (762.5,0.000553288) (763,0.000542149) (763.5,0.000530134) (764,0.000517407) (764.5,0.000504136) (765,0.000490516) (765.5,0.000476744) (766,0.00046303) (766.5,0.000449598) (767,0.000436655) (767.5,0.000424387) (768,0.000413009) (768.5,0.000402696) (769,0.000393585) (769.5,0.000385816) (770,0.000379493) (770.5,0.000374682) (771,0.00037142) (771.5,0.000369723) (772,0.000369565) (772.5,0.000370889) (773,0.000373628) (773.5,0.000377678) (774,0.00038291) (774.5,0.000389187) (775,0.000396362) (775.5,0.000404281) (776,0.000412767) (776.5,0.000421673) (777,0.000430833) (777.5,0.000440098) (778,0.000449315) (778.5,0.000458356) (779,0.000467102) (779.5,0.000475447) (780,0.000483296) (780.5,0.000490585) (781,0.000497252) (781.5,0.00050326) (782,0.000508583) (782.5,0.000513219) (783,0.00051717) (783.5,0.000520463) (784,0.000523135) (784.5,0.000525236) (785,0.000526821) (785.5,0.000527958) (786,0.000528719) (786.5,0.000529167) (787,0.000529389) (787.5,0.000529442) (788,0.00052939) (788.5,0.00052928) (789,0.000529166) (789.5,0.000529073) (790,0.000529005) (790.5,0.000528962) (791,0.000528925) (791.5,0.00052884) (792,0.000528656) (792.5,0.00052829) (793,0.000527661) (793.5,0.000526661) (794,0.000525178) (794.5,0.000523096) (795,0.00052031) (795.5,0.00051671) (796,0.000512209) (796.5,0.000506708) (797,0.000500159) (797.5,0.000492531) (798,0.000483786) (798.5,0.000473944) (799,0.000463048) (799.5,0.00045115)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.000438353) (800.5,0.000424783) (801,0.000410585) (801.5,0.000395938) (802,0.000381022) (802.5,0.000366048) (803,0.000351224) (803.5,0.000336783) (804,0.000322959) (804.5,0.000309978) (805,0.000298071) (805.5,0.000287445) (806,0.000278308) (806.5,0.000270836) (807,0.000265201) (807.5,0.000261536) (808,0.000259979) (808.5,0.00026059) (809,0.000263437) (809.5,0.000268542) (810,0.000275885) (810.5,0.00028544) (811,0.000297125) (811.5,0.00031083) (812,0.000326416) (812.5,0.000343724) (813,0.000362563) (813.5,0.000382723) (814,0.00040396) (814.5,0.000426034) (815,0.000448686) (815.5,0.000471642) (816,0.000494628) (816.5,0.000517378) (817,0.000539611) (817.5,0.000561069) (818,0.000581493) (818.5,0.000600644) (819,0.000618297) (819.5,0.00063425) (820,0.000648318) (820.5,0.000660357) (821,0.000670246) (821.5,0.000677901) (822,0.000683251) (822.5,0.000686289) (823,0.000687027) (823.5,0.000685508) (824,0.000681834) (824.5,0.000676118) (825,0.000668494) (825.5,0.000659144) (826,0.00064826) (826.5,0.000636062) (827,0.000622768) (827.5,0.000608624) (828,0.00059387) (828.5,0.000578765) (829,0.000563538) (829.5,0.000548428) (830,0.000533659) (830.5,0.000519427) (831,0.000505913) (831.5,0.000493273) (832,0.000481659) (832.5,0.000471174) (833,0.000461912) (833.5,0.000453928) (834,0.000447276) (834.5,0.000441961) (835,0.000437983) (835.5,0.000435342) (836,0.000433996) (836.5,0.000433906) (837,0.000435017) (837.5,0.00043727) (838,0.000440592) (838.5,0.000444908) (839,0.000450131) (839.5,0.00045619) (840,0.00046299) (840.5,0.00047042) (841,0.000478398) (841.5,0.000486823) (842,0.000495582) (842.5,0.000504556) (843,0.000513627) (843.5,0.000522672) (844,0.000531554) (844.5,0.000540134) (845,0.000548269) (845.5,0.000555819) (846,0.000562649) (846.5,0.000568605) (847,0.000573562) (847.5,0.000577404) (848,0.000580018) (848.5,0.000581318) (849,0.000581229) (849.5,0.000579713) (850,0.000576741) (850.5,0.000572309) (851,0.000566442) (851.5,0.000559211) (852,0.000550681) (852.5,0.000540972) (853,0.000530206) (853.5,0.000518537) (854,0.000506119) (854.5,0.000493137) (855,0.000479777) (855.5,0.000466221) (856,0.000452651) (856.5,0.00043925) (857,0.000426192) (857.5,0.000413623) (858,0.0004017) (858.5,0.000390531) (859,0.000380227) (859.5,0.000370871) (860,0.000362537) (860.5,0.000355273) (861,0.000349129) (861.5,0.000344131) (862,0.000340294) (862.5,0.000337628) (863,0.000336129) (863.5,0.000335789) (864,0.000336598) (864.5,0.000338555) (865,0.000341635) (865.5,0.000345818) (866,0.000351082) (866.5,0.000357391) (867,0.000364725) (867.5,0.000373038) (868,0.000382272) (868.5,0.000392394) (869,0.000403311) (869.5,0.000414963) (870,0.000427254) (870.5,0.000440089) (871,0.000453353) (871.5,0.000466921) (872,0.000480671) (872.5,0.000494442) (873,0.000508113) (873.5,0.00052151) (874,0.000534495) (874.5,0.000546899) (875,0.000558564) (875.5,0.000569341) (876,0.000579081) (876.5,0.000587654) (877,0.000594928) (877.5,0.000600782) (878,0.00060513) (878.5,0.0006079) (879,0.000609023) (879.5,0.000608457) (880,0.000606197) (880.5,0.000602247) (881,0.000596629) (881.5,0.000589409) (882,0.000580667) (882.5,0.000570495) (883,0.000559014) (883.5,0.000546388) (884,0.000532773) (884.5,0.000518357) (885,0.000503348) (885.5,0.000487969) (886,0.000472443) (886.5,0.000457007) (887,0.000441888) (887.5,0.000427318) (888,0.000413526) (888.5,0.000400719) (889,0.0003891) (889.5,0.000378838) (890,0.000370077) (890.5,0.000362942) (891,0.00035752) (891.5,0.000353863) (892,0.000351992) (892.5,0.000351906) (893,0.000353557) (893.5,0.000356874) (894,0.00036175) (894.5,0.000368053) (895,0.000375632) (895.5,0.000384325) (896,0.000393965) (896.5,0.000404366) (897,0.000415333) (897.5,0.000426698) (898,0.000438292) (898.5,0.000449933) (899,0.000461492) (899.5,0.000472821) (900,0.000483824) (900.5,0.000494396) (901,0.000504465) (901.5,0.000513968) (902,0.00052287) (902.5,0.000531155) (903,0.000538795) (903.5,0.000545816) (904,0.000552219) (904.5,0.000558032) (905,0.000563289) (905.5,0.000568023) (906,0.000572265) (906.5,0.000576055) (907,0.000579427) (907.5,0.000582411) (908,0.000585033) (908.5,0.000587314) (909,0.000589271) (909.5,0.000590915) (910,0.000592258) (910.5,0.000593288) (911,0.000594009) (911.5,0.000594396) (912,0.000594425) (912.5,0.000594084) (913,0.000593331) (913.5,0.000592144) (914,0.000590473) (914.5,0.000588296) (915,0.00058556) (915.5,0.000582236) (916,0.000578305) (916.5,0.000573721) (917,0.000568484) (917.5,0.000562581) (918,0.000556008) (918.5,0.000548763) (919,0.000540878) (919.5,0.000532381) (920,0.000523299) (920.5,0.00051369) (921,0.000503613) (921.5,0.000493143) (922,0.000482361) (922.5,0.000471344) (923,0.00046021) (923.5,0.000449054) (924,0.000437988) (924.5,0.000427136) (925,0.000416621) (925.5,0.000406552) (926,0.000397054) (926.5,0.000388256) (927,0.000380267) (927.5,0.000373197) (928,0.000367147) (928.5,0.00036223) (929,0.00035852) (929.5,0.000356108) (930,0.000355054) (930.5,0.00035542) (931,0.000357246) (931.5,0.000360574) (932,0.000365424) (932.5,0.000371803) (933,0.000379712) (933.5,0.000389127) (934,0.000400019) (934.5,0.000412353) (935,0.000426073) (935.5,0.000441105) (936,0.000457369) (936.5,0.000474774) (937,0.000493207) (937.5,0.000512549) (938,0.000532656) (938.5,0.000553372) (939,0.000574534) (939.5,0.000595965) (940,0.000617437) (940.5,0.00063877) (941,0.000659727) (941.5,0.000680074) (942,0.000699578) (942.5,0.000717994) (943,0.000735098) (943.5,0.000750642) (944,0.000764423) (944.5,0.000776219) (945,0.000785857) (945.5,0.00079317) (946,0.000798028) (946.5,0.000800322) (947,0.000799982) (947.5,0.000796974) (948,0.000791296) (948.5,0.000782994) (949,0.000772134) (949.5,0.000758819) (950,0.000743191) (950.5,0.000725423) (951,0.000705702) (951.5,0.000684256) (952,0.00066131) (952.5,0.00063714) (953,0.00061201) (953.5,0.000586199) (954,0.000560003) (954.5,0.0005337) (955,0.000507583) (955.5,0.000481946) (956,0.000457049) (956.5,0.000433176) (957,0.000410575) (957.5,0.000389497) (958,0.000370167) (958.5,0.000352769) (959,0.000337495) (959.5,0.00032449) (960,0.000313902) (960.5,0.000305827) (961,0.000300326) (961.5,0.000297457) (962,0.000297229) (962.5,0.000299622) (963,0.000304595) (963.5,0.000312057) (964,0.000321913) (964.5,0.000334025) (965,0.000348229) (965.5,0.000364348) (966,0.000382182) (966.5,0.0004015) (967,0.000422069) (967.5,0.000443666) (968,0.000466009) (968.5,0.000488861) (969,0.000511962) (969.5,0.000535051) (970,0.000557903) (970.5,0.000580257) (971,0.000601894) (971.5,0.00062261) (972,0.000642212) (972.5,0.000660503) (973,0.000677336) (973.5,0.000692575) (974,0.000706098) (974.5,0.00071781) (975,0.000727653) (975.5,0.000735567) (976,0.000741528) (976.5,0.000745532) (977,0.000747599) (977.5,0.000747766) (978,0.000746081) (978.5,0.000742624) (979,0.000737478) (979.5,0.000730746) (980,0.000722549) (980.5,0.000713016) (981,0.000702276) (981.5,0.000690483) (982,0.000677782) (982.5,0.000664316) (983,0.000650227) (983.5,0.000635652) (984,0.000620738) (984.5,0.000605613) (985,0.000590389) (985.5,0.000575163) (986,0.000560042) (986.5,0.000545077) (987,0.000530347) (987.5,0.000515922) (988,0.000501836) (988.5,0.000488138) (989,0.000474864) (989.5,0.000462034) (990,0.000449674) (990.5,0.000437803) (991,0.000426443) (991.5,0.00041561) (992,0.000405315) (992.5,0.000395574) (993,0.000386399) (993.5,0.000377809) (994,0.000369805) (994.5,0.000362408) (995,0.00035562) (995.5,0.000349465) (996,0.000343936) (996.5,0.000339052) (997,0.000334817) (997.5,0.00033122) (998,0.000328278) (998.5,0.00032599) (999,0.000324358) (999.5,0.000323375)};
\addplot [color=mplcolor3, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00032304)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,2.0783e-15) (0.5,2.11727e-15) (1,2.23372e-15) (1.5,2.42674e-15) (2,2.69455e-15) (2.5,3.03327e-15) (3,3.43919e-15) (3.5,3.908e-15) (4,4.4331e-15) (4.5,5.00924e-15) (5,5.63325e-15) (5.5,6.43237e-15) (6,7.30987e-15) (6.5,8.21792e-15) (7,9.13999e-15) (7.5,1.00864e-14) (8,1.10402e-14) (8.5,1.19994e-14) (9,1.2975e-14) (9.5,1.39659e-14) (10,1.49763e-14) (10.5,1.60128e-14) (11,1.70826e-14) (11.5,1.81951e-14) (12,1.93606e-14) (12.5,2.05889e-14) (13,2.18892e-14) (13.5,2.32678e-14) (14,2.47279e-14) (14.5,2.62673e-14) (15,2.78787e-14) (15.5,2.96353e-14) (16,3.16083e-14) (16.5,3.37022e-14) (17,3.58145e-14) (17.5,3.79566e-14) (18,4.00776e-14) (18.5,4.21458e-14) (19,4.41818e-14) (19.5,4.61679e-14) (20,4.80972e-14) (20.5,4.99724e-14) (21,5.17982e-14) (21.5,5.35888e-14) (22,5.53642e-14) (22.5,5.7149e-14) (23,5.89706e-14) (23.5,6.08561e-14) (24,6.28298e-14) (24.5,6.49097e-14) (25,6.71046e-14) (25.5,6.98997e-14) (26,7.27818e-14) (26.5,7.62261e-14) (27,7.99174e-14) (27.5,8.38035e-14) (28,8.78105e-14) (28.5,9.18964e-14) (29,9.61412e-14) (29.5,1.00535e-13) (30,1.05078e-13) (30.5,1.09792e-13) (31,1.14694e-13) (31.5,1.19816e-13) (32,1.25198e-13) (32.5,1.30883e-13) (33,1.36916e-13) (33.5,1.43335e-13) (34,1.50167e-13) (34.5,1.5742e-13) (35,1.65074e-13) (35.5,1.75692e-13) (36,1.86694e-13) (36.5,1.98763e-13) (37,2.1175e-13) (37.5,2.25453e-13) (38,2.39692e-13) (38.5,2.54511e-13) (39,2.70157e-13) (39.5,2.86654e-13) (40,3.04096e-13) (40.5,3.22595e-13) (41,3.42259e-13) (41.5,3.63228e-13) (42,3.85644e-13) (42.5,4.09641e-13) (43,4.35329e-13) (43.5,4.62769e-13) (44,4.91959e-13) (44.5,5.22809e-13) (45,5.55127e-13) (45.5,5.96136e-13) (46,6.39198e-13) (46.5,6.83895e-13) (47,7.3039e-13) (47.5,7.78438e-13) (48,8.27149e-13) (48.5,8.76373e-13) (49,9.26558e-13) (49.5,9.77707e-13) (50,1.03004e-12) (50.5,1.08377e-12) (51,1.13921e-12) (51.5,1.19678e-12) (52,1.25697e-12) (52.5,1.3203e-12) (53,1.38725e-12) (53.5,1.45822e-12) (54,1.53346e-12) (54.5,1.61299e-12) (55,1.69656e-12) (55.5,1.79505e-12) (56,1.90037e-12) (56.5,2.00925e-12) (57,2.12186e-12) (57.5,2.23783e-12) (58,2.3548e-12) (58.5,2.47339e-12) (59,2.59389e-12) (59.5,2.71596e-12) (60,2.8403e-12) (60.5,2.96803e-12) (61,3.10091e-12) (61.5,3.24143e-12) (62,3.39277e-12) (62.5,3.55888e-12) (63,3.74452e-12) (63.5,3.95521e-12) (64,4.1972e-12) (64.5,4.4775e-12) (65,4.80397e-12) (65.5,5.17926e-12) (66,5.6215e-12) (66.5,6.14392e-12) (67,6.75595e-12) (67.5,7.47432e-12) (68,8.31727e-12) (68.5,9.30395e-12) (69,1.04612e-11) (69.5,1.18211e-11) (70,1.34208e-11) (70.5,1.53052e-11) (71,1.75276e-11) (71.5,2.01508e-11) (72,2.32487e-11) (72.5,2.69074e-11) (73,3.12267e-11) (73.5,3.63218e-11) (74,4.23249e-11) (74.5,4.93869e-11) (75,5.76792e-11) (75.5,6.73889e-11) (76,7.87433e-11) (76.5,9.19858e-11) (77,1.07396e-10) (77.5,1.25282e-10) (78,1.45991e-10) (78.5,1.69913e-10) (79,1.97475e-10) (79.5,2.29154e-10) (80,2.65482e-10) (80.5,3.07047e-10) (81,3.54499e-10) (81.5,4.08559e-10) (82,4.7002e-10) (82.5,5.39753e-10) (83,6.18719e-10) (83.5,7.0797e-10) (84,8.08674e-10) (84.5,9.22105e-10) (85,1.04959e-09) (85.5,1.19264e-09) (86,1.35293e-09) (86.5,1.53225e-09) (87,1.73257e-09) (87.5,1.956e-09) (88,2.20485e-09) (88.5,2.48158e-09) (89,2.78892e-09) (89.5,3.12979e-09) (90,3.50739e-09) (90.5,3.92517e-09) (91,4.3869e-09) (91.5,4.89666e-09) (92,5.45888e-09) (92.5,6.07835e-09) (93,6.76033e-09) (93.5,7.5105e-09) (94,8.33508e-09) (94.5,9.24084e-09) (95,1.02351e-08) (95.5,1.1326e-08) (96,1.25224e-08) (96.5,1.38339e-08) (97,1.52713e-08) (97.5,1.68461e-08) (98,1.85712e-08) (98.5,2.04608e-08) (99,2.25304e-08) (99.5,2.47972e-08) (100,2.72801e-08) (100.5,3.00001e-08) (101,3.29805e-08) (101.5,3.62467e-08) (102,3.98273e-08) (102.5,4.37535e-08) (103,4.80603e-08) (103.5,5.27863e-08) (104,5.79743e-08) (104.5,6.36716e-08) (105,6.99308e-08) (105.5,7.681e-08) (106,8.43738e-08) (106.5,9.26936e-08) (107,1.01849e-07) (107.5,1.11926e-07) (108,1.23024e-07) (108.5,1.35249e-07) (109,1.48721e-07) (109.5,1.6357e-07) (110,1.79942e-07) (110.5,1.97998e-07) (111,2.17917e-07) (111.5,2.39893e-07) (112,2.64144e-07) (112.5,2.90911e-07) (113,3.20457e-07) (113.5,3.53074e-07) (114,3.89085e-07) (114.5,4.28845e-07) (115,4.72747e-07) (115.5,5.21223e-07) (116,5.7475e-07) (116.5,6.33854e-07) (117,6.99114e-07) (117.5,7.71169e-07) (118,8.50723e-07) (118.5,9.38552e-07) (119,1.03551e-06) (119.5,1.14253e-06) (120,1.26066e-06) (120.5,1.39104e-06) (121,1.53491e-06) (121.5,1.69367e-06) (122,1.86883e-06) (122.5,2.06206e-06) (123,2.2752e-06) (123.5,2.51028e-06) (124,2.7695e-06) (124.5,3.05533e-06) (125,3.37043e-06) (125.5,3.71774e-06) (126,4.10051e-06) (126.5,4.52228e-06) (127,4.98693e-06) (127.5,5.49872e-06) (128,6.06233e-06) (128.5,6.68287e-06) (129,7.36594e-06) (129.5,8.11766e-06) (130,8.94473e-06) (130.5,9.85446e-06) (131,1.08548e-05) (131.5,1.19546e-05) (132,1.31632e-05) (132.5,1.4491e-05) (133,1.59494e-05) (133.5,1.75504e-05) (134,1.93074e-05) (134.5,2.1235e-05) (135,2.33486e-05) (135.5,2.56653e-05) (136,2.82033e-05) (136.5,3.09825e-05) (137,3.40241e-05) (137.5,3.73511e-05) (138,4.09882e-05) (138.5,4.49617e-05) (139,4.93e-05) (139.5,5.40334e-05) (140,5.91941e-05) (140.5,6.48163e-05) (141,7.09365e-05) (141.5,7.75932e-05) (142,8.48268e-05) (142.5,9.268e-05) (143,0.000101198) (143.5,0.000110426) (144,0.000120414) (144.5,0.00013121) (145,0.000142868) (145.5,0.000155439) (146,0.000168976) (146.5,0.000183533) (147,0.000199164) (147.5,0.000215922) (148,0.000233858) (148.5,0.000253022) (149,0.000273462) (149.5,0.000295219) (150,0.000318332) (150.5,0.000342835) (151,0.000368752) (151.5,0.000396101) (152,0.00042489) (152.5,0.000455116) (153,0.000486765) (153.5,0.000519808) (154,0.000554202) (154.5,0.000589888) (155,0.000626792) (155.5,0.000664819) (156,0.000703859) (156.5,0.000743781) (157,0.000784436) (157.5,0.000825658) (158,0.000867263) (158.5,0.000909051) (159,0.000950808) (159.5,0.000992308) (160,0.00103332) (160.5,0.00107359) (161,0.00111289) (161.5,0.00115097) (162,0.00118759) (162.5,0.00122252) (163,0.00125556) (163.5,0.00128651) (164,0.00131522) (164.5,0.00134154) (165,0.0013654) (165.5,0.00138672) (166,0.00140551) (166.5,0.0014218) (167,0.00143568) (167.5,0.00144728) (168,0.00145677) (168.5,0.00146439) (169,0.00147039) (169.5,0.00147506) (170,0.00147873) (170.5,0.00148174) (171,0.00148443) (171.5,0.00148715) (172,0.00149025) (172.5,0.00149403) (173,0.00149881) (173.5,0.00150482) (174,0.00151229) (174.5,0.00152139) (175,0.00153223) (175.5,0.00154487) (176,0.00155933) (176.5,0.00157556) (177,0.00159348) (177.5,0.00161294) (178,0.00163377) (178.5,0.00165578) (179,0.00167872) (179.5,0.00170236) (180,0.00172644) (180.5,0.00175072) (181,0.00177493) (181.5,0.00179886) (182,0.00182228) (182.5,0.00184499) (183,0.00186684) (183.5,0.00188767) (184,0.00190738) (184.5,0.00192587) (185,0.00194307) (185.5,0.00195895) (186,0.00197349) (186.5,0.00198668) (187,0.00199853) (187.5,0.00200906) (188,0.00201829) (188.5,0.00202624) (189,0.00203294) (189.5,0.0020384) (190,0.00204264) (190.5,0.00204565) (191,0.00204743) (191.5,0.00204795) (192,0.00204719) (192.5,0.00204508) (193,0.00204157) (193.5,0.00203658) (194,0.00203001) (194.5,0.00202178) (195,0.00201177) (195.5,0.00199985) (196,0.00198591) (196.5,0.00196982) (197,0.00195146) (197.5,0.00193072) (198,0.00190751) (198.5,0.00188175) (199,0.00185337) (199.5,0.00182233)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00178861) (200.5,0.00175222) (201,0.00171321) (201.5,0.00167166) (202,0.00162771) (202.5,0.00158152) (203,0.00153332) (203.5,0.00148337) (204,0.00143199) (204.5,0.00137953) (205,0.0013264) (205.5,0.00127303) (206,0.0012199) (206.5,0.00116749) (207,0.0011163) (207.5,0.00106686) (208,0.00101964) (208.5,0.000975133) (209,0.00093378) (209.5,0.000895978) (210,0.000862068) (210.5,0.000832321) (211,0.000806935) (211.5,0.000786018) (212,0.000769593) (212.5,0.000757585) (213,0.000749823) (213.5,0.000746047) (214,0.000745912) (214.5,0.000748999) (215,0.000754828) (215.5,0.000762876) (216,0.000772595) (216.5,0.000783427) (217,0.000794825) (217.5,0.000806275) (218,0.000817308) (218.5,0.000827524) (219,0.000836597) (219.5,0.000844295) (220,0.000850478) (220.5,0.000855109) (221,0.000858252) (221.5,0.000860064) (222,0.000860791) (222.5,0.000860758) (223,0.000860349) (223.5,0.000859997) (224,0.000860162) (224.5,0.000861317) (225,0.000863923) (225.5,0.000868415) (226,0.000875185) (226.5,0.000884565) (227,0.000896815) (227.5,0.000912111) (228,0.000930545) (228.5,0.000952123) (229,0.000976768) (229.5,0.00100432) (230,0.00103454) (230.5,0.00106711) (231,0.00110166) (231.5,0.00113776) (232,0.00117494) (232.5,0.00121269) (233,0.0012505) (233.5,0.00128786) (234,0.00132424) (234.5,0.00135917) (235,0.00139218) (235.5,0.00142284) (236,0.00145077) (236.5,0.00147564) (237,0.00149718) (237.5,0.00151516) (238,0.00152942) (238.5,0.00153985) (239,0.0015464) (239.5,0.00154907) (240,0.00154792) (240.5,0.00154306) (241,0.00153461) (241.5,0.00152278) (242,0.00150778) (242.5,0.00148985) (243,0.00146928) (243.5,0.00144635) (244,0.00142137) (244.5,0.00139465) (245,0.00136647) (245.5,0.00133712) (246,0.00130684) (246.5,0.00127586) (247,0.00124437) (247.5,0.00121252) (248,0.00118045) (248.5,0.0011483) (249,0.00111623) (249.5,0.00108435) (250,0.00105275) (250.5,0.00102148) (251,0.000990631) (251.5,0.000960253) (252,0.000930424) (252.5,0.000901229) (253,0.000872775) (253.5,0.000845192) (254,0.000818641) (254.5,0.000793312) (255,0.000769429) (255.5,0.000747247) (256,0.000727048) (256.5,0.000709141) (257,0.000693849) (257.5,0.000681505) (258,0.000672434) (258.5,0.000666946) (259,0.000665318) (259.5,0.000667777) (260,0.000674489) (260.5,0.000685535) (261,0.000700924) (261.5,0.00072073) (262,0.00074483) (262.5,0.000772945) (263,0.000804679) (263.5,0.000839521) (264,0.000876855) (264.5,0.00091597) (265,0.00095608) (265.5,0.000996342) (266,0.00103588) (266.5,0.00107383) (267,0.00110934) (267.5,0.00114162) (268,0.00116998) (268.5,0.00119382) (269,0.00121274) (269.5,0.00122649) (270,0.00123496) (270.5,0.00123816) (271,0.00123625) (271.5,0.00122952) (272,0.00121837) (272.5,0.00120332) (273,0.00118494) (273.5,0.00116385) (274,0.00114071) (274.5,0.00111617) (275,0.00109083) (275.5,0.00106529) (276,0.00104006) (276.5,0.00101562) (277,0.00099234) (277.5,0.000970557) (278,0.000950532) (278.5,0.00093245) (279,0.000916432) (279.5,0.000902636) (280,0.000891229) (280.5,0.000882379) (281,0.000876265) (281.5,0.00087308) (282,0.000873033) (282.5,0.000876344) (283,0.000883235) (283.5,0.000893929) (284,0.000908628) (284.5,0.000927505) (285,0.00095069) (285.5,0.000978255) (286,0.0010102) (286.5,0.00104646) (287,0.00108686) (287.5,0.00113116) (288,0.00117901) (288.5,0.00122998) (289,0.00128356) (289.5,0.00133914) (290,0.00139608) (290.5,0.00145365) (291,0.00151107) (291.5,0.00156744) (292,0.00162193) (292.5,0.00167381) (293,0.00172235) (293.5,0.00176682) (294,0.00180656) (294.5,0.00184097) (295,0.00186953) (295.5,0.0018918) (296,0.00190744) (296.5,0.0019162) (297,0.00191791) (297.5,0.00191252) (298,0.00190008) (298.5,0.00188074) (299,0.00185473) (299.5,0.00182237) (300,0.00178412) (300.5,0.00174054) (301,0.0016923) (301.5,0.00164009) (302,0.00158467) (302.5,0.00152684) (303,0.00146741) (303.5,0.00140719) (304,0.00134702) (304.5,0.0012877) (305,0.00123003) (305.5,0.00117474) (306,0.00112251) (306.5,0.00107396) (307,0.00102962) (307.5,0.000989913) (308,0.00095518) (308.5,0.000925627) (309,0.000901344) (309.5,0.000882289) (310,0.000868304) (310.5,0.00085911) (311,0.000854314) (311.5,0.00085343) (312,0.000855884) (312.5,0.000861044) (313,0.000868231) (313.5,0.000876755) (314,0.000885927) (314.5,0.000895087) (315,0.000903608) (315.5,0.000910924) (316,0.000916544) (316.5,0.000920062) (317,0.000921177) (317.5,0.00091969) (318,0.000915515) (318.5,0.000908671) (319,0.000899286) (319.5,0.000887584) (320,0.000873877) (320.5,0.000858555) (321,0.000842072) (321.5,0.000824934) (322,0.000807679) (322.5,0.00079087) (323,0.000775072) (323.5,0.000760845) (324,0.000748722) (324.5,0.0007392) (325,0.000732718) (325.5,0.000729654) (326,0.000730323) (326.5,0.000734969) (327,0.000743748) (327.5,0.000756715) (328,0.000773821) (328.5,0.000794956) (329,0.000819969) (329.5,0.000848523) (330,0.000880155) (330.5,0.000914299) (331,0.000950301) (331.5,0.000987431) (332,0.0010249) (332.5,0.00106189) (333,0.00109757) (333.5,0.0011311) (334,0.00116169) (334.5,0.00118861) (335,0.00121121) (335.5,0.00122895) (336,0.00124139) (336.5,0.00124825) (337,0.00124937) (337.5,0.00124477) (338,0.00123458) (338.5,0.0012191) (339,0.00119872) (339.5,0.00117396) (340,0.00114539) (340.5,0.00111365) (341,0.00107941) (341.5,0.00104334) (342,0.00100609) (342.5,0.000968253) (343,0.000930374) (343.5,0.000892916) (344,0.000856257) (344.5,0.000820702) (345,0.000786479) (345.5,0.000753754) (346,0.00072262) (346.5,0.000693127) (347,0.000665279) (347.5,0.00063906) (348,0.000614435) (348.5,0.000591378) (349,0.000569874) (349.5,0.000549939) (350,0.000531627) (350.5,0.000515006) (351,0.00050015) (351.5,0.000487141) (352,0.000476061) (352.5,0.00046698) (353,0.000459955) (353.5,0.00045502) (354,0.000452187) (354.5,0.000451432) (355,0.000452703) (355.5,0.000455915) (356,0.000460961) (356.5,0.000467708) (357,0.000476007) (357.5,0.000485708) (358,0.000496646) (358.5,0.000508636) (359,0.000521461) (359.5,0.000535018) (360,0.000549233) (360.5,0.000564039) (361,0.000579372) (361.5,0.000595162) (362,0.00061134) (362.5,0.000627834) (363,0.000644557) (363.5,0.000661414) (364,0.000678291) (364.5,0.000695062) (365,0.000711578) (365.5,0.000727676) (366,0.000743184) (366.5,0.000757915) (367,0.000771689) (367.5,0.000784321) (368,0.000795646) (368.5,0.000805527) (369,0.000813846) (369.5,0.000820526) (370,0.000825527) (370.5,0.000828851) (371,0.000830536) (371.5,0.000830661) (372,0.000829339) (372.5,0.00082671) (373,0.000822932) (373.5,0.000818185) (374,0.000812645) (374.5,0.000806495) (375,0.000799921) (375.5,0.000793095) (376,0.000786194) (376.5,0.000779379) (377,0.000772808) (377.5,0.00076663) (378,0.000760994) (378.5,0.000756039) (379,0.000751895) (379.5,0.000748681) (380,0.000746504) (380.5,0.000745478) (381,0.000745726) (381.5,0.00074736) (382,0.000750482) (382.5,0.000755175) (383,0.000761495) (383.5,0.000769468) (384,0.000779083) (384.5,0.000790295) (385,0.000803025) (385.5,0.00081717) (386,0.00083258) (386.5,0.000849073) (387,0.000866417) (387.5,0.00088433) (388,0.000902506) (388.5,0.000920614) (389,0.00093831) (389.5,0.000955261) (390,0.000971129) (390.5,0.000985609) (391,0.00099842) (391.5,0.00100932) (392,0.00101812) (392.5,0.00102468) (393,0.00102891) (393.5,0.00103079) (394,0.00103038) (394.5,0.00102778) (395,0.00102317) (395.5,0.00101679) (396,0.0010089) (396.5,0.000999817) (397,0.000989881) (397.5,0.000979422) (398,0.000968767) (398.5,0.000958221) (399,0.000948041) (399.5,0.000938446)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.000929583) (400.5,0.00092154) (401,0.000914332) (401.5,0.000907906) (402,0.000902151) (402.5,0.000896901) (403,0.000891965) (403.5,0.000887119) (404,0.000882141) (404.5,0.000876787) (405,0.000870817) (405.5,0.000864015) (406,0.000856187) (406.5,0.000847187) (407,0.000836916) (407.5,0.00082533) (408,0.000812444) (408.5,0.000798339) (409,0.000783152) (409.5,0.000767085) (410,0.000750385) (410.5,0.000733353) (411,0.000716316) (411.5,0.000699632) (412,0.000683671) (412.5,0.000668796) (413,0.000655372) (413.5,0.000643737) (414,0.000634189) (414.5,0.000626986) (415,0.00062233) (415.5,0.000620343) (416,0.000621098) (416.5,0.000624596) (417,0.000630783) (417.5,0.000639537) (418,0.000650671) (418.5,0.000663932) (419,0.000679011) (419.5,0.000695537) (420,0.000713083) (420.5,0.000731186) (421,0.000749355) (421.5,0.000767096) (422,0.000783914) (422.5,0.000799347) (423,0.000812966) (423.5,0.000824388) (424,0.000833301) (424.5,0.000839457) (425,0.000842683) (425.5,0.000842887) (426,0.00084006) (426.5,0.000834271) (427,0.000825651) (427.5,0.000814414) (428,0.000800837) (428.5,0.000785277) (429,0.00076809) (429.5,0.000749632) (430,0.000730264) (430.5,0.000710326) (431,0.000690145) (431.5,0.000670005) (432,0.000650161) (432.5,0.000630811) (433,0.000612108) (433.5,0.000594157) (434,0.000577019) (434.5,0.000560735) (435,0.000545322) (435.5,0.000530781) (436,0.000517095) (436.5,0.000504238) (437,0.000492182) (437.5,0.000480913) (438,0.000470418) (438.5,0.000460707) (439,0.000451804) (439.5,0.000443744) (440,0.00043658) (440.5,0.000430363) (441,0.000425165) (441.5,0.000421039) (442,0.000418035) (442.5,0.000416183) (443,0.000415484) (443.5,0.000415916) (444,0.000417432) (444.5,0.000419945) (445,0.00042333) (445.5,0.000427435) (446,0.000432073) (446.5,0.000437033) (447,0.000442081) (447.5,0.000446983) (448,0.000451495) (448.5,0.000455377) (449,0.000458412) (449.5,0.000460419) (450,0.000461273) (450.5,0.000460893) (451,0.000459255) (451.5,0.000456389) (452,0.000452381) (452.5,0.000447378) (453,0.000441571) (453.5,0.000435204) (454,0.000428566) (454.5,0.000421968) (455,0.00041574) (455.5,0.000410218) (456,0.000405733) (456.5,0.000402584) (457,0.000401048) (457.5,0.00040134) (458,0.000403607) (458.5,0.000407902) (459,0.000414258) (459.5,0.000422628) (460,0.000432905) (460.5,0.000444923) (461,0.000458428) (461.5,0.000473102) (462,0.000488561) (462.5,0.000504388) (463,0.000520134) (463.5,0.000535347) (464,0.000549585) (464.5,0.000562427) (465,0.000573484) (465.5,0.000582425) (466,0.000588986) (466.5,0.000592963) (467,0.000594238) (467.5,0.000592759) (468,0.000588553) (468.5,0.000581725) (469,0.000572442) (469.5,0.000560926) (470,0.000547466) (470.5,0.00053239) (471,0.000516054) (471.5,0.000498834) (472,0.000481104) (472.5,0.000463229) (473,0.000445547) (473.5,0.000428376) (474,0.000411984) (474.5,0.000396605) (475,0.000382432) (475.5,0.000369612) (476,0.000358248) (476.5,0.000348405) (477,0.000340114) (477.5,0.000333363) (478,0.000328136) (478.5,0.00032439) (479,0.000322087) (479.5,0.00032117) (480,0.000321596) (480.5,0.00032332) (481,0.000326312) (481.5,0.000330542) (482,0.00033599) (482.5,0.000342626) (483,0.000350438) (483.5,0.000359388) (484,0.000369417) (484.5,0.000380464) (485,0.000392425) (485.5,0.000405179) (486,0.000418569) (486.5,0.000432408) (487,0.000446483) (487.5,0.000460564) (488,0.000474394) (488.5,0.000487726) (489,0.0005003) (489.5,0.000511869) (490,0.000522187) (490.5,0.000531025) (491,0.000538214) (491.5,0.00054362) (492,0.000547165) (492.5,0.000548823) (493,0.000548607) (493.5,0.00054658) (494,0.000542856) (494.5,0.000537584) (495,0.000530948) (495.5,0.000523182) (496,0.000514523) (496.5,0.000505261) (497,0.000495662) (497.5,0.000486014) (498,0.000476602) (498.5,0.000467684) (499,0.0004595) (499.5,0.000452276) (500,0.000446196) (500.5,0.000441414) (501,0.000438052) (501.5,0.000436218) (502,0.000435986) (502.5,0.000437417) (503,0.000440553) (503.5,0.000445404) (504,0.000451977) (504.5,0.000460264) (505,0.000470239) (505.5,0.000481878) (506,0.00049515) (506.5,0.000510009) (507,0.00052641) (507.5,0.000544297) (508,0.000563602) (508.5,0.000584248) (509,0.000606127) (509.5,0.000629121) (510,0.000653083) (510.5,0.000677831) (511,0.000703154) (511.5,0.000728805) (512,0.000754517) (512.5,0.000779983) (513,0.000804869) (513.5,0.000828839) (514,0.000851529) (514.5,0.000872569) (515,0.000891603) (515.5,0.000908281) (516,0.000922287) (516.5,0.000933344) (517,0.000941219) (517.5,0.000945748) (518,0.000946828) (518.5,0.000944427) (519,0.000938599) (519.5,0.000929488) (520,0.000917315) (520.5,0.000902372) (521,0.000885021) (521.5,0.000865704) (522,0.000844886) (522.5,0.000823071) (523,0.000800785) (523.5,0.000778559) (524,0.000756901) (524.5,0.000736307) (525,0.000717229) (525.5,0.000700039) (526,0.000685076) (526.5,0.00067257) (527,0.000662693) (527.5,0.00065552) (528,0.000651038) (528.5,0.000649174) (529,0.000649778) (529.5,0.00065263) (530,0.000657459) (530.5,0.000663968) (531,0.000671836) (531.5,0.000680728) (532,0.000690322) (532.5,0.000700317) (533,0.000710446) (533.5,0.000720476) (534,0.000730228) (534.5,0.000739554) (535,0.000748375) (535.5,0.000756642) (536,0.000764353) (536.5,0.000771561) (537,0.000778322) (537.5,0.00078473) (538,0.000790878) (538.5,0.000796866) (539,0.00080279) (539.5,0.000808712) (540,0.000814689) (540.5,0.000820761) (541,0.000826927) (541.5,0.00083316) (542,0.000839393) (542.5,0.000845519) (543,0.000851415) (543.5,0.000856922) (544,0.000861873) (544.5,0.000866093) (545,0.000869408) (545.5,0.000871651) (546,0.000872659) (546.5,0.000872294) (547,0.000870447) (547.5,0.00086703) (548,0.000862002) (548.5,0.000855354) (549,0.000847122) (549.5,0.000837367) (550,0.000826188) (550.5,0.000813728) (551,0.000800148) (551.5,0.00078563) (552,0.000770378) (552.5,0.000754608) (553,0.000738533) (553.5,0.000722353) (554,0.000706259) (554.5,0.000690414) (555,0.000674976) (555.5,0.000660067) (556,0.000645782) (556.5,0.000632214) (557,0.000619419) (557.5,0.000607449) (558,0.000596345) (558.5,0.000586138) (559,0.000576873) (559.5,0.000568592) (560,0.000561355) (560.5,0.000555247) (561,0.000550356) (561.5,0.000546804) (562,0.00054473) (562.5,0.000544272) (563,0.00054559) (563.5,0.000548851) (564,0.000554205) (564.5,0.000561795) (565,0.000571738) (565.5,0.000584109) (566,0.000598944) (566.5,0.000616213) (567,0.000635858) (567.5,0.000657734) (568,0.000681659) (568.5,0.000707387) (569,0.000734629) (569.5,0.00076306) (570,0.000792316) (570.5,0.000822016) (571,0.000851784) (571.5,0.000881246) (572,0.000910053) (572.5,0.000937898) (573,0.000964494) (573.5,0.000989599) (574,0.00101303) (574.5,0.00103465) (575,0.00105433) (575.5,0.00107203) (576,0.00108773) (576.5,0.00110142) (577,0.00111314) (577.5,0.00112293) (578,0.00113085) (578.5,0.00113697) (579,0.00114134) (579.5,0.00114403) (580,0.00114511) (580.5,0.00114463) (581,0.00114263) (581.5,0.00113917) (582,0.00113428) (582.5,0.001128) (583,0.00112038) (583.5,0.00111148) (584,0.00110136) (584.5,0.00109013) (585,0.00107786) (585.5,0.0010647) (586,0.00105078) (586.5,0.00103626) (587,0.00102132) (587.5,0.00100613) (588,0.000990894) (588.5,0.000975806) (589,0.000961055) (589.5,0.000946831) (590,0.000933311) (590.5,0.000920649) (591,0.000908994) (591.5,0.00089847) (592,0.000889161) (592.5,0.000881156) (593,0.00087449) (593.5,0.000869167) (594,0.00086517) (594.5,0.000862449) (595,0.000860933) (595.5,0.000860524) (596,0.000861099) (596.5,0.000862533) (597,0.00086467) (597.5,0.000867359) (598,0.000870438) (598.5,0.000873745) (599,0.00087712) (599.5,0.000880417)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.000883491) (600.5,0.000886197) (601,0.000888421) (601.5,0.000890057) (602,0.000891005) (602.5,0.000891185) (603,0.000890533) (603.5,0.000889008) (604,0.000886551) (604.5,0.000883142) (605,0.000878757) (605.5,0.000873377) (606,0.000866986) (606.5,0.000859577) (607,0.000851146) (607.5,0.000841692) (608,0.000831203) (608.5,0.000819682) (609,0.000807137) (609.5,0.000793573) (610,0.000779033) (610.5,0.00076355) (611,0.000747192) (611.5,0.000730037) (612,0.000712197) (612.5,0.000693793) (613,0.000674975) (613.5,0.00065592) (614,0.000636798) (614.5,0.000617783) (615,0.000599073) (615.5,0.000580833) (616,0.000563229) (616.5,0.000546399) (617,0.000530456) (617.5,0.000515504) (618,0.000501614) (618.5,0.000488805) (619,0.000477057) (619.5,0.000466328) (620,0.000456534) (620.5,0.000447551) (621,0.000439255) (621.5,0.00043149) (622,0.000424116) (622.5,0.000416994) (623,0.000409994) (623.5,0.000403028) (624,0.000396031) (624.5,0.000388986) (625,0.000381896) (625.5,0.000374831) (626,0.000367904) (626.5,0.000361261) (627,0.000355099) (627.5,0.000349637) (628,0.000345131) (628.5,0.000341848) (629,0.000340059) (629.5,0.000340043) (630,0.000342061) (630.5,0.000346348) (631,0.000353103) (631.5,0.00036248) (632,0.000374597) (632.5,0.000389508) (633,0.000407202) (633.5,0.000427618) (634,0.00045062) (634.5,0.000476021) (635,0.000503593) (635.5,0.000533044) (636,0.000564042) (636.5,0.000596226) (637,0.000629204) (637.5,0.000662552) (638,0.000695859) (638.5,0.000728687) (639,0.000760607) (639.5,0.000791201) (640,0.00082005) (640.5,0.000846761) (641,0.000870975) (641.5,0.000892321) (642,0.000910517) (642.5,0.000925286) (643,0.000936406) (643.5,0.000943696) (644,0.000947044) (644.5,0.000946384) (645,0.000941712) (645.5,0.000933083) (646,0.000920616) (646.5,0.000904487) (647,0.000884946) (647.5,0.000862253) (648,0.00083676) (648.5,0.000808847) (649,0.000778939) (649.5,0.000747482) (650,0.000714925) (650.5,0.000681753) (651,0.000648431) (651.5,0.000615405) (652,0.000583107) (652.5,0.000551921) (653,0.000522222) (653.5,0.000494307) (654,0.000468435) (654.5,0.000444821) (655,0.000423625) (655.5,0.000404958) (656,0.000388882) (656.5,0.000375416) (657,0.000364552) (657.5,0.000356233) (658,0.000350389) (658.5,0.00034693) (659,0.000345739) (659.5,0.000346695) (660,0.000349646) (660.5,0.000354466) (661,0.000360993) (661.5,0.000369076) (662,0.000378556) (662.5,0.000389269) (663,0.000401049) (663.5,0.00041372) (664,0.000427105) (664.5,0.000441011) (665,0.000455242) (665.5,0.000469594) (666,0.000483874) (666.5,0.000497885) (667,0.00051143) (667.5,0.00052433) (668,0.000536407) (668.5,0.000547518) (669,0.000557536) (669.5,0.000566349) (670,0.000573881) (670.5,0.000580084) (671,0.00058492) (671.5,0.0005884) (672,0.000590537) (672.5,0.000591374) (673,0.00059097) (673.5,0.000589377) (674,0.000586641) (674.5,0.000582828) (675,0.000577976) (675.5,0.00057215) (676,0.000565374) (676.5,0.000557684) (677,0.000549097) (677.5,0.000539638) (678,0.000529313) (678.5,0.000518145) (679,0.000506171) (679.5,0.00049342) (680,0.000479948) (680.5,0.000465814) (681,0.000451119) (681.5,0.000435999) (682,0.000420574) (682.5,0.000405016) (683,0.000389477) (683.5,0.000374137) (684,0.000359177) (684.5,0.000344774) (685,0.000331108) (685.5,0.000318343) (686,0.000306629) (686.5,0.000296096) (687,0.00028686) (687.5,0.000279019) (688,0.000272629) (688.5,0.000267739) (689,0.00026437) (689.5,0.000262521) (690,0.000262197) (690.5,0.000263373) (691,0.000266006) (691.5,0.000270054) (692,0.000275459) (692.5,0.000282162) (693,0.000290084) (693.5,0.000299149) (694,0.000309283) (694.5,0.000320381) (695,0.000332342) (695.5,0.000345053) (696,0.000358379) (696.5,0.000372176) (697,0.000386295) (697.5,0.000400564) (698,0.00041481) (698.5,0.000428834) (699,0.000442446) (699.5,0.000455462) (700,0.000467693) (700.5,0.000478961) (701,0.00048912) (701.5,0.000498022) (702,0.000505539) (702.5,0.000511569) (703,0.000516058) (703.5,0.000518975) (704,0.000520322) (704.5,0.000520122) (705,0.000518444) (705.5,0.000515356) (706,0.000510994) (706.5,0.000505467) (707,0.000498931) (707.5,0.000491544) (708,0.000483471) (708.5,0.000474892) (709,0.000465966) (709.5,0.000456876) (710,0.000447765) (710.5,0.000438798) (711,0.000430099) (711.5,0.000421796) (712,0.000414024) (712.5,0.000406885) (713,0.000400504) (713.5,0.00039499) (714,0.000390443) (714.5,0.00038693) (715,0.000384531) (715.5,0.000383295) (716,0.00038325) (716.5,0.000384424) (717,0.000386802) (717.5,0.000390379) (718,0.000395124) (718.5,0.000400989) (719,0.000407911) (719.5,0.000415816) (720,0.000424618) (720.5,0.000434209) (721,0.000444494) (721.5,0.000455354) (722,0.000466669) (722.5,0.000478316) (723,0.000490185) (723.5,0.000502138) (724,0.000514052) (724.5,0.00052582) (725,0.000537314) (725.5,0.000548427) (726,0.000559057) (726.5,0.000569094) (727,0.000578447) (727.5,0.000587031) (728,0.000594772) (728.5,0.000601602) (729,0.00060745) (729.5,0.000612253) (730,0.000615969) (730.5,0.000618551) (731,0.000619958) (731.5,0.000620166) (732,0.00061917) (732.5,0.000616965) (733,0.000613564) (733.5,0.000608994) (734,0.000603305) (734.5,0.000596554) (735,0.000588797) (735.5,0.000580126) (736,0.000570618) (736.5,0.000560363) (737,0.000549469) (737.5,0.000538028) (738,0.000526142) (738.5,0.000513901) (739,0.000501391) (739.5,0.000488691) (740,0.000475874) (740.5,0.00046299) (741,0.0004501) (741.5,0.000437244) (742,0.000424463) (742.5,0.000411806) (743,0.000399305) (743.5,0.000387001) (744,0.00037495) (744.5,0.000363223) (745,0.000351893) (745.5,0.00034106) (746,0.000330825) (746.5,0.00032131) (747,0.000312629) (747.5,0.000304896) (748,0.000298242) (748.5,0.000292758) (749,0.000288555) (749.5,0.000285714) (750,0.000284305) (750.5,0.000284363) (751,0.000285908) (751.5,0.000288917) (752,0.00029333) (752.5,0.000299068) (753,0.000306009) (753.5,0.000314014) (754,0.000322914) (754.5,0.000332535) (755,0.000342692) (755.5,0.000353193) (756,0.000363859) (756.5,0.000374523) (757,0.000385044) (757.5,0.0003953) (758,0.00040519) (758.5,0.000414669) (759,0.00042373) (759.5,0.000432368) (760,0.000440625) (760.5,0.000448563) (761,0.000456277) (761.5,0.000463865) (762,0.00047142) (762.5,0.000479027) (763,0.000486761) (763.5,0.000494671) (764,0.000502774) (764.5,0.000511086) (765,0.000519584) (765.5,0.000528191) (766,0.000536781) (766.5,0.000545212) (767,0.000553285) (767.5,0.000560806) (768,0.000567558) (768.5,0.000573322) (769,0.000577901) (769.5,0.000581091) (770,0.000582733) (770.5,0.000582713) (771,0.000580943) (771.5,0.00057739) (772,0.000572083) (772.5,0.000565097) (773,0.000556551) (773.5,0.000546639) (774,0.000535571) (774.5,0.0005236) (775,0.000511018) (775.5,0.000498112) (776,0.000485197) (776.5,0.000472553) (777,0.000460458) (777.5,0.000449157) (778,0.000438864) (778.5,0.000429735) (779,0.000421873) (779.5,0.000415327) (780,0.000410102) (780.5,0.000406147) (781,0.000403362) (781.5,0.000401622) (782,0.000400766) (782.5,0.000400619) (783,0.000400977) (783.5,0.000401657) (784,0.000402477) (784.5,0.000403257) (785,0.000403857) (785.5,0.000404168) (786,0.000404101) (786.5,0.000403621) (787,0.000402711) (787.5,0.00040142) (788,0.000399813) (788.5,0.000397972) (789,0.000396011) (789.5,0.000394076) (790,0.000392298) (790.5,0.000390813) (791,0.000389749) (791.5,0.000389224) (792,0.000389337) (792.5,0.000390176) (793,0.000391788) (793.5,0.000394205) (794,0.000397404) (794.5,0.000401333) (795,0.000405925) (795.5,0.000411096) (796,0.000416768) (796.5,0.000422822) (797,0.000429148) (797.5,0.000435609) (798,0.000442077) (798.5,0.000448423) (799,0.000454523) (799.5,0.00046028)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.000465595) (800.5,0.000470388) (801,0.000474593) (801.5,0.000478177) (802,0.000481126) (802.5,0.000483426) (803,0.000485118) (803.5,0.00048622) (804,0.000486788) (804.5,0.000486881) (805,0.000486565) (805.5,0.000485906) (806,0.00048498) (806.5,0.000483861) (807,0.0004826) (807.5,0.000481228) (808,0.000479785) (808.5,0.000478287) (809,0.000476725) (809.5,0.000475091) (810,0.000473341) (810.5,0.000471415) (811,0.00046927) (811.5,0.000466843) (812,0.000464053) (812.5,0.00046084) (813,0.000457134) (813.5,0.000452872) (814,0.000448012) (814.5,0.000442516) (815,0.000436364) (815.5,0.000429559) (816,0.000422129) (816.5,0.000414105) (817,0.000405554) (817.5,0.000396546) (818,0.000387177) (818.5,0.000377553) (819,0.000367792) (819.5,0.000358013) (820,0.000348346) (820.5,0.000338911) (821,0.000329818) (821.5,0.00032118) (822,0.000313094) (822.5,0.000305629) (823,0.000298858) (823.5,0.000292823) (824,0.000287566) (824.5,0.000283075) (825,0.000279336) (825.5,0.000276319) (826,0.000273951) (826.5,0.000272161) (827,0.000270854) (827.5,0.000269923) (828,0.000269244) (828.5,0.000268691) (829,0.000268157) (829.5,0.000267543) (830,0.000266749) (830.5,0.000265675) (831,0.000264256) (831.5,0.00026242) (832,0.000260132) (832.5,0.00025737) (833,0.000254136) (833.5,0.00025045) (834,0.000246363) (834.5,0.000241934) (835,0.000237246) (835.5,0.000232401) (836,0.000227509) (836.5,0.000222687) (837,0.000218069) (837.5,0.000213799) (838,0.000209997) (838.5,0.000206803) (839,0.000204351) (839.5,0.000202755) (840,0.000202126) (840.5,0.000202558) (841,0.000204112) (841.5,0.000206836) (842,0.000210755) (842.5,0.000215849) (843,0.000222107) (843.5,0.000229441) (844,0.000237772) (844.5,0.000246975) (845,0.000256903) (845.5,0.000267387) (846,0.00027823) (846.5,0.000289226) (847,0.00030016) (847.5,0.000310796) (848,0.000320921) (848.5,0.000330313) (849,0.000338767) (849.5,0.000346105) (850,0.000352182) (850.5,0.000356875) (851,0.000360104) (851.5,0.000361828) (852,0.000362042) (852.5,0.000360799) (853,0.000358174) (853.5,0.000354287) (854,0.000349286) (854.5,0.000343351) (855,0.000336697) (855.5,0.000329524) (856,0.000322078) (856.5,0.000314575) (857,0.000307256) (857.5,0.000300343) (858,0.000294016) (858.5,0.000288467) (859,0.000283839) (859.5,0.000280236) (860,0.000277756) (860.5,0.00027645) (861,0.000276367) (861.5,0.000277521) (862,0.000279866) (862.5,0.000283333) (863,0.000287828) (863.5,0.000293213) (864,0.000299324) (864.5,0.00030599) (865,0.000313023) (865.5,0.000320225) (866,0.000327401) (866.5,0.000334363) (867,0.000340935) (867.5,0.000346968) (868,0.000352335) (868.5,0.000356933) (869,0.000360703) (869.5,0.000363634) (870,0.000365729) (870.5,0.000367053) (871,0.000367694) (871.5,0.000367758) (872,0.000367396) (872.5,0.000366748) (873,0.000365949) (873.5,0.00036516) (874,0.000364483) (874.5,0.000364025) (875,0.000363867) (875.5,0.00036405) (876,0.000364598) (876.5,0.000365494) (877,0.000366682) (877.5,0.000368089) (878,0.000369598) (878.5,0.000371087) (879,0.000372423) (879.5,0.000373448) (880,0.000374029) (880.5,0.000374036) (881,0.000373358) (881.5,0.000371904) (882,0.000369608) (882.5,0.000366435) (883,0.000362391) (883.5,0.000357489) (884,0.000351818) (884.5,0.00034546) (885,0.000338492) (885.5,0.000331031) (886,0.000323189) (886.5,0.000315084) (887,0.00030681) (887.5,0.000298477) (888,0.000290192) (888.5,0.00028203) (889,0.000274061) (889.5,0.000266338) (890,0.000258928) (890.5,0.000251867) (891,0.000245161) (891.5,0.000238846) (892,0.000232934) (892.5,0.000227472) (893,0.000222485) (893.5,0.000218007) (894,0.000214073) (894.5,0.000210719) (895,0.000207965) (895.5,0.000205823) (896,0.000204312) (896.5,0.000203438) (897,0.0002032) (897.5,0.000203579) (898,0.000204555) (898.5,0.000206085) (899,0.000208125) (899.5,0.000210604) (900,0.000213475) (900.5,0.000216673) (901,0.000220125) (901.5,0.000223797) (902,0.000227653) (902.5,0.000231652) (903,0.000235806) (903.5,0.000240113) (904,0.000244605) (904.5,0.000249329) (905,0.000254324) (905.5,0.000259644) (906,0.00026533) (906.5,0.000271456) (907,0.000278067) (907.5,0.000285204) (908,0.000292881) (908.5,0.000301095) (909,0.000309815) (909.5,0.000318978) (910,0.000328488) (910.5,0.000338208) (911,0.00034799) (911.5,0.00035766) (912,0.000367011) (912.5,0.000375843) (913,0.000383948) (913.5,0.000391135) (914,0.000397198) (914.5,0.000401971) (915,0.000405349) (915.5,0.000407227) (916,0.000407555) (916.5,0.000406309) (917,0.00040352) (917.5,0.000399257) (918,0.000393611) (918.5,0.000386703) (919,0.000378692) (919.5,0.000369748) (920,0.000360041) (920.5,0.000349772) (921,0.000339108) (921.5,0.000328203) (922,0.00031724) (922.5,0.000306325) (923,0.000295572) (923.5,0.000285099) (924,0.000274973) (924.5,0.000265243) (925,0.000255955) (925.5,0.000247128) (926,0.000238766) (926.5,0.000230852) (927,0.000223381) (927.5,0.000216333) (928,0.000209703) (928.5,0.000203488) (929,0.000197696) (929.5,0.000192337) (930,0.000187434) (930.5,0.000183043) (931,0.000179216) (931.5,0.000176014) (932,0.000173497) (932.5,0.000171765) (933,0.00017089) (933.5,0.000170932) (934,0.000171976) (934.5,0.000174067) (935,0.00017723) (935.5,0.000181484) (936,0.000186821) (936.5,0.000193188) (937,0.000200516) (937.5,0.000208691) (938,0.000217598) (938.5,0.000227064) (939,0.000236901) (939.5,0.000246896) (940,0.000256822) (940.5,0.000266457) (941,0.000275566) (941.5,0.000283902) (942,0.000291275) (942.5,0.000297477) (943,0.00030234) (943.5,0.000305744) (944,0.000307608) (944.5,0.000307893) (945,0.000306593) (945.5,0.000303782) (946,0.000299536) (946.5,0.000293999) (947,0.000287328) (947.5,0.000279726) (948,0.000271405) (948.5,0.000262594) (949,0.000253528) (949.5,0.000244447) (950,0.000235576) (950.5,0.000227111) (951,0.000219264) (951.5,0.000212199) (952,0.000206029) (952.5,0.000200887) (953,0.000196829) (953.5,0.00019388) (954,0.000192045) (954.5,0.000191299) (955,0.000191588) (955.5,0.000192838) (956,0.000194946) (956.5,0.000197788) (957,0.000201244) (957.5,0.000205152) (958,0.000209364) (958.5,0.000213723) (959,0.000218076) (959.5,0.000222275) (960,0.000226174) (960.5,0.000229642) (961,0.00023257) (961.5,0.000234862) (962,0.000236431) (962.5,0.000237241) (963,0.000237239) (963.5,0.000236444) (964,0.000234837) (964.5,0.000232469) (965,0.000229392) (965.5,0.000225673) (966,0.000221398) (966.5,0.000216643) (967,0.000211532) (967.5,0.000206155) (968,0.000200624) (968.5,0.000195054) (969,0.000189556) (969.5,0.000184237) (970,0.00017919) (970.5,0.000174511) (971,0.000170279) (971.5,0.000166586) (972,0.000163474) (972.5,0.000161013) (973,0.000159239) (973.5,0.00015817) (974,0.000157838) (974.5,0.000158223) (975,0.00015933) (975.5,0.000161098) (976,0.000163475) (976.5,0.000166393) (977,0.000169768) (977.5,0.000173485) (978,0.000177443) (978.5,0.00018151) (979,0.000185559) (979.5,0.000189458) (980,0.000193072) (980.5,0.000196299) (981,0.000199015) (981.5,0.000201137) (982,0.000202598) (982.5,0.000203338) (983,0.000203341) (983.5,0.000202603) (984,0.000201171) (984.5,0.000199097) (985,0.000196465) (985.5,0.000193375) (986,0.000189951) (986.5,0.000186328) (987,0.000182626) (987.5,0.000179002) (988,0.000175577) (988.5,0.000172473) (989,0.000169789) (989.5,0.000167618) (990,0.000166033) (990.5,0.00016507) (991,0.000164762) (991.5,0.000165114) (992,0.000166103) (992.5,0.000167682) (993,0.000169808) (993.5,0.000172394) (994,0.000175367) (994.5,0.000178626) (995,0.000182065) (995.5,0.000185579) (996,0.000189047) (996.5,0.000192388) (997,0.000195477) (997.5,0.000198253) (998,0.000200633) (998.5,0.000202551) (999,0.000203959) (999.5,0.000204816)};
\addplot [color=mplcolor4, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.000205111)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,3.42535e-06) (0.5,3.45223e-06) (1,3.53276e-06) (1.5,3.66659e-06) (2,3.85321e-06) (2.5,4.09198e-06) (3,4.38219e-06) (3.5,4.7231e-06) (4,5.11395e-06) (4.5,5.55399e-06) (5,6.04252e-06) (5.5,6.57893e-06) (6,7.16276e-06) (6.5,7.79373e-06) (7,8.47182e-06) (7.5,9.1973e-06) (8,9.97066e-06) (8.5,1.07927e-05) (9,1.16643e-05) (9.5,1.25866e-05) (10,1.35612e-05) (10.5,1.45894e-05) (11,1.56734e-05) (11.5,1.6815e-05) (12,1.80169e-05) (12.5,1.92814e-05) (13,2.06115e-05) (13.5,2.201e-05) (14,2.34801e-05) (14.5,2.50252e-05) (15,2.66488e-05) (15.5,2.83548e-05) (16,3.01472e-05) (16.5,3.20304e-05) (17,3.40088e-05) (17.5,3.60871e-05) (18,3.82703e-05) (18.5,4.05635e-05) (19,4.29722e-05) (19.5,4.55021e-05) (20,4.81592e-05) (20.5,5.09497e-05) (21,5.38803e-05) (21.5,5.69577e-05) (22,6.01893e-05) (22.5,6.35825e-05) (23,6.71452e-05) (23.5,7.08856e-05) (24,7.48123e-05) (24.5,7.89343e-05) (25,8.32611e-05) (25.5,8.78022e-05) (26,9.25681e-05) (26.5,9.75694e-05) (27,0.000102817) (27.5,0.000108323) (28,0.000114099) (28.5,0.000120158) (29,0.000126514) (29.5,0.000133179) (30,0.000140168) (30.5,0.000147496) (31,0.000155179) (31.5,0.000163232) (32,0.000171673) (32.5,0.000180518) (33,0.000189785) (33.5,0.000199493) (34,0.000209662) (34.5,0.00022031) (35,0.00023146) (35.5,0.000243131) (36,0.000255347) (36.5,0.000268129) (37,0.000281502) (37.5,0.000295488) (38,0.000310113) (38.5,0.000325403) (39,0.000341383) (39.5,0.00035808) (40,0.000375521) (40.5,0.000393734) (41,0.000412748) (41.5,0.000432591) (42,0.000453292) (42.5,0.000474882) (43,0.00049739) (43.5,0.000520847) (44,0.000545283) (44.5,0.000570729) (45,0.000597216) (45.5,0.000624775) (46,0.000653436) (46.5,0.00068323) (47,0.000714186) (47.5,0.000746334) (48,0.000779704) (48.5,0.000814323) (49,0.000850219) (49.5,0.000887418) (50,0.000925944) (50.5,0.000965823) (51,0.00100708) (51.5,0.00104972) (52,0.00109378) (52.5,0.00113927) (53,0.0011862) (53.5,0.00123459) (54,0.00128445) (54.5,0.00133577) (55,0.00138857) (55.5,0.00144285) (56,0.0014986) (56.5,0.00155582) (57,0.00161449) (57.5,0.00167461) (58,0.00173616) (58.5,0.00179911) (59,0.00186344) (59.5,0.00192913) (60,0.00199613) (60.5,0.00206442) (61,0.00213394) (61.5,0.00220466) (62,0.00227652) (62.5,0.00234948) (63,0.00242347) (63.5,0.00249844) (64,0.00257432) (64.5,0.00265104) (65,0.00272853) (65.5,0.00280672) (66,0.00288553) (66.5,0.00296489) (67,0.0030447) (67.5,0.0031249) (68,0.00320539) (68.5,0.00328609) (69,0.00336691) (69.5,0.00344777) (70,0.00352858) (70.5,0.00360925) (71,0.0036897) (71.5,0.00376984) (72,0.00384959) (72.5,0.00392886) (73,0.00400758) (73.5,0.00408566) (74,0.00416303) (74.5,0.00423962) (75,0.00431535) (75.5,0.00439017) (76,0.004464) (76.5,0.00453678) (77,0.00460847) (77.5,0.004679) (78,0.00474833) (78.5,0.00481641) (79,0.0048832) (79.5,0.00494867) (80,0.00501278) (80.5,0.00507551) (81,0.00513682) (81.5,0.00519671) (82,0.00525515) (82.5,0.00531213) (83,0.00536764) (83.5,0.00542168) (84,0.00547424) (84.5,0.00552532) (85,0.00557494) (85.5,0.00562308) (86,0.00566977) (86.5,0.00571502) (87,0.00575884) (87.5,0.00580125) (88,0.00584227) (88.5,0.00588191) (89,0.0059202) (89.5,0.00595717) (90,0.00599284) (90.5,0.00602723) (91,0.00606038) (91.5,0.0060923) (92,0.00612304) (92.5,0.00615262) (93,0.00618107) (93.5,0.00620842) (94,0.0062347) (94.5,0.00625994) (95,0.00628417) (95.5,0.00630743) (96,0.00632974) (96.5,0.00635114) (97,0.00637165) (97.5,0.0063913) (98,0.00641013) (98.5,0.00642815) (99,0.00644541) (99.5,0.00646193) (100,0.00647773) (100.5,0.00649284) (101,0.00650729) (101.5,0.0065211) (102,0.0065343) (102.5,0.00654691) (103,0.00655896) (103.5,0.00657046) (104,0.00658144) (104.5,0.00659192) (105,0.00660192) (105.5,0.00661146) (106,0.00662056) (106.5,0.00662924) (107,0.00663751) (107.5,0.0066454) (108,0.00665291) (108.5,0.00666007) (109,0.00666689) (109.5,0.00667339) (110,0.00667957) (110.5,0.00668546) (111,0.00669106) (111.5,0.0066964) (112,0.00670147) (112.5,0.00670629) (113,0.00671087) (113.5,0.00671523) (114,0.00671937) (114.5,0.0067233) (115,0.00672703) (115.5,0.00673057) (116,0.00673393) (116.5,0.00673711) (117,0.00674013) (117.5,0.00674299) (118,0.00674569) (118.5,0.00674825) (119,0.00675067) (119.5,0.00675295) (120,0.0067551) (120.5,0.00675713) (121,0.00675904) (121.5,0.00676083) (122,0.00676252) (122.5,0.00676409) (123,0.00676557) (123.5,0.00676695) (124,0.00676823) (124.5,0.00676942) (125,0.00677052) (125.5,0.00677153) (126,0.00677246) (126.5,0.00677331) (127,0.00677407) (127.5,0.00677477) (128,0.00677538) (128.5,0.00677592) (129,0.00677639) (129.5,0.00677678) (130,0.00677711) (130.5,0.00677736) (131,0.00677754) (131.5,0.00677766) (132,0.00677771) (132.5,0.00677769) (133,0.0067776) (133.5,0.00677745) (134,0.00677723) (134.5,0.00677693) (135,0.00677657) (135.5,0.00677614) (136,0.00677564) (136.5,0.00677507) (137,0.00677443) (137.5,0.00677371) (138,0.00677292) (138.5,0.00677206) (139,0.00677111) (139.5,0.00677009) (140,0.00676898) (140.5,0.00676779) (141,0.00676652) (141.5,0.00676516) (142,0.0067637) (142.5,0.00676216) (143,0.00676052) (143.5,0.00675878) (144,0.00675694) (144.5,0.00675499) (145,0.00675294) (145.5,0.00675077) (146,0.00674849) (146.5,0.00674609) (147,0.00674356) (147.5,0.00674091) (148,0.00673813) (148.5,0.00673521) (149,0.00673215) (149.5,0.00672894) (150,0.00672558) (150.5,0.00672207) (151,0.0067184) (151.5,0.00671455) (152,0.00671054) (152.5,0.00670634) (153,0.00670197) (153.5,0.0066974) (154,0.00669263) (154.5,0.00668766) (155,0.00668248) (155.5,0.00667708) (156,0.00667146) (156.5,0.00666561) (157,0.00665952) (157.5,0.00665319) (158,0.0066466) (158.5,0.00663975) (159,0.00663264) (159.5,0.00662526) (160,0.00661759) (160.5,0.00660964) (161,0.0066014) (161.5,0.00659285) (162,0.006584) (162.5,0.00657484) (163,0.00656536) (163.5,0.00655556) (164,0.00654544) (164.5,0.00653498) (165,0.00652419) (165.5,0.00651307) (166,0.0065016) (166.5,0.0064898) (167,0.00647766) (167.5,0.00646519) (168,0.00645237) (168.5,0.00643922) (169,0.00642573) (169.5,0.00641192) (170,0.00639778) (170.5,0.00638332) (171,0.00636854) (171.5,0.00635346) (172,0.00633807) (172.5,0.00632239) (173,0.00630642) (173.5,0.00629017) (174,0.00627364) (174.5,0.00625685) (175,0.00623981) (175.5,0.00622251) (176,0.00620498) (176.5,0.00618722) (177,0.00616923) (177.5,0.00615103) (178,0.00613262) (178.5,0.00611401) (179,0.00609521) (179.5,0.00607623) (180,0.00605707) (180.5,0.00603774) (181,0.00601824) (181.5,0.00599858) (182,0.00597877) (182.5,0.00595881) (183,0.0059387) (183.5,0.00591845) (184,0.00589806) (184.5,0.00587754) (185,0.00585687) (185.5,0.00583592) (186,0.00581482) (186.5,0.0057936) (187,0.0057723) (187.5,0.00575091) (188,0.0057294) (188.5,0.00570777) (189,0.00568598) (189.5,0.00566402) (190,0.00564191) (190.5,0.00561964) (191,0.00559725) (191.5,0.00557472) (192,0.00555205) (192.5,0.00552924) (193,0.00550628) (193.5,0.00548319) (194,0.00545999) (194.5,0.00543674) (195,0.00541347) (195.5,0.0053902) (196,0.00536695) (196.5,0.00534368) (197,0.00532037) (197.5,0.00529699) (198,0.00527349) (198.5,0.00524984) (199,0.00522603) (199.5,0.00520201)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00517772) (200.5,0.00515311) (201,0.00512808) (201.5,0.0051026) (202,0.00507662) (202.5,0.00505012) (203,0.00502311) (203.5,0.00499561) (204,0.00496762) (204.5,0.00493916) (205,0.00491023) (205.5,0.00488083) (206,0.00485098) (206.5,0.00482072) (207,0.00479009) (207.5,0.00475913) (208,0.0047279) (208.5,0.00469641) (209,0.00466468) (209.5,0.00463271) (210,0.00460051) (210.5,0.00456811) (211,0.00453555) (211.5,0.00450288) (212,0.00447014) (212.5,0.00443739) (213,0.00440463) (213.5,0.00437189) (214,0.0043392) (214.5,0.00430656) (215,0.00427403) (215.5,0.00424176) (216,0.00420965) (216.5,0.0041777) (217,0.00414596) (217.5,0.00411444) (218,0.0040832) (218.5,0.00405228) (219,0.00402171) (219.5,0.00399152) (220,0.00396176) (220.5,0.00393243) (221,0.00390358) (221.5,0.00387522) (222,0.00384739) (222.5,0.00382009) (223,0.00379335) (223.5,0.0037672) (224,0.00374165) (224.5,0.00371673) (225,0.00369245) (225.5,0.00366882) (226,0.00364586) (226.5,0.00362361) (227,0.00360208) (227.5,0.0035813) (228,0.00356128) (228.5,0.00354205) (229,0.0035236) (229.5,0.00350594) (230,0.00348907) (230.5,0.00347301) (231,0.00345775) (231.5,0.0034433) (232,0.00342965) (232.5,0.00341681) (233,0.00340478) (233.5,0.00339353) (234,0.00338307) (234.5,0.00337337) (235,0.00336445) (235.5,0.0033561) (236,0.0033485) (236.5,0.00334171) (237,0.00333573) (237.5,0.00333058) (238,0.00332619) (238.5,0.0033225) (239,0.00331943) (239.5,0.00331694) (240,0.00331503) (240.5,0.00331372) (241,0.00331303) (241.5,0.00331295) (242,0.00331345) (242.5,0.0033145) (243,0.00331607) (243.5,0.00331819) (244,0.00332086) (244.5,0.00332414) (245,0.00332807) (245.5,0.00333265) (246,0.00333787) (246.5,0.00334365) (247,0.0033499) (247.5,0.00335651) (248,0.0033634) (248.5,0.00337052) (249,0.00337782) (249.5,0.00338524) (250,0.00339269) (250.5,0.00340008) (251,0.0034073) (251.5,0.00341432) (252,0.00342108) (252.5,0.00342761) (253,0.00343397) (253.5,0.00344021) (254,0.0034464) (254.5,0.00345259) (255,0.0034588) (255.5,0.00346504) (256,0.00347133) (256.5,0.00347772) (257,0.00348429) (257.5,0.00349112) (258,0.00349825) (258.5,0.0035057) (259,0.00351343) (259.5,0.00352144) (260,0.0035297) (260.5,0.00353822) (261,0.00354702) (261.5,0.00355613) (262,0.00356561) (262.5,0.00357547) (263,0.00358571) (263.5,0.00359628) (264,0.00360716) (264.5,0.00361831) (265,0.00362973) (265.5,0.00364158) (266,0.00365368) (266.5,0.00366597) (267,0.00367844) (267.5,0.00369107) (268,0.00370385) (268.5,0.0037168) (269,0.00372991) (269.5,0.00374317) (270,0.00375653) (270.5,0.00376995) (271,0.00378339) (271.5,0.00379681) (272,0.00381017) (272.5,0.00382341) (273,0.00383646) (273.5,0.00384927) (274,0.0038618) (274.5,0.00387402) (275,0.00388585) (275.5,0.00389724) (276,0.00390815) (276.5,0.00391854) (277,0.00392841) (277.5,0.00393772) (278,0.00394644) (278.5,0.00395452) (279,0.00396189) (279.5,0.00396853) (280,0.0039744) (280.5,0.00397945) (281,0.00398362) (281.5,0.00398686) (282,0.00398913) (282.5,0.0039904) (283,0.00399064) (283.5,0.00398979) (284,0.00398782) (284.5,0.0039847) (285,0.00398044) (285.5,0.00397442) (286,0.00396722) (286.5,0.00395894) (287,0.00394963) (287.5,0.00393927) (288,0.00392778) (288.5,0.00391506) (289,0.00390099) (289.5,0.00388555) (290,0.00386881) (290.5,0.00385092) (291,0.00383193) (291.5,0.00381178) (292,0.00379037) (292.5,0.00376765) (293,0.00374366) (293.5,0.00371856) (294,0.00369256) (294.5,0.00366587) (295,0.00363871) (295.5,0.00361121) (296,0.00358344) (296.5,0.00355536) (297,0.00352691) (297.5,0.00349801) (298,0.00346865) (298.5,0.0034389) (299,0.0034088) (299.5,0.00337822) (300,0.00334688) (300.5,0.00331446) (301,0.00328071) (301.5,0.00324547) (302,0.00320875) (302.5,0.00317061) (303,0.00313107) (303.5,0.00309025) (304,0.00304826) (304.5,0.0030052) (305,0.00296117) (305.5,0.00291627) (306,0.00287069) (306.5,0.00282478) (307,0.00277895) (307.5,0.00273353) (308,0.00268866) (308.5,0.00264435) (309,0.00260058) (309.5,0.00255738) (310,0.00251488) (310.5,0.00247333) (311,0.00243281) (311.5,0.00239325) (312,0.00235466) (312.5,0.00231713) (313,0.00228074) (313.5,0.00224552) (314,0.0022115) (314.5,0.00217882) (315,0.00214777) (315.5,0.00211908) (316,0.00209233) (316.5,0.00206744) (317,0.00204441) (317.5,0.00202326) (318,0.00200409) (318.5,0.00198714) (319,0.00197252) (319.5,0.00196012) (320,0.00194956) (320.5,0.00194053) (321,0.00193291) (321.5,0.00192668) (322,0.00192174) (322.5,0.00191791) (323,0.00191505) (323.5,0.00191313) (324,0.00191208) (324.5,0.00191181) (325,0.00191215) (325.5,0.00191297) (326,0.00191426) (326.5,0.00191611) (327,0.00191871) (327.5,0.00192218) (328,0.0019264) (328.5,0.00193108) (329,0.00193602) (329.5,0.00194127) (330,0.00194691) (330.5,0.00195292) (331,0.0019592) (331.5,0.00196566) (332,0.00197226) (332.5,0.00197895) (333,0.00198573) (333.5,0.00199246) (334,0.00199903) (334.5,0.00200543) (335,0.00201178) (335.5,0.00201883) (336,0.00202621) (336.5,0.00203371) (337,0.00204101) (337.5,0.00204806) (338,0.00205513) (338.5,0.00206243) (339,0.00206997) (339.5,0.00207773) (340,0.00208563) (340.5,0.00209355) (341,0.00210148) (341.5,0.00210945) (342,0.00211735) (342.5,0.00212499) (343,0.00213234) (343.5,0.00213956) (344,0.00214675) (344.5,0.00215385) (345,0.0021606) (345.5,0.00216681) (346,0.00217258) (346.5,0.00217822) (347,0.0021839) (347.5,0.00218964) (348,0.00219544) (348.5,0.00220126) (349,0.00220709) (349.5,0.00221301) (350,0.00221912) (350.5,0.00222537) (351,0.00223164) (351.5,0.0022379) (352,0.00224428) (352.5,0.00225086) (353,0.00225753) (353.5,0.00226402) (354,0.00227017) (354.5,0.00227616) (355,0.00228214) (355.5,0.00228813) (356,0.00229405) (356.5,0.00229977) (357,0.00230516) (357.5,0.00231014) (358,0.00231474) (358.5,0.00231895) (359,0.00232268) (359.5,0.0023258) (360,0.0023283) (360.5,0.0023303) (361,0.0023319) (361.5,0.00233302) (362,0.0023335) (362.5,0.00233337) (363,0.00233292) (363.5,0.00233233) (364,0.00233169) (364.5,0.002331) (365,0.00233022) (365.5,0.00232894) (366,0.00232765) (366.5,0.00232651) (367,0.00232552) (367.5,0.00232453) (368,0.00232327) (368.5,0.00232168) (369,0.00231987) (369.5,0.0023179) (370,0.00231571) (370.5,0.00231322) (371,0.00231063) (371.5,0.0023082) (372,0.00230599) (372.5,0.00230398) (373,0.00230205) (373.5,0.00230014) (374,0.00229824) (374.5,0.00229643) (375,0.0022948) (375.5,0.00229329) (376,0.00229168) (376.5,0.00228972) (377,0.00228741) (377.5,0.00228484) (378,0.00228205) (378.5,0.00227895) (379,0.00227553) (379.5,0.00227204) (380,0.00226868) (380.5,0.00226552) (381,0.00226257) (381.5,0.00225975) (382,0.00225703) (382.5,0.00225447) (383,0.00225219) (383.5,0.00225029) (384,0.00224872) (384.5,0.00224723) (385,0.00224573) (385.5,0.0022443) (386,0.00224306) (386.5,0.00224189) (387,0.00224068) (387.5,0.00223984) (388,0.00223954) (388.5,0.00223978) (389,0.00224057) (389.5,0.00224187) (390,0.00224369) (390.5,0.00224604) (391,0.00224896) (391.5,0.00225247) (392,0.00225656) (392.5,0.00226104) (393,0.00226573) (393.5,0.00227066) (394,0.00227599) (394.5,0.00228178) (395,0.00228794) (395.5,0.00229461) (396,0.00230208) (396.5,0.00231041) (397,0.00231961) (397.5,0.00232964) (398,0.00234043) (398.5,0.0023519) (399,0.00236398) (399.5,0.00237658)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.0023896) (400.5,0.00240285) (401,0.00241594) (401.5,0.00242856) (402,0.00244063) (402.5,0.00245214) (403,0.002463) (403.5,0.00247306) (404,0.00248255) (404.5,0.00249152) (405,0.00249999) (405.5,0.00250796) (406,0.00251545) (406.5,0.00252245) (407,0.00252899) (407.5,0.00253514) (408,0.00254095) (408.5,0.00254647) (409,0.00255159) (409.5,0.00255606) (410,0.00255979) (410.5,0.00256284) (411,0.00256529) (411.5,0.00256713) (412,0.00256848) (412.5,0.00256956) (413,0.0025704) (413.5,0.00257103) (414,0.00257148) (414.5,0.00257174) (415,0.00257184) (415.5,0.00257175) (416,0.00257153) (416.5,0.00257136) (417,0.00257121) (417.5,0.00257063) (418,0.00256952) (418.5,0.002568) (419,0.00256615) (419.5,0.00256403) (420,0.00256164) (420.5,0.00255918) (421,0.00255674) (421.5,0.00255441) (422,0.00255228) (422.5,0.00255034) (423,0.0025485) (423.5,0.00254663) (424,0.00254471) (424.5,0.0025428) (425,0.00254099) (425.5,0.00253907) (426,0.00253668) (426.5,0.0025338) (427,0.00253049) (427.5,0.00252677) (428,0.00252268) (428.5,0.00251836) (429,0.00251385) (429.5,0.00250921) (430,0.00250453) (430.5,0.00249992) (431,0.00249538) (431.5,0.00249086) (432,0.00248627) (432.5,0.00248163) (433,0.00247705) (433.5,0.0024726) (434,0.00246797) (434.5,0.00246308) (435,0.00245798) (435.5,0.00245298) (436,0.0024479) (436.5,0.00244283) (437,0.00243806) (437.5,0.00243355) (438,0.00242932) (438.5,0.00242551) (439,0.00242226) (439.5,0.00241963) (440,0.00241756) (440.5,0.00241593) (441,0.00241468) (441.5,0.00241382) (442,0.00241327) (442.5,0.00241281) (443,0.00241242) (443.5,0.00241208) (444,0.00241175) (444.5,0.00241135) (445,0.00241112) (445.5,0.00241119) (446,0.00241143) (446.5,0.00241181) (447,0.00241246) (447.5,0.00241349) (448,0.00241493) (448.5,0.00241675) (449,0.00241885) (449.5,0.00242115) (450,0.00242363) (450.5,0.00242615) (451,0.00242874) (451.5,0.00243141) (452,0.00243416) (452.5,0.00243694) (453,0.0024398) (453.5,0.00244313) (454,0.0024469) (454.5,0.00245095) (455,0.00245526) (455.5,0.00245992) (456,0.00246501) (456.5,0.00247052) (457,0.00247637) (457.5,0.00248242) (458,0.00248852) (458.5,0.00249449) (459,0.00250029) (459.5,0.00250593) (460,0.00251135) (460.5,0.00251647) (461,0.00252125) (461.5,0.00252589) (462,0.00253068) (462.5,0.00253548) (463,0.00254016) (463.5,0.0025447) (464,0.00254919) (464.5,0.00255373) (465,0.00255833) (465.5,0.00256275) (466,0.00256712) (466.5,0.00257129) (467,0.00257498) (467.5,0.00257831) (468,0.00258131) (468.5,0.0025839) (469,0.002586) (469.5,0.00258768) (470,0.00258939) (470.5,0.0025913) (471,0.00259339) (471.5,0.00259553) (472,0.00259773) (472.5,0.00260004) (473,0.0026026) (473.5,0.00260544) (474,0.00260854) (474.5,0.00261182) (475,0.00261494) (475.5,0.0026177) (476,0.00262025) (476.5,0.00262257) (477,0.0026245) (477.5,0.00262591) (478,0.00262701) (478.5,0.00262815) (479,0.00262934) (479.5,0.00263047) (480,0.00263143) (480.5,0.00263214) (481,0.00263268) (481.5,0.00263312) (482,0.00263351) (482.5,0.0026338) (483,0.00263384) (483.5,0.00263323) (484,0.00263203) (484.5,0.0026304) (485,0.00262833) (485.5,0.00262583) (486,0.00262283) (486.5,0.00261966) (487,0.00261664) (487.5,0.00261379) (488,0.00261108) (488.5,0.00260845) (489,0.00260594) (489.5,0.00260365) (490,0.00260168) (490.5,0.00260008) (491,0.00259874) (491.5,0.00259736) (492,0.00259567) (492.5,0.00259381) (493,0.00259185) (493.5,0.00258968) (494,0.00258713) (494.5,0.0025842) (495,0.00258124) (495.5,0.00257837) (496,0.00257553) (496.5,0.00257261) (497,0.00256953) (497.5,0.00256631) (498,0.00256305) (498.5,0.00255983) (499,0.00255669) (499.5,0.00255349) (500,0.00254988) (500.5,0.00254585) (501,0.00254161) (501.5,0.00253729) (502,0.00253281) (502.5,0.00252809) (503,0.00252334) (503.5,0.00251897) (504,0.00251507) (504.5,0.0025116) (505,0.00250848) (505.5,0.0025057) (506,0.00250326) (506.5,0.00250128) (507,0.00249982) (507.5,0.00249885) (508,0.00249809) (508.5,0.00249719) (509,0.00249623) (509.5,0.00249534) (510,0.00249455) (510.5,0.0024937) (511,0.00249272) (511.5,0.0024919) (512,0.00249144) (512.5,0.00249134) (513,0.00249151) (513.5,0.00249184) (514,0.00249227) (514.5,0.00249279) (515,0.00249349) (515.5,0.00249434) (516,0.00249535) (516.5,0.00249615) (517,0.00249655) (517.5,0.00249666) (518,0.0024966) (518.5,0.00249635) (519,0.00249579) (519.5,0.00249504) (520,0.00249448) (520.5,0.00249426) (521,0.00249443) (521.5,0.00249494) (522,0.00249571) (522.5,0.0024967) (523,0.00249794) (523.5,0.00249957) (524,0.00250166) (524.5,0.00250405) (525,0.00250633) (525.5,0.00250838) (526,0.0025103) (526.5,0.00251214) (527,0.00251381) (527.5,0.00251517) (528,0.00251647) (528.5,0.00251788) (529,0.00251945) (529.5,0.00252115) (530,0.00252289) (530.5,0.00252453) (531,0.002526) (531.5,0.00252735) (532,0.0025287) (532.5,0.00253008) (533,0.0025312) (533.5,0.00253174) (534,0.00253174) (534.5,0.00253133) (535,0.00253058) (535.5,0.00252952) (536,0.00252819) (536.5,0.00252683) (537,0.00252556) (537.5,0.00252449) (538,0.00252364) (538.5,0.00252301) (539,0.00252254) (539.5,0.00252219) (540,0.00252199) (540.5,0.00252204) (541,0.00252227) (541.5,0.00252228) (542,0.00252193) (542.5,0.00252125) (543,0.00252027) (543.5,0.00251896) (544,0.00251727) (544.5,0.00251537) (545,0.00251328) (545.5,0.00251101) (546,0.0025086) (546.5,0.00250605) (547,0.00250328) (547.5,0.00250022) (548,0.00249686) (548.5,0.00249326) (549,0.00248953) (549.5,0.00248551) (550,0.00248091) (550.5,0.00247579) (551,0.00247028) (551.5,0.00246448) (552,0.00245847) (552.5,0.00245247) (553,0.00244664) (553.5,0.00244102) (554,0.00243573) (554.5,0.00243084) (555,0.00242638) (555.5,0.00242233) (556,0.00241862) (556.5,0.00241523) (557,0.00241219) (557.5,0.00240949) (558,0.00240677) (558.5,0.00240392) (559,0.00240093) (559.5,0.00239782) (560,0.00239463) (560.5,0.00239151) (561,0.00238861) (561.5,0.00238588) (562,0.0023833) (562.5,0.00238094) (563,0.00237884) (563.5,0.00237701) (564,0.00237536) (564.5,0.00237386) (565,0.00237249) (565.5,0.00237121) (566,0.00236996) (566.5,0.00236853) (567,0.00236691) (567.5,0.00236511) (568,0.00236316) (568.5,0.00236111) (569,0.00235928) (569.5,0.00235771) (570,0.0023564) (570.5,0.0023554) (571,0.00235477) (571.5,0.00235457) (572,0.00235476) (572.5,0.00235528) (573,0.00235609) (573.5,0.00235715) (574,0.0023584) (574.5,0.00235957) (575,0.00236059) (575.5,0.00236142) (576,0.00236201) (576.5,0.00236235) (577,0.00236262) (577.5,0.00236301) (578,0.00236343) (578.5,0.00236385) (579,0.00236427) (579.5,0.00236478) (580,0.0023654) (580.5,0.00236612) (581,0.00236691) (581.5,0.00236774) (582,0.00236859) (582.5,0.0023693) (583,0.00236981) (583.5,0.00237014) (584,0.00237029) (584.5,0.00237025) (585,0.00237013) (585.5,0.00237021) (586,0.00237061) (586.5,0.00237131) (587,0.00237227) (587.5,0.00237353) (588,0.00237514) (588.5,0.00237711) (589,0.00237942) (589.5,0.00238201) (590,0.00238479) (590.5,0.00238756) (591,0.00239014) (591.5,0.00239254) (592,0.00239471) (592.5,0.00239658) (593,0.00239811) (593.5,0.0023995) (594,0.00240101) (594.5,0.00240263) (595,0.00240429) (595.5,0.002406) (596,0.00240781) (596.5,0.00240978) (597,0.00241199) (597.5,0.00241445) (598,0.00241712) (598.5,0.00241995) (599,0.00242267) (599.5,0.00242534)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.002428) (600.5,0.00243058) (601,0.00243305) (601.5,0.00243545) (602,0.00243808) (602.5,0.00244109) (603,0.00244442) (603.5,0.00244799) (604,0.00245173) (604.5,0.00245568) (605,0.00245985) (605.5,0.00246425) (606,0.00246883) (606.5,0.00247345) (607,0.00247784) (607.5,0.00248183) (608,0.00248547) (608.5,0.00248874) (609,0.00249155) (609.5,0.00249379) (610,0.00249564) (610.5,0.00249738) (611,0.00249907) (611.5,0.00250062) (612,0.00250196) (612.5,0.0025031) (613,0.00250407) (613.5,0.00250495) (614,0.00250581) (614.5,0.00250662) (615,0.00250725) (615.5,0.00250749) (616,0.0025073) (616.5,0.00250679) (617,0.00250597) (617.5,0.00250478) (618,0.00250323) (618.5,0.00250166) (619,0.00250027) (619.5,0.0024991) (620,0.00249808) (620.5,0.00249717) (621,0.00249636) (621.5,0.0024957) (622,0.00249523) (622.5,0.00249496) (623,0.00249481) (623.5,0.00249452) (624,0.00249385) (624.5,0.00249281) (625,0.00249145) (625.5,0.0024897) (626,0.00248746) (626.5,0.00248481) (627,0.00248208) (627.5,0.00247935) (628,0.00247662) (628.5,0.00247379) (629,0.00247084) (629.5,0.00246775) (630,0.0024646) (630.5,0.0024615) (631,0.00245846) (631.5,0.00245541) (632,0.00245205) (632.5,0.00244834) (633,0.00244441) (633.5,0.00244031) (634,0.00243601) (634.5,0.0024315) (635,0.00242706) (635.5,0.0024229) (636,0.00241914) (636.5,0.00241579) (637,0.00241274) (637.5,0.00240992) (638,0.00240732) (638.5,0.00240502) (639,0.00240306) (639.5,0.00240143) (640,0.0023999) (640.5,0.00239812) (641,0.00239606) (641.5,0.00239375) (642,0.0023912) (642.5,0.00238831) (643,0.00238505) (643.5,0.00238165) (644,0.00237826) (644.5,0.00237492) (645,0.00237161) (645.5,0.00236824) (646,0.00236477) (646.5,0.00236119) (647,0.00235765) (647.5,0.00235426) (648,0.00235105) (648.5,0.00234776) (649,0.00234426) (649.5,0.00234063) (650,0.00233696) (650.5,0.00233331) (651,0.00232967) (651.5,0.0023262) (652,0.00232314) (652.5,0.00232064) (653,0.00231874) (653.5,0.00231741) (654,0.00231655) (654.5,0.00231611) (655,0.00231606) (655.5,0.00231646) (656,0.00231739) (656.5,0.00231866) (657,0.00231993) (657.5,0.00232114) (658,0.00232228) (658.5,0.00232336) (659,0.00232434) (659.5,0.00232523) (660,0.00232618) (660.5,0.00232728) (661,0.00232861) (661.5,0.00233019) (662,0.00233196) (662.5,0.00233384) (663,0.00233574) (663.5,0.00233768) (664,0.00233974) (664.5,0.00234194) (665,0.00234405) (665.5,0.00234591) (666,0.00234751) (666.5,0.00234886) (667,0.00235001) (667.5,0.00235099) (668,0.00235191) (668.5,0.00235288) (669,0.00235396) (669.5,0.00235521) (670,0.00235667) (670.5,0.00235834) (671,0.00236016) (671.5,0.00236204) (672,0.00236393) (672.5,0.00236589) (673,0.00236788) (673.5,0.00236965) (674,0.00237105) (674.5,0.00237208) (675,0.00237272) (675.5,0.00237298) (676,0.00237298) (676.5,0.00237283) (677,0.00237252) (677.5,0.00237208) (678,0.00237155) (678.5,0.00237097) (679,0.00237037) (679.5,0.0023697) (680,0.0023689) (680.5,0.00236798) (681,0.00236695) (681.5,0.00236575) (682,0.00236424) (682.5,0.00236239) (683,0.00236023) (683.5,0.00235783) (684,0.00235528) (684.5,0.00235286) (685,0.00235062) (685.5,0.0023486) (686,0.00234681) (686.5,0.0023453) (687,0.00234415) (687.5,0.00234336) (688,0.00234289) (688.5,0.00234269) (689,0.0023427) (689.5,0.00234288) (690,0.00234302) (690.5,0.00234304) (691,0.00234291) (691.5,0.00234259) (692,0.00234212) (692.5,0.0023417) (693,0.00234144) (693.5,0.00234127) (694,0.00234114) (694.5,0.00234105) (695,0.00234102) (695.5,0.00234107) (696,0.0023412) (696.5,0.00234134) (697,0.00234144) (697.5,0.00234146) (698,0.00234124) (698.5,0.00234069) (699,0.00233984) (699.5,0.00233868) (700,0.00233724) (700.5,0.00233567) (701,0.00233426) (701.5,0.0023331) (702,0.00233221) (702.5,0.00233155) (703,0.00233119) (703.5,0.00233121) (704,0.00233166) (704.5,0.00233254) (705,0.0023338) (705.5,0.00233534) (706,0.00233699) (706.5,0.0023386) (707,0.00234013) (707.5,0.00234154) (708,0.00234274) (708.5,0.00234371) (709,0.00234463) (709.5,0.00234566) (710,0.0023468) (710.5,0.00234795) (711,0.00234906) (711.5,0.00235013) (712,0.00235121) (712.5,0.00235236) (713,0.00235356) (713.5,0.00235477) (714,0.00235586) (714.5,0.00235665) (715,0.00235712) (715.5,0.00235731) (716,0.00235724) (716.5,0.00235688) (717,0.00235632) (717.5,0.00235584) (718,0.00235557) (718.5,0.00235551) (719,0.00235561) (719.5,0.00235584) (720,0.00235627) (720.5,0.00235696) (721,0.00235794) (721.5,0.00235918) (722,0.00236056) (722.5,0.00236184) (723,0.00236291) (723.5,0.00236382) (724,0.00236456) (724.5,0.00236505) (725,0.00236523) (725.5,0.00236525) (726,0.00236535) (726.5,0.00236555) (727,0.00236581) (727.5,0.00236604) (728,0.00236624) (728.5,0.00236647) (729,0.00236677) (729.5,0.00236721) (730,0.00236775) (730.5,0.00236822) (731,0.00236843) (731.5,0.00236839) (732,0.00236817) (732.5,0.00236777) (733,0.00236712) (733.5,0.00236625) (734,0.00236541) (734.5,0.00236481) (735,0.00236448) (735.5,0.00236432) (736,0.00236428) (736.5,0.00236439) (737,0.00236466) (737.5,0.00236514) (738,0.00236585) (738.5,0.00236668) (739,0.0023674) (739.5,0.00236784) (740,0.00236802) (740.5,0.00236796) (741,0.00236763) (741.5,0.00236691) (742,0.00236589) (742.5,0.0023648) (743,0.00236372) (743.5,0.00236264) (744,0.00236151) (744.5,0.00236026) (745,0.0023589) (745.5,0.00235747) (746,0.00235605) (746.5,0.00235467) (747,0.00235323) (747.5,0.00235149) (748,0.00234943) (748.5,0.00234715) (749,0.00234471) (749.5,0.00234209) (750,0.0023393) (750.5,0.00233655) (751,0.00233407) (751.5,0.00233192) (752,0.00233013) (752.5,0.00232864) (753,0.00232741) (753.5,0.00232643) (754,0.00232576) (754.5,0.00232541) (755,0.00232535) (755.5,0.00232536) (756,0.0023252) (756.5,0.00232487) (757,0.00232442) (757.5,0.00232384) (758,0.00232304) (758.5,0.00232208) (759,0.00232115) (759.5,0.00232035) (760,0.00231972) (760.5,0.00231925) (761,0.00231889) (761.5,0.00231858) (762,0.00231831) (762.5,0.00231814) (763,0.00231815) (763.5,0.00231824) (764,0.00231817) (764.5,0.00231779) (765,0.00231717) (765.5,0.00231642) (766,0.00231548) (766.5,0.00231433) (767,0.00231312) (767.5,0.00231203) (768,0.00231114) (768.5,0.00231046) (769,0.00230998) (769.5,0.00230964) (770,0.00230941) (770.5,0.00230931) (771,0.00230936) (771.5,0.00230958) (772,0.00230978) (772.5,0.00230971) (773,0.00230934) (773.5,0.0023087) (774,0.00230779) (774.5,0.00230657) (775,0.00230507) (775.5,0.00230346) (776,0.00230185) (776.5,0.00230027) (777,0.00229873) (777.5,0.00229723) (778,0.00229572) (778.5,0.00229419) (779,0.00229268) (779.5,0.00229126) (780,0.00228992) (780.5,0.00228847) (781,0.00228679) (781.5,0.00228494) (782,0.00228296) (782.5,0.00228088) (783,0.00227875) (783.5,0.0022767) (784,0.00227488) (784.5,0.00227336) (785,0.00227221) (785.5,0.00227136) (786,0.00227085) (786.5,0.00227061) (787,0.00227061) (787.5,0.00227083) (788,0.00227127) (788.5,0.00227182) (789,0.00227224) (789.5,0.00227247) (790,0.0022725) (790.5,0.00227234) (791,0.00227197) (791.5,0.00227144) (792,0.00227082) (792.5,0.00227016) (793,0.00226948) (793.5,0.00226882) (794,0.00226821) (794.5,0.00226764) (795,0.00226708) (795.5,0.00226652) (796,0.00226598) (796.5,0.0022655) (797,0.00226493) (797.5,0.00226418) (798,0.00226328) (798.5,0.00226231) (799,0.0022613) (799.5,0.00226033)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.00225953) (800.5,0.00225899) (801,0.00225874) (801.5,0.00225882) (802,0.00225926) (802.5,0.00226008) (803,0.00226122) (803.5,0.00226261) (804,0.00226422) (804.5,0.002266) (805,0.00226783) (805.5,0.00226952) (806,0.00227098) (806.5,0.00227223) (807,0.00227324) (807.5,0.00227403) (808,0.00227469) (808.5,0.00227534) (809,0.00227595) (809.5,0.00227654) (810,0.00227714) (810.5,0.00227778) (811,0.00227848) (811.5,0.00227922) (812,0.00227996) (812.5,0.00228068) (813,0.00228134) (813.5,0.0022818) (814,0.00228199) (814.5,0.00228191) (815,0.0022816) (815.5,0.00228115) (816,0.00228058) (816.5,0.00228009) (817,0.00227976) (817.5,0.0022796) (818,0.00227963) (818.5,0.00227988) (819,0.00228038) (819.5,0.00228115) (820,0.00228216) (820.5,0.00228335) (821,0.00228465) (821.5,0.00228597) (822,0.00228716) (822.5,0.00228819) (823,0.00228901) (823.5,0.0022896) (824,0.00228997) (824.5,0.00229023) (825,0.00229051) (825.5,0.00229085) (826,0.00229122) (826.5,0.00229162) (827,0.00229206) (827.5,0.00229259) (828,0.00229322) (828.5,0.00229393) (829,0.00229468) (829.5,0.0022954) (830,0.00229596) (830.5,0.00229632) (831,0.00229648) (831.5,0.00229646) (832,0.00229625) (832.5,0.00229594) (833,0.00229573) (833.5,0.00229573) (834,0.00229596) (834.5,0.00229638) (835,0.00229701) (835.5,0.00229787) (836,0.00229899) (836.5,0.00230037) (837,0.00230197) (837.5,0.00230371) (838,0.00230539) (838.5,0.00230688) (839,0.00230816) (839.5,0.00230921) (840,0.00230998) (840.5,0.00231042) (841,0.00231064) (841.5,0.00231081) (842,0.00231093) (842.5,0.00231096) (843,0.00231087) (843.5,0.00231066) (844,0.00231036) (844.5,0.00231004) (845,0.00230968) (845.5,0.00230925) (846,0.00230865) (846.5,0.00230772) (847,0.00230647) (847.5,0.00230493) (848,0.00230314) (848.5,0.00230107) (849,0.00229879) (849.5,0.00229649) (850,0.00229435) (850.5,0.0022924) (851,0.00229062) (851.5,0.00228898) (852,0.0022875) (852.5,0.00228624) (853,0.00228524) (853.5,0.0022845) (854,0.00228392) (854.5,0.00228333) (855,0.0022826) (855.5,0.00228175) (856,0.00228078) (856.5,0.00227967) (857,0.00227838) (857.5,0.002277) (858,0.0022757) (858.5,0.00227457) (859,0.0022736) (859.5,0.00227271) (860,0.00227188) (860.5,0.00227111) (861,0.00227046) (861.5,0.00226994) (862,0.00226953) (862.5,0.00226912) (863,0.00226851) (863.5,0.00226765) (864,0.00226658) (864.5,0.00226535) (865,0.0022639) (865.5,0.00226228) (866,0.00226063) (866.5,0.00225915) (867,0.00225788) (867.5,0.00225683) (868,0.00225598) (868.5,0.00225528) (869,0.00225478) (869.5,0.00225448) (870,0.00225442) (870.5,0.00225458) (871,0.00225477) (871.5,0.00225481) (872,0.00225469) (872.5,0.00225442) (873,0.00225399) (873.5,0.00225334) (874,0.00225254) (874.5,0.00225172) (875,0.00225103) (875.5,0.00225046) (876,0.00224999) (876.5,0.00224959) (877,0.0022492) (877.5,0.00224884) (878,0.00224855) (878.5,0.00224839) (879,0.00224827) (879.5,0.00224803) (880,0.00224754) (880.5,0.00224686) (881,0.00224603) (881.5,0.00224507) (882,0.00224398) (882.5,0.00224289) (883,0.00224196) (883.5,0.00224129) (884,0.00224094) (884.5,0.00224087) (885,0.00224104) (885.5,0.00224141) (886,0.00224201) (886.5,0.00224287) (887,0.002244) (887.5,0.00224524) (888,0.00224639) (888.5,0.00224739) (889,0.00224825) (889.5,0.00224898) (890,0.00224955) (890.5,0.00224995) (891,0.00225036) (891.5,0.00225085) (892,0.00225144) (892.5,0.00225213) (893,0.00225288) (893.5,0.00225362) (894,0.00225434) (894.5,0.00225504) (895,0.00225577) (895.5,0.00225647) (896,0.00225696) (896.5,0.00225711) (897,0.00225693) (897.5,0.00225644) (898,0.00225568) (898.5,0.00225466) (899,0.00225351) (899.5,0.00225236) (900,0.00225129) (900.5,0.00225035) (901,0.00224954) (901.5,0.00224886) (902,0.00224828) (902.5,0.00224779) (903,0.00224741) (903.5,0.00224716) (904,0.00224693) (904.5,0.00224657) (905,0.00224598) (905.5,0.00224522) (906,0.00224426) (906.5,0.00224314) (907,0.00224194) (907.5,0.00224076) (908,0.00223967) (908.5,0.0022387) (909,0.00223788) (909.5,0.00223721) (910,0.00223665) (910.5,0.00223617) (911,0.00223573) (911.5,0.00223534) (912,0.00223499) (912.5,0.00223451) (913,0.00223382) (913.5,0.00223285) (914,0.00223162) (914.5,0.00223015) (915,0.00222848) (915.5,0.00222677) (916,0.00222509) (916.5,0.00222349) (917,0.00222201) (917.5,0.0022207) (918,0.00221954) (918.5,0.00221853) (919,0.00221763) (919.5,0.00221683) (920,0.00221611) (920.5,0.00221542) (921,0.00221458) (921.5,0.00221355) (922,0.00221231) (922.5,0.00221086) (923,0.00220924) (923.5,0.00220754) (924,0.00220587) (924.5,0.00220427) (925,0.00220275) (925.5,0.00220136) (926,0.00220014) (926.5,0.00219911) (927,0.00219823) (927.5,0.00219749) (928,0.00219689) (928.5,0.00219638) (929,0.00219588) (929.5,0.0021953) (930,0.00219462) (930.5,0.00219388) (931,0.00219308) (931.5,0.00219228) (932,0.00219164) (932.5,0.00219123) (933,0.00219105) (933.5,0.00219111) (934,0.00219144) (934.5,0.00219207) (935,0.00219299) (935.5,0.0021942) (936,0.0021956) (936.5,0.00219714) (937,0.00219869) (937.5,0.00220014) (938,0.00220143) (938.5,0.00220256) (939,0.00220348) (939.5,0.00220424) (940,0.00220495) (940.5,0.00220575) (941,0.00220664) (941.5,0.00220759) (942,0.00220858) (942.5,0.00220966) (943,0.00221087) (943.5,0.00221225) (944,0.00221376) (944.5,0.00221536) (945,0.00221696) (945.5,0.00221844) (946,0.00221975) (946.5,0.00222093) (947,0.00222199) (947.5,0.00222295) (948,0.0022239) (948.5,0.00222502) (949,0.00222642) (949.5,0.00222808) (950,0.00222999) (950.5,0.00223214) (951,0.00223457) (951.5,0.00223732) (952,0.00224038) (952.5,0.00224371) (953,0.00224721) (953.5,0.00225068) (954,0.00225401) (954.5,0.00225715) (955,0.00226008) (955.5,0.00226276) (956,0.00226518) (956.5,0.00226745) (957,0.00226975) (957.5,0.00227209) (958,0.0022744) (958.5,0.00227666) (959,0.00227883) (959.5,0.00228096) (960,0.00228313) (960.5,0.00228531) (961,0.00228747) (961.5,0.00228951) (962,0.00229124) (962.5,0.00229262) (963,0.00229367) (963.5,0.00229441) (964,0.00229482) (964.5,0.00229495) (965,0.00229501) (965.5,0.00229514) (966,0.00229538) (966.5,0.00229568) (967,0.00229604) (967.5,0.00229642) (968,0.0022969) (968.5,0.00229749) (969,0.00229821) (969.5,0.00229896) (970,0.00229955) (970.5,0.00229983) (971,0.00229981) (971.5,0.00229949) (972,0.00229887) (972.5,0.0022979) (973,0.0022967) (973.5,0.00229545) (974,0.00229424) (974.5,0.00229308) (975,0.00229191) (975.5,0.00229071) (976,0.0022895) (976.5,0.00228831) (977,0.00228722) (977.5,0.00228624) (978,0.00228529) (978.5,0.00228419) (979,0.0022829) (979.5,0.00228145) (980,0.0022799) (980.5,0.00227826) (981,0.00227656) (981.5,0.00227499) (982,0.00227371) (982.5,0.0022728) (983,0.00227225) (983.5,0.00227204) (984,0.0022721) (984.5,0.00227243) (985,0.00227305) (985.5,0.00227398) (986,0.00227514) (986.5,0.00227634) (987,0.00227737) (987.5,0.00227816) (988,0.0022787) (988.5,0.00227896) (989,0.00227891) (989.5,0.00227859) (990,0.00227812) (990.5,0.00227759) (991,0.00227697) (991.5,0.00227627) (992,0.0022754) (992.5,0.00227431) (993,0.002273) (993.5,0.00227153) (994,0.00226994) (994.5,0.00226819) (995,0.0022661) (995.5,0.00226359) (996,0.00226069) (996.5,0.00225749) (997,0.00225401) (997.5,0.00225035) (998,0.00224666) (998.5,0.0022431) (999,0.00223979) (999.5,0.00223677)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00223406) (1000.5,0.00223161) (1001,0.00222941) (1001.5,0.00222746) (1002,0.00222578) (1002.5,0.00222439) (1003,0.00222314) (1003.5,0.00222183) (1004,0.0022204) (1004.5,0.00221884) (1005,0.00221715) (1005.5,0.00221533) (1006,0.00221342) (1006.5,0.00221155) (1007,0.00220975) (1007.5,0.00220808) (1008,0.00220654) (1008.5,0.00220509) (1009,0.00220371) (1009.5,0.00220235) (1010,0.00220103) (1010.5,0.00219975) (1011,0.00219851) (1011.5,0.00219717) (1012,0.00219562) (1012.5,0.00219385) (1013,0.00219189) (1013.5,0.00218977) (1014,0.00218758) (1014.5,0.00218544) (1015,0.00218344) (1015.5,0.00218166) (1016,0.00218014) (1016.5,0.00217889) (1017,0.00217792) (1017.5,0.0021772) (1018,0.0021767) (1018.5,0.00217637) (1019,0.00217622) (1019.5,0.00217611) (1020,0.00217592) (1020.5,0.00217561) (1021,0.00217515) (1021.5,0.00217452) (1022,0.00217377) (1022.5,0.00217302) (1023,0.00217232) (1023.5,0.00217167) (1024,0.00217109) (1024.5,0.00217066) (1025,0.00217037) (1025.5,0.00217022) (1026,0.00217017) (1026.5,0.00217021) (1027,0.00217032) (1027.5,0.00217046) (1028,0.00217052) (1028.5,0.00217046) (1029,0.00217026) (1029.5,0.00216993) (1030,0.00216951) (1030.5,0.00216909) (1031,0.00216885) (1031.5,0.0021688) (1032,0.00216894) (1032.5,0.00216932) (1033,0.00216995) (1033.5,0.00217085) (1034,0.00217205) (1034.5,0.00217346) (1035,0.00217502) (1035.5,0.00217669) (1036,0.00217834) (1036.5,0.00217987) (1037,0.00218123) (1037.5,0.00218239) (1038,0.00218333) (1038.5,0.00218411) (1039,0.00218484) (1039.5,0.00218562) (1040,0.00218641) (1040.5,0.00218722) (1041,0.00218804) (1041.5,0.00218891) (1042,0.00218986) (1042.5,0.00219089) (1043,0.00219195) (1043.5,0.00219302) (1044,0.00219401) (1044.5,0.00219481) (1045,0.00219543) (1045.5,0.00219584) (1046,0.00219605) (1046.5,0.00219612) (1047,0.00219616) (1047.5,0.00219633) (1048,0.00219669) (1048.5,0.00219726) (1049,0.00219799) (1049.5,0.00219895) (1050,0.00220014) (1050.5,0.00220158) (1051,0.00220325) (1051.5,0.00220507) (1052,0.00220696) (1052.5,0.00220877) (1053,0.00221039) (1053.5,0.0022118) (1054,0.00221299) (1054.5,0.00221388) (1055,0.00221452) (1055.5,0.00221505) (1056,0.00221561) (1056.5,0.00221616) (1057,0.00221666) (1057.5,0.00221711) (1058,0.00221753) (1058.5,0.00221798) (1059,0.00221847) (1059.5,0.00221901) (1060,0.00221953) (1060.5,0.00221992) (1061,0.0022201) (1061.5,0.00222003) (1062,0.00221976) (1062.5,0.00221929) (1063,0.00221862) (1063.5,0.00221783) (1064,0.00221714) (1064.5,0.00221663) (1065,0.00221631) (1065.5,0.00221614) (1066,0.00221611) (1066.5,0.00221624) (1067,0.00221656) (1067.5,0.00221707) (1068,0.00221773) (1068.5,0.00221841) (1069,0.00221892) (1069.5,0.00221919) (1070,0.0022192) (1070.5,0.00221893) (1071,0.00221833) (1071.5,0.00221739) (1072,0.00221625) (1072.5,0.00221506) (1073,0.00221386) (1073.5,0.00221261) (1074,0.00221129) (1074.5,0.0022099) (1075,0.00220849) (1075.5,0.00220713) (1076,0.00220585) (1076.5,0.00220464) (1077,0.00220341) (1077.5,0.00220203) (1078,0.00220054) (1078.5,0.00219898) (1079,0.00219739) (1079.5,0.00219578) (1080,0.00219421) (1080.5,0.00219291) (1081,0.00219202) (1081.5,0.00219157) (1082,0.00219152) (1082.5,0.00219182) (1083,0.00219249) (1083.5,0.00219353) (1084,0.00219496) (1084.5,0.00219677) (1085,0.00219885) (1085.5,0.00220098) (1086,0.00220305) (1086.5,0.002205) (1087,0.00220682) (1087.5,0.00220847) (1088,0.00220988) (1088.5,0.00221116) (1089,0.00221248) (1089.5,0.00221386) (1090,0.00221531) (1090.5,0.00221678) (1091,0.00221821) (1091.5,0.00221959) (1092,0.00222095) (1092.5,0.00222236) (1093,0.00222378) (1093.5,0.00222516) (1094,0.00222628) (1094.5,0.00222711) (1095,0.00222768) (1095.5,0.00222803) (1096,0.00222813) (1096.5,0.00222802) (1097,0.00222789) (1097.5,0.00222788) (1098,0.00222805) (1098.5,0.00222839) (1099,0.00222888) (1099.5,0.00222945) (1100,0.00223012) (1100.5,0.00223089) (1101,0.00223179) (1101.5,0.00223278) (1102,0.00223366) (1102.5,0.00223429) (1103,0.00223466) (1103.5,0.00223476) (1104,0.00223457) (1104.5,0.00223408) (1105,0.00223336) (1105.5,0.00223257) (1106,0.00223179) (1106.5,0.00223104) (1107,0.00223033) (1107.5,0.00222962) (1108,0.00222888) (1108.5,0.00222814) (1109,0.00222741) (1109.5,0.00222674) (1110,0.00222608) (1110.5,0.00222528) (1111,0.00222429) (1111.5,0.00222312) (1112,0.0022218) (1112.5,0.00222034) (1113,0.0022188) (1113.5,0.00221731) (1114,0.00221597) (1114.5,0.00221486) (1115,0.002214) (1115.5,0.00221339) (1116,0.00221299) (1116.5,0.00221278) (1117,0.00221272) (1117.5,0.00221282) (1118,0.00221304) (1118.5,0.00221323) (1119,0.00221325) (1119.5,0.00221305) (1120,0.00221262) (1120.5,0.00221197) (1121,0.00221108) (1121.5,0.00221008) (1122,0.00220905) (1122.5,0.00220804) (1123,0.00220707) (1123.5,0.00220617) (1124,0.00220537) (1124.5,0.00220462) (1125,0.00220395) (1125.5,0.00220333) (1126,0.0022028) (1126.5,0.00220232) (1127,0.00220176) (1127.5,0.00220104) (1128,0.00220023) (1128.5,0.00219933) (1129,0.00219838) (1129.5,0.00219746) (1130,0.00219672) (1130.5,0.0021962) (1131,0.00219595) (1131.5,0.00219599) (1132,0.00219636) (1132.5,0.00219703) (1133,0.00219795) (1133.5,0.00219908) (1134,0.00220041) (1134.5,0.00220187) (1135,0.0022033) (1135.5,0.00220458) (1136,0.00220566) (1136.5,0.00220648) (1137,0.00220703) (1137.5,0.00220733) (1138,0.00220752) (1138.5,0.00220766) (1139,0.00220776) (1139.5,0.00220782) (1140,0.00220787) (1140.5,0.00220791) (1141,0.00220798) (1141.5,0.00220805) (1142,0.00220808) (1142.5,0.00220809) (1143,0.002208) (1143.5,0.00220771) (1144,0.00220718) (1144.5,0.00220643) (1145,0.00220547) (1145.5,0.00220434) (1146,0.00220315) (1146.5,0.00220209) (1147,0.0022012) (1147.5,0.00220049) (1148,0.00219996) (1148.5,0.00219967) (1149,0.00219965) (1149.5,0.00219989) (1150,0.00220036) (1150.5,0.00220099) (1151,0.00220172) (1151.5,0.00220242) (1152,0.00220298) (1152.5,0.0022034) (1153,0.00220364) (1153.5,0.00220368) (1154,0.00220354) (1154.5,0.0022034) (1155,0.00220331) (1155.5,0.0022033) (1156,0.00220333) (1156.5,0.00220342) (1157,0.00220361) (1157.5,0.00220394) (1158,0.00220438) (1158.5,0.00220493) (1159,0.00220552) (1159.5,0.00220606) (1160,0.00220644) (1160.5,0.00220665) (1161,0.0022067) (1161.5,0.00220657) (1162,0.00220624) (1162.5,0.00220586) (1163,0.00220559) (1163.5,0.0022055) (1164,0.00220555) (1164.5,0.00220574) (1165,0.0022061) (1165.5,0.00220666) (1166,0.00220742) (1166.5,0.0022084) (1167,0.00220954) (1167.5,0.00221074) (1168,0.00221181) (1168.5,0.00221269) (1169,0.00221339) (1169.5,0.00221388) (1170,0.00221412) (1170.5,0.00221414) (1171,0.00221409) (1171.5,0.00221411) (1172,0.00221422) (1172.5,0.00221437) (1173,0.00221456) (1173.5,0.00221479) (1174,0.00221511) (1174.5,0.00221553) (1175,0.00221607) (1175.5,0.00221671) (1176,0.00221729) (1176.5,0.00221767) (1177,0.00221788) (1177.5,0.00221793) (1178,0.00221784) (1178.5,0.00221759) (1179,0.00221724) (1179.5,0.00221699) (1180,0.00221695) (1180.5,0.00221712) (1181,0.00221747) (1181.5,0.00221796) (1182,0.00221859) (1182.5,0.00221938) (1183,0.00222036) (1183.5,0.00222152) (1184,0.00222272) (1184.5,0.00222377) (1185,0.00222459) (1185.5,0.00222518) (1186,0.00222554) (1186.5,0.00222561) (1187,0.00222537) (1187.5,0.00222495) (1188,0.00222451) (1188.5,0.00222409) (1189,0.00222367) (1189.5,0.00222323) (1190,0.00222273) (1190.5,0.00222219) (1191,0.00222165) (1191.5,0.00222115) (1192,0.00222068) (1192.5,0.00222011) (1193,0.00221928) (1193.5,0.00221821) (1194,0.00221695) (1194.5,0.00221552) (1195,0.00221388) (1195.5,0.00221213) (1196,0.00221044) (1196.5,0.00220897) (1197,0.00220775) (1197.5,0.00220678) (1198,0.00220603) (1198.5,0.00220547) (1199,0.00220515) (1199.5,0.00220508)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1200,0.00220526) (1200.5,0.00220564) (1201,0.00220601) (1201.5,0.00220624) (1202,0.00220636) (1202.5,0.00220637) (1203,0.00220626) (1203.5,0.00220598) (1204,0.00220564) (1204.5,0.00220541) (1205,0.00220532) (1205.5,0.00220538) (1206,0.00220556) (1206.5,0.00220584) (1207,0.00220619) (1207.5,0.00220662) (1208,0.00220718) (1208.5,0.00220784) (1209,0.00220849) (1209.5,0.00220896) (1210,0.00220918) (1210.5,0.0022092) (1211,0.00220903) (1211.5,0.00220866) (1212,0.00220812) (1212.5,0.00220756) (1213,0.0022071) (1213.5,0.0022068) (1214,0.00220665) (1214.5,0.00220664) (1215,0.00220673) (1215.5,0.00220691) (1216,0.00220719) (1216.5,0.00220763) (1217,0.00220816) (1217.5,0.00220862) (1218,0.00220885) (1218.5,0.00220883) (1219,0.00220862) (1219.5,0.00220817) (1220,0.00220748) (1220.5,0.00220664) (1221,0.00220581) (1221.5,0.00220504) (1222,0.00220436) (1222.5,0.00220376) (1223,0.00220321) (1223.5,0.00220269) (1224,0.00220223) (1224.5,0.00220183) (1225,0.00220152) (1225.5,0.00220124) (1226,0.0022008) (1226.5,0.00220016) (1227,0.00219932) (1227.5,0.00219833) (1228,0.00219721) (1228.5,0.00219598) (1229,0.00219481) (1229.5,0.0021938) (1230,0.00219301) (1230.5,0.00219247) (1231,0.00219217) (1231.5,0.00219207) (1232,0.00219215) (1232.5,0.00219242) (1233,0.00219286) (1233.5,0.00219348) (1234,0.00219412) (1234.5,0.0021946) (1235,0.00219491) (1235.5,0.00219506) (1236,0.00219501) (1236.5,0.00219476) (1237,0.0021944) (1237.5,0.00219404) (1238,0.00219372) (1238.5,0.00219347) (1239,0.00219332) (1239.5,0.00219325) (1240,0.00219324) (1240.5,0.00219325) (1241,0.00219329) (1241.5,0.00219336) (1242,0.00219345) (1242.5,0.0021934) (1243,0.00219311) (1243.5,0.00219261) (1244,0.00219193) (1244.5,0.00219109) (1245,0.00219014) (1245.5,0.00218923) (1246,0.00218845) (1246.5,0.00218782) (1247,0.0021874) (1247.5,0.00218722) (1248,0.00218728) (1248.5,0.00218754) (1249,0.00218799) (1249.5,0.00218864) (1250,0.00218945) (1250.5,0.0021903) (1251,0.00219108) (1251.5,0.00219173) (1252,0.00219226) (1252.5,0.00219267) (1253,0.00219295) (1253.5,0.0021932) (1254,0.00219352) (1254.5,0.00219391) (1255,0.00219441) (1255.5,0.00219502) (1256,0.00219575) (1256.5,0.00219658) (1257,0.00219747) (1257.5,0.00219838) (1258,0.0021993) (1258.5,0.00220016) (1259,0.0022008) (1259.5,0.00220116) (1260,0.00220122) (1260.5,0.00220097) (1261,0.00220042) (1261.5,0.00219963) (1262,0.00219877) (1262.5,0.00219791) (1263,0.00219704) (1263.5,0.00219618) (1264,0.00219538) (1264.5,0.00219467) (1265,0.00219404) (1265.5,0.00219347) (1266,0.00219296) (1266.5,0.00219249) (1267,0.00219196) (1267.5,0.00219126) (1268,0.00219039) (1268.5,0.00218935) (1269,0.00218815) (1269.5,0.00218681) (1270,0.00218551) (1270.5,0.00218436) (1271,0.0021834) (1271.5,0.00218264) (1272,0.00218206) (1272.5,0.00218171) (1273,0.0021816) (1273.5,0.00218173) (1274,0.00218205) (1274.5,0.00218254) (1275,0.00218312) (1275.5,0.00218365) (1276,0.00218409) (1276.5,0.0021844) (1277,0.00218457) (1277.5,0.00218457) (1278,0.0021845) (1278.5,0.00218452) (1279,0.0021847) (1279.5,0.00218502) (1280,0.00218548) (1280.5,0.00218608) (1281,0.00218682) (1281.5,0.00218771) (1282,0.00218874) (1282.5,0.00218986) (1283,0.00219101) (1283.5,0.00219206) (1284,0.00219289) (1284.5,0.00219347) (1285,0.00219377) (1285.5,0.00219379) (1286,0.00219351) (1286.5,0.00219307) (1287,0.00219264) (1287.5,0.00219225) (1288,0.00219186) (1288.5,0.00219145) (1289,0.00219107) (1289.5,0.00219075) (1290,0.0021905) (1290.5,0.00219033) (1291,0.0021902) (1291.5,0.00219001) (1292,0.00218963) (1292.5,0.00218901) (1293,0.0021882) (1293.5,0.0021872) (1294,0.00218597) (1294.5,0.00218459) (1295,0.00218328) (1295.5,0.00218215) (1296,0.00218121) (1296.5,0.00218042) (1297,0.0021798) (1297.5,0.00217935) (1298,0.00217914) (1298.5,0.0021792) (1299,0.0021795) (1299.5,0.00217997) (1300,0.00218044) (1300.5,0.0021808) (1301,0.00218108) (1301.5,0.00218128) (1302,0.00218137) (1302.5,0.00218132) (1303,0.00218128) (1303.5,0.00218141) (1304,0.00218177) (1304.5,0.00218231) (1305,0.00218301) (1305.5,0.00218385) (1306,0.00218482) (1306.5,0.00218598) (1307,0.00218733) (1307.5,0.00218885) (1308,0.00219038) (1308.5,0.00219173) (1309,0.00219286) (1309.5,0.00219378) (1310,0.00219447) (1310.5,0.00219492) (1311,0.00219513) (1311.5,0.0021953) (1312,0.00219554) (1312.5,0.00219588) (1313,0.00219627) (1313.5,0.00219664) (1314,0.00219702) (1314.5,0.00219745) (1315,0.00219796) (1315.5,0.00219855) (1316,0.00219918) (1316.5,0.00219969) (1317,0.00219991) (1317.5,0.00219987) (1318,0.0021996) (1318.5,0.00219911) (1319,0.00219838) (1319.5,0.00219751) (1320,0.00219671) (1320.5,0.00219607) (1321,0.00219558) (1321.5,0.00219521) (1322,0.00219493) (1322.5,0.00219475) (1323,0.00219469) (1323.5,0.00219481) (1324,0.00219511) (1324.5,0.00219549) (1325,0.00219575) (1325.5,0.00219581) (1326,0.00219571) (1326.5,0.00219549) (1327,0.00219512) (1327.5,0.00219464) (1328,0.00219418) (1328.5,0.00219391) (1329,0.00219386) (1329.5,0.00219406) (1330,0.00219445) (1330.5,0.002195) (1331,0.00219568) (1331.5,0.00219653) (1332,0.00219756) (1332.5,0.00219876) (1333,0.00219993) (1333.5,0.00220088) (1334,0.00220157) (1334.5,0.00220202) (1335,0.00220221) (1335.5,0.0022021) (1336,0.00220175) (1336.5,0.00220133) (1337,0.00220094) (1337.5,0.00220057) (1338,0.00220023) (1338.5,0.00219987) (1339,0.00219946) (1339.5,0.00219901) (1340,0.00219858) (1340.5,0.0021982) (1341,0.00219782) (1341.5,0.00219725) (1342,0.00219642) (1342.5,0.00219537) (1343,0.00219414) (1343.5,0.00219276) (1344,0.00219127) (1344.5,0.00218979) (1345,0.00218853) (1345.5,0.00218754) (1346,0.00218689) (1346.5,0.00218657) (1347,0.00218657) (1347.5,0.00218683) (1348,0.00218737) (1348.5,0.00218821) (1349,0.00218936) (1349.5,0.00219067) (1350,0.00219194) (1350.5,0.0021931) (1351,0.00219415) (1351.5,0.00219505) (1352,0.00219577) (1352.5,0.00219633) (1353,0.00219689) (1353.5,0.00219746) (1354,0.00219808) (1354.5,0.00219874) (1355,0.00219941) (1355.5,0.00220003) (1356,0.00220056) (1356.5,0.002201) (1357,0.00220137) (1357.5,0.00220166) (1358,0.00220169) (1358.5,0.00220137) (1359,0.00220069) (1359.5,0.00219967) (1360,0.00219833) (1360.5,0.00219674) (1361,0.00219505) (1361.5,0.00219336) (1362,0.00219174) (1362.5,0.00219024) (1363,0.00218889) (1363.5,0.0021877) (1364,0.00218665) (1364.5,0.00218572) (1365,0.0021849) (1365.5,0.00218424) (1366,0.00218366) (1366.5,0.00218299) (1367,0.00218218) (1367.5,0.00218125) (1368,0.00218019) (1368.5,0.00217906) (1369,0.00217796) (1369.5,0.002177) (1370,0.0021762) (1370.5,0.00217561) (1371,0.00217527) (1371.5,0.00217518) (1372,0.00217535) (1372.5,0.00217575) (1373,0.00217631) (1373.5,0.00217703) (1374,0.0021779) (1374.5,0.00217877) (1375,0.00217954) (1375.5,0.0021802) (1376,0.00218074) (1376.5,0.00218116) (1377,0.00218154) (1377.5,0.002182) (1378,0.00218262) (1378.5,0.00218337) (1379,0.00218427) (1379.5,0.00218537) (1380,0.00218666) (1380.5,0.00218814) (1381,0.00218974) (1381.5,0.00219143) (1382,0.00219314) (1382.5,0.00219478) (1383,0.00219617) (1383.5,0.00219728) (1384,0.00219807) (1384.5,0.00219853) (1385,0.00219865) (1385.5,0.00219859) (1386,0.00219843) (1386.5,0.00219817) (1387,0.00219778) (1387.5,0.00219729) (1388,0.00219673) (1388.5,0.00219614) (1389,0.00219555) (1389.5,0.00219489) (1390,0.00219416) (1390.5,0.00219329) (1391,0.00219218) (1391.5,0.0021908) (1392,0.00218917) (1392.5,0.00218733) (1393,0.00218531) (1393.5,0.00218322) (1394,0.00218125) (1394.5,0.00217955) (1395,0.00217808) (1395.5,0.00217685) (1396,0.00217588) (1396.5,0.00217525) (1397,0.002175) (1397.5,0.00217513) (1398,0.00217558) (1398.5,0.00217629) (1399,0.00217709) (1399.5,0.00217788)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1400,0.00217866) (1400.5,0.00217939) (1401,0.00218005) (1401.5,0.00218063) (1402,0.00218123) (1402.5,0.00218204) (1403,0.00218305) (1403.5,0.00218421) (1404,0.00218545) (1404.5,0.00218679) (1405,0.00218828) (1405.5,0.00218994) (1406,0.00219176) (1406.5,0.00219367) (1407,0.00219553) (1407.5,0.0021972) (1408,0.00219863) (1408.5,0.00219985) (1409,0.00220086) (1409.5,0.00220162) (1410,0.00220218) (1410.5,0.00220275) (1411,0.00220346) (1411.5,0.00220429) (1412,0.0022052) (1412.5,0.00220616) (1413,0.0022072) (1413.5,0.00220838) (1414,0.00220974) (1414.5,0.00221123) (1415,0.00221278) (1415.5,0.0022142) (1416,0.00221538) (1416.5,0.00221631) (1417,0.00221702) (1417.5,0.00221747) (1418,0.00221763) (1418.5,0.0022176) (1419,0.00221756) (1419.5,0.00221759) (1420,0.00221766) (1420.5,0.00221772) (1421,0.00221774) (1421.5,0.00221774) (1422,0.00221779) (1422.5,0.00221791) (1423,0.0022181) (1423.5,0.00221823) (1424,0.00221813) (1424.5,0.00221774) (1425,0.00221714) (1425.5,0.00221632) (1426,0.00221526) (1426.5,0.00221397) (1427,0.00221264) (1427.5,0.00221143) (1428,0.00221041) (1428.5,0.00220953) (1429,0.00220873) (1429.5,0.002208) (1430,0.00220735) (1430.5,0.00220683) (1431,0.00220647) (1431.5,0.0022062) (1432,0.00220584) (1432.5,0.00220522) (1433,0.00220431) (1433.5,0.00220317) (1434,0.00220177) (1434.5,0.00220006) (1435,0.0021981) (1435.5,0.00219606) (1436,0.00219408) (1436.5,0.00219219) (1437,0.00219032) (1437.5,0.00218844) (1438,0.00218652) (1438.5,0.00218463) (1439,0.00218281) (1439.5,0.00218113) (1440,0.00217953) (1440.5,0.0021778) (1441,0.0021759) (1441.5,0.00217385) (1442,0.00217173) (1442.5,0.00216956) (1443,0.00216734) (1443.5,0.00216518) (1444,0.0021633) (1444.5,0.00216181) (1445,0.00216073) (1445.5,0.00216001) (1446,0.00215962) (1446.5,0.00215953) (1447,0.00215975) (1447.5,0.00216033) (1448,0.00216127) (1448.5,0.0021624) (1449,0.0021635) (1449.5,0.0021645) (1450,0.00216539) (1450.5,0.00216616) (1451,0.00216676) (1451.5,0.00216718) (1452,0.00216755) (1452.5,0.00216796) (1453,0.00216845) (1453.5,0.002169) (1454,0.00216956) (1454.5,0.00217004) (1455,0.00217043) (1455.5,0.00217078) (1456,0.00217111) (1456.5,0.00217144) (1457,0.00217158) (1457.5,0.0021714) (1458,0.00217092) (1458.5,0.00217019) (1459,0.00216924) (1459.5,0.00216809) (1460,0.00216688) (1460.5,0.00216574) (1461,0.00216475) (1461.5,0.00216401) (1462,0.00216353) (1462.5,0.00216324) (1463,0.00216314) (1463.5,0.00216319) (1464,0.00216344) (1464.5,0.00216388) (1465,0.00216443) (1465.5,0.00216493) (1466,0.00216526) (1466.5,0.00216542) (1467,0.00216542) (1467.5,0.00216528) (1468,0.00216501) (1468.5,0.0021647) (1469,0.00216441) (1469.5,0.00216419) (1470,0.00216405) (1470.5,0.002164) (1471,0.002164) (1471.5,0.00216401) (1472,0.00216399) (1472.5,0.00216396) (1473,0.00216393) (1473.5,0.0021638) (1474,0.00216343) (1474.5,0.00216281) (1475,0.00216196) (1475.5,0.00216094) (1476,0.00215976) (1476.5,0.00215858) (1477,0.00215746) (1477.5,0.00215644) (1478,0.00215557) (1478.5,0.0021549) (1479,0.00215446) (1479.5,0.0021542) (1480,0.00215406) (1480.5,0.00215402) (1481,0.00215407) (1481.5,0.00215415) (1482,0.00215409) (1482.5,0.00215382) (1483,0.00215331) (1483.5,0.00215258) (1484,0.00215165) (1484.5,0.00215061) (1485,0.00214957) (1485.5,0.00214849) (1486,0.00214746) (1486.5,0.00214647) (1487,0.00214559) (1487.5,0.00214483) (1488,0.00214417) (1488.5,0.00214359) (1489,0.00214306) (1489.5,0.00214258) (1490,0.00214205) (1490.5,0.00214143) (1491,0.00214069) (1491.5,0.00213983) (1492,0.0021389) (1492.5,0.00213799) (1493,0.00213723) (1493.5,0.00213668) (1494,0.00213637) (1494.5,0.00213633) (1495,0.0021366) (1495.5,0.00213719) (1496,0.00213814) (1496.5,0.00213935) (1497,0.00214077) (1497.5,0.00214234) (1498,0.00214398) (1498.5,0.00214555) (1499,0.002147) (1499.5,0.00214828) (1500,0.00214936) (1500.5,0.00215024) (1501,0.002151) (1501.5,0.00215176) (1502,0.00215252) (1502.5,0.00215324) (1503,0.00215394) (1503.5,0.00215466) (1504,0.00215543) (1504.5,0.00215623) (1505,0.00215704) (1505.5,0.00215781) (1506,0.00215849) (1506.5,0.00215898) (1507,0.00215925) (1507.5,0.00215932) (1508,0.00215916) (1508.5,0.00215878) (1509,0.00215824) (1509.5,0.00215775) (1510,0.00215739) (1510.5,0.00215716) (1511,0.00215704) (1511.5,0.00215705) (1512,0.00215724) (1512.5,0.00215763) (1513,0.00215822) (1513.5,0.00215895) (1514,0.00215975) (1514.5,0.00216047) (1515,0.00216103) (1515.5,0.00216143) (1516,0.00216163) (1516.5,0.00216159) (1517,0.00216131) (1517.5,0.00216091) (1518,0.00216053) (1518.5,0.00216022) (1519,0.00215993) (1519.5,0.00215963) (1520,0.00215936) (1520.5,0.00215913) (1521,0.002159) (1521.5,0.002159) (1522,0.00215906) (1522.5,0.00215908) (1523,0.00215895) (1523.5,0.00215864) (1524,0.00215816) (1524.5,0.00215753) (1525,0.00215669) (1525.5,0.00215573) (1526,0.00215483) (1526.5,0.00215413) (1527,0.00215367) (1527.5,0.00215336) (1528,0.0021532) (1528.5,0.00215321) (1529,0.00215345) (1529.5,0.00215393) (1530,0.00215465) (1530.5,0.00215553) (1531,0.0021564) (1531.5,0.00215712) (1532,0.00215772) (1532.5,0.00215816) (1533,0.00215841) (1533.5,0.00215844) (1534,0.00215832) (1534.5,0.00215825) (1535,0.00215831) (1535.5,0.00215845) (1536,0.00215866) (1536.5,0.00215886) (1537,0.0021591) (1537.5,0.00215941) (1538,0.00215986) (1538.5,0.00216041) (1539,0.00216099) (1539.5,0.00216139) (1540,0.00216158) (1540.5,0.00216158) (1541,0.0021614) (1541.5,0.002161) (1542,0.00216039) (1542.5,0.0021597) (1543,0.0021591) (1543.5,0.00215864) (1544,0.0021583) (1544.5,0.00215805) (1545,0.00215784) (1545.5,0.0021577) (1546,0.00215767) (1546.5,0.0021578) (1547,0.00215804) (1547.5,0.00215825) (1548,0.00215827) (1548.5,0.0021581) (1549,0.00215777) (1549.5,0.00215729) (1550,0.00215659) (1550.5,0.00215575) (1551,0.00215491) (1551.5,0.00215421) (1552,0.00215369) (1552.5,0.00215333) (1553,0.00215305) (1553.5,0.00215283) (1554,0.00215269) (1554.5,0.00215268) (1555,0.00215284) (1555.5,0.00215309) (1556,0.00215325) (1556.5,0.00215323) (1557,0.00215304) (1557.5,0.00215274) (1558,0.00215232) (1558.5,0.00215175) (1559,0.00215112) (1559.5,0.00215063) (1560,0.00215038) (1560.5,0.00215037) (1561,0.0021506) (1561.5,0.00215099) (1562,0.00215153) (1562.5,0.00215223) (1563,0.00215312) (1563.5,0.00215421) (1564,0.00215535) (1564.5,0.00215638) (1565,0.00215723) (1565.5,0.00215791) (1566,0.00215842) (1566.5,0.00215873) (1567,0.00215885) (1567.5,0.0021589) (1568,0.00215898) (1568.5,0.00215917) (1569,0.00215945) (1569.5,0.0021598) (1570,0.00216018) (1570.5,0.00216055) (1571,0.00216096) (1571.5,0.00216142) (1572,0.00216192) (1572.5,0.00216231) (1573,0.00216247) (1573.5,0.00216237) (1574,0.00216204) (1574.5,0.00216149) (1575,0.00216071) (1575.5,0.00215978) (1576,0.00215882) (1576.5,0.00215792) (1577,0.00215711) (1577.5,0.00215639) (1578,0.00215574) (1578.5,0.00215512) (1579,0.00215452) (1579.5,0.00215394) (1580,0.00215339) (1580.5,0.00215283) (1581,0.00215211) (1581.5,0.00215112) (1582,0.00214989) (1582.5,0.00214845) (1583,0.00214683) (1583.5,0.00214506) (1584,0.00214325) (1584.5,0.00214153) (1585,0.00213992) (1585.5,0.00213848) (1586,0.00213722) (1586.5,0.00213614) (1587,0.00213518) (1587.5,0.00213434) (1588,0.00213362) (1588.5,0.00213305) (1589,0.00213253) (1589.5,0.0021319) (1590,0.00213114) (1590.5,0.00213024) (1591,0.00212923) (1591.5,0.00212814) (1592,0.00212705) (1592.5,0.00212604) (1593,0.00212515) (1593.5,0.00212443) (1594,0.0021239) (1594.5,0.00212353) (1595,0.00212332) (1595.5,0.00212318) (1596,0.0021231) (1596.5,0.00212307) (1597,0.00212305) (1597.5,0.00212292) (1598,0.00212258) (1598.5,0.00212202) (1599,0.00212123) (1599.5,0.00212026)};
\addplot [color=mplcolor0, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1600,0.0021192) (1600.5,0.00211816) (1601,0.00211719) (1601.5,0.00211632) (1602,0.00211561) (1602.5,0.0021151) (1603,0.00211479) (1603.5,0.00211467) (1604,0.0021147) (1604.5,0.00211486) (1605,0.00211514) (1605.5,0.00211545) (1606,0.0021157) (1606.5,0.00211586) (1607,0.0021159) (1607.5,0.00211586) (1608,0.00211576) (1608.5,0.00211573) (1609,0.00211583) (1609.5,0.00211606) (1610,0.00211644) (1610.5,0.00211703) (1611,0.00211782) (1611.5,0.00211883) (1612,0.00212002) (1612.5,0.00212132) (1613,0.00212268) (1613.5,0.00212404) (1614,0.00212529) (1614.5,0.00212635) (1615,0.00212724) (1615.5,0.00212791) (1616,0.0021284) (1616.5,0.00212878) (1617,0.00212919) (1617.5,0.00212963) (1618,0.00213007) (1618.5,0.00213052) (1619,0.00213101) (1619.5,0.00213159) (1620,0.00213226) (1620.5,0.002133) (1621,0.00213372) (1621.5,0.00213437) (1622,0.00213485) (1622.5,0.0021351) (1623,0.00213513) (1623.5,0.00213494) (1624,0.00213451) (1624.5,0.00213393) (1625,0.00213335) (1625.5,0.00213289) (1626,0.00213251) (1626.5,0.00213219) (1627,0.00213194) (1627.5,0.00213182) (1628,0.00213186) (1628.5,0.00213207) (1629,0.0021324) (1629.5,0.0021328) (1630,0.00213312) (1630.5,0.00213327) (1631,0.00213324) (1631.5,0.00213303) (1632,0.00213263) (1632.5,0.00213205) (1633,0.00213142) (1633.5,0.00213089) (1634,0.00213052) (1634.5,0.00213025) (1635,0.00213009) (1635.5,0.00213002) (1636,0.00213011) (1636.5,0.00213041) (1637,0.00213091) (1637.5,0.00213155) (1638,0.00213223) (1638.5,0.00213282) (1639,0.00213323) (1639.5,0.0021335) (1640,0.00213363) (1640.5,0.00213356) (1641,0.00213337) (1641.5,0.0021332) (1642,0.00213315) (1642.5,0.00213326) (1643,0.00213347) (1643.5,0.00213375) (1644,0.0021341) (1644.5,0.00213459) (1645,0.00213525) (1645.5,0.00213607) (1646,0.00213698) (1646.5,0.0021378) (1647,0.00213842) (1647.5,0.00213883) (1648,0.00213908) (1648.5,0.00213911) (1649,0.00213893) (1649.5,0.0021386) (1650,0.00213831) (1650.5,0.00213813) (1651,0.00213808) (1651.5,0.00213809) (1652,0.00213814) (1652.5,0.00213822) (1653,0.00213839) (1653.5,0.00213867) (1654,0.0021391) (1654.5,0.00213955) (1655,0.00213984) (1655.5,0.00213993) (1656,0.00213984) (1656.5,0.00213958) (1657,0.00213915) (1657.5,0.00213856) (1658,0.00213796) (1658.5,0.0021375) (1659,0.00213725) (1659.5,0.00213719) (1660,0.00213728) (1660.5,0.0021375) (1661,0.00213785) (1661.5,0.00213837) (1662,0.00213909) (1662.5,0.00213997) (1663,0.00214085) (1663.5,0.00214158) (1664,0.00214211) (1664.5,0.00214247) (1665,0.00214265) (1665.5,0.00214262) (1666,0.00214243) (1666.5,0.0021422) (1667,0.00214207) (1667.5,0.00214205) (1668,0.00214214) (1668.5,0.00214226) (1669,0.00214241) (1669.5,0.00214256) (1670,0.00214277) (1670.5,0.00214308) (1671,0.00214341) (1671.5,0.00214361) (1672,0.00214358) (1672.5,0.00214332) (1673,0.00214285) (1673.5,0.00214216) (1674,0.00214127) (1674.5,0.00214025) (1675,0.00213927) (1675.5,0.00213843) (1676,0.00213775) (1676.5,0.00213725) (1677,0.00213683) (1677.5,0.00213648) (1678,0.0021362) (1678.5,0.00213606) (1679,0.00213605) (1679.5,0.00213608) (1680,0.00213597) (1680.5,0.00213567) (1681,0.00213515) (1681.5,0.00213445) (1682,0.00213356) (1682.5,0.00213251) (1683,0.00213138) (1683.5,0.00213032) (1684,0.00212934) (1684.5,0.00212851) (1685,0.00212779) (1685.5,0.00212711) (1686,0.00212648) (1686.5,0.00212589) (1687,0.0021254) (1687.5,0.00212498) (1688,0.00212451) (1688.5,0.00212389) (1689,0.00212309) (1689.5,0.00212215) (1690,0.00212108) (1690.5,0.00211992) (1691,0.00211873) (1691.5,0.00211761) (1692,0.00211664) (1692.5,0.00211585) (1693,0.00211528) (1693.5,0.00211491) (1694,0.00211468) (1694.5,0.00211456) (1695,0.00211453) (1695.5,0.00211463) (1696,0.00211477) (1696.5,0.00211484) (1697,0.00211476) (1697.5,0.00211454) (1698,0.00211417) (1698.5,0.00211369) (1699,0.00211317) (1699.5,0.00211267) (1700,0.00211226) (1700.5,0.00211198) (1701,0.00211188) (1701.5,0.00211197) (1702,0.00211223) (1702.5,0.00211262) (1703,0.00211309) (1703.5,0.00211364) (1704,0.00211425) (1704.5,0.00211483) (1705,0.00211527) (1705.5,0.00211552) (1706,0.00211561) (1706.5,0.00211553) (1707,0.00211538) (1707.5,0.00211525) (1708,0.00211519) (1708.5,0.00211522) (1709,0.0021154) (1709.5,0.00211576) (1710,0.00211633) (1710.5,0.00211709) (1711,0.00211802) (1711.5,0.00211904) (1712,0.00212014) (1712.5,0.00212125) (1713,0.00212227) (1713.5,0.0021231) (1714,0.00212372) (1714.5,0.00212412) (1715,0.00212432) (1715.5,0.00212442) (1716,0.00212449) (1716.5,0.00212456) (1717,0.00212461) (1717.5,0.00212467) (1718,0.00212478) (1718.5,0.00212494) (1719,0.00212515) (1719.5,0.00212535) (1720,0.0021256) (1720.5,0.00212589) (1721,0.00212615) (1721.5,0.00212629) (1722,0.00212628) (1722.5,0.00212619) (1723,0.00212607) (1723.5,0.00212599) (1724,0.002126) (1724.5,0.00212625) (1725,0.00212687) (1725.5,0.00212787) (1726,0.0021293) (1726.5,0.00213118) (1727,0.00213351) (1727.5,0.00213632) (1728,0.0021396) (1728.5,0.00214331) (1729,0.0021473) (1729.5,0.00215141) (1730,0.00215549) (1730.5,0.00215941) (1731,0.00216307) (1731.5,0.00216638) (1732,0.00216927) (1732.5,0.0021717) (1733,0.00217367) (1733.5,0.00217517) (1734,0.00217609) (1734.5,0.00217641)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,1.69618e-11) (0.5,1.71784e-11) (1,1.78299e-11) (1.5,1.89214e-11) (2,2.04614e-11) (2.5,2.24619e-11) (3,2.49394e-11) (3.5,2.79169e-11) (4,3.14262e-11) (4.5,3.55091e-11) (5,4.02197e-11) (5.5,4.56249e-11) (6,5.18047e-11) (6.5,5.88503e-11) (7,6.68626e-11) (7.5,7.59505e-11) (8,8.62307e-11) (8.5,9.78284e-11) (9,1.10879e-10) (9.5,1.2553e-10) (10,1.41944e-10) (10.5,1.60298e-10) (11,1.8079e-10) (11.5,2.0364e-10) (12,2.29094e-10) (12.5,2.57429e-10) (13,2.88961e-10) (13.5,3.24048e-10) (14,3.63093e-10) (14.5,4.06551e-10) (15,4.54924e-10) (15.5,5.08766e-10) (16,5.68681e-10) (16.5,6.35321e-10) (17,7.09397e-10) (17.5,7.91678e-10) (18,8.83008e-10) (18.5,9.84312e-10) (19,1.09661e-09) (19.5,1.22102e-09) (20,1.35878e-09) (20.5,1.51126e-09) (21,1.67997e-09) (21.5,1.8666e-09) (22,2.07302e-09) (22.5,2.30132e-09) (23,2.55381e-09) (23.5,2.83304e-09) (24,3.14178e-09) (24.5,3.48308e-09) (25,3.86027e-09) (25.5,4.27696e-09) (26,4.73709e-09) (26.5,5.24498e-09) (27,5.80533e-09) (27.5,6.42332e-09) (28,7.1046e-09) (28.5,7.85539e-09) (29,8.68248e-09) (29.5,9.59334e-09) (30,1.05962e-08) (30.5,1.17e-08) (31,1.29147e-08) (31.5,1.42511e-08) (32,1.57209e-08) (32.5,1.73371e-08) (33,1.91137e-08) (33.5,2.10657e-08) (34,2.32096e-08) (34.5,2.55632e-08) (35,2.81457e-08) (35.5,3.09781e-08) (36,3.40831e-08) (36.5,3.74851e-08) (37,4.12107e-08) (37.5,4.52887e-08) (38,4.97502e-08) (38.5,5.46287e-08) (39,5.99605e-08) (39.5,6.57848e-08) (40,7.21437e-08) (40.5,7.90824e-08) (41,8.66494e-08) (41.5,9.48964e-08) (42,1.03879e-07) (42.5,1.13655e-07) (43,1.24288e-07) (43.5,1.35844e-07) (44,1.48393e-07) (44.5,1.6201e-07) (45,1.76775e-07) (45.5,1.9277e-07) (46,2.10083e-07) (46.5,2.28806e-07) (47,2.49037e-07) (47.5,2.70878e-07) (48,2.94434e-07) (48.5,3.19816e-07) (49,3.4714e-07) (49.5,3.76524e-07) (50,4.0809e-07) (50.5,4.41964e-07) (51,4.78275e-07) (51.5,5.17155e-07) (52,5.58735e-07) (52.5,6.03152e-07) (53,6.50539e-07) (53.5,7.01035e-07) (54,7.54773e-07) (54.5,8.11889e-07) (55,8.72516e-07) (55.5,9.36783e-07) (56,1.00482e-06) (56.5,1.07674e-06) (57,1.15267e-06) (57.5,1.23271e-06) (58,1.31698e-06) (58.5,1.40554e-06) (59,1.4985e-06) (59.5,1.59592e-06) (60,1.69785e-06) (60.5,1.80435e-06) (61,1.91542e-06) (61.5,2.0311e-06) (62,2.15137e-06) (62.5,2.27621e-06) (63,2.40558e-06) (63.5,2.53942e-06) (64,2.67766e-06) (64.5,2.82018e-06) (65,2.96688e-06) (65.5,3.11762e-06) (66,3.27224e-06) (66.5,3.43056e-06) (67,3.59238e-06) (67.5,3.75748e-06) (68,3.92563e-06) (68.5,4.09656e-06) (69,4.27e-06) (69.5,4.44566e-06) (70,4.62324e-06) (70.5,4.80239e-06) (71,4.9828e-06) (71.5,5.1641e-06) (72,5.34595e-06) (72.5,5.52796e-06) (73,5.70977e-06) (73.5,5.89099e-06) (74,6.07123e-06) (74.5,6.25011e-06) (75,6.42722e-06) (75.5,6.60217e-06) (76,6.77458e-06) (76.5,6.94404e-06) (77,7.11017e-06) (77.5,7.2726e-06) (78,7.43093e-06) (78.5,7.58482e-06) (79,7.7339e-06) (79.5,7.87783e-06) (80,8.01629e-06) (80.5,8.14898e-06) (81,8.2756e-06) (81.5,8.3959e-06) (82,8.50965e-06) (82.5,8.61664e-06) (83,8.71671e-06) (83.5,8.80974e-06) (84,8.89566e-06) (84.5,8.97443e-06) (85,9.04611e-06) (85.5,9.11079e-06) (86,9.16867e-06) (86.5,9.22e-06) (87,9.26516e-06) (87.5,9.30461e-06) (88,9.33892e-06) (88.5,9.36879e-06) (89,9.39507e-06) (89.5,9.41871e-06) (90,9.44085e-06) (90.5,9.46275e-06) (91,9.48587e-06) (91.5,9.51181e-06) (92,9.54237e-06) (92.5,9.57951e-06) (93,9.62539e-06) (93.5,9.68231e-06) (94,9.75279e-06) (94.5,9.83947e-06) (95,9.94517e-06) (95.5,1.00729e-05) (96,1.02256e-05) (96.5,1.04067e-05) (97,1.06193e-05) (97.5,1.08669e-05) (98,1.11529e-05) (98.5,1.14808e-05) (99,1.1854e-05) (99.5,1.22761e-05) (100,1.27504e-05) (100.5,1.32805e-05) (101,1.38697e-05) (101.5,1.45214e-05) (102,1.52387e-05) (102.5,1.6025e-05) (103,1.68832e-05) (103.5,1.78165e-05) (104,1.88279e-05) (104.5,1.99202e-05) (105,2.10964e-05) (105.5,2.23593e-05) (106,2.37118e-05) (106.5,2.51568e-05) (107,2.66969e-05) (107.5,2.83353e-05) (108,3.00747e-05) (108.5,3.19182e-05) (109,3.38689e-05) (109.5,3.59301e-05) (110,3.8105e-05) (110.5,4.03972e-05) (111,4.28101e-05) (111.5,4.53478e-05) (112,4.8014e-05) (112.5,5.08131e-05) (113,5.37493e-05) (113.5,5.68272e-05) (114,6.00517e-05) (114.5,6.34278e-05) (115,6.69607e-05) (115.5,7.0656e-05) (116,7.45195e-05) (116.5,7.85572e-05) (117,8.27753e-05) (117.5,8.71806e-05) (118,9.17798e-05) (118.5,9.65801e-05) (119,0.000101589) (119.5,0.000106814) (120,0.000112264) (120.5,0.000117947) (121,0.000123871) (121.5,0.000130046) (122,0.000136481) (122.5,0.000143186) (123,0.000150171) (123.5,0.000157447) (124,0.000165025) (124.5,0.000172915) (125,0.000181131) (125.5,0.000189683) (126,0.000198585) (126.5,0.00020785) (127,0.000217491) (127.5,0.000227522) (128,0.000237958) (128.5,0.000248813) (129,0.000260104) (129.5,0.000271845) (130,0.000284054) (130.5,0.000296748) (131,0.000309943) (131.5,0.000323658) (132,0.000337911) (132.5,0.000352722) (133,0.00036811) (133.5,0.000384094) (134,0.000400697) (134.5,0.000417937) (135,0.000435838) (135.5,0.000454421) (136,0.000473709) (136.5,0.000493724) (137,0.00051449) (137.5,0.000536031) (138,0.00055837) (138.5,0.000581533) (139,0.000605542) (139.5,0.000630425) (140,0.000656204) (140.5,0.000682906) (141,0.000710554) (141.5,0.000739175) (142,0.000768792) (142.5,0.000799429) (143,0.000831112) (143.5,0.000863862) (144,0.000897702) (144.5,0.000932655) (145,0.000968741) (145.5,0.00100598) (146,0.00104439) (146.5,0.00108398) (147,0.00112478) (147.5,0.00116679) (148,0.00121002) (148.5,0.00125449) (149,0.00130019) (149.5,0.00134714) (150,0.00139532) (150.5,0.00144473) (151,0.00149537) (151.5,0.00154721) (152,0.00160025) (152.5,0.00165447) (153,0.00170982) (153.5,0.00176629) (154,0.00182383) (154.5,0.0018824) (155,0.00194195) (155.5,0.00200243) (156,0.00206378) (156.5,0.00212593) (157,0.0021888) (157.5,0.00225233) (158,0.00231643) (158.5,0.00238101) (159,0.00244598) (159.5,0.00251124) (160,0.00257668) (160.5,0.00264222) (161,0.00270772) (161.5,0.0027731) (162,0.00283823) (162.5,0.002903) (163,0.0029673) (163.5,0.00303103) (164,0.00309405) (164.5,0.00315628) (165,0.00321761) (165.5,0.00327793) (166,0.00333715) (166.5,0.00339517) (167,0.00345192) (167.5,0.00350731) (168,0.00356126) (168.5,0.00361372) (169,0.00366462) (169.5,0.00371392) (170,0.00376156) (170.5,0.00380751) (171,0.00385174) (171.5,0.00389422) (172,0.00393494) (172.5,0.00397389) (173,0.00401106) (173.5,0.00404644) (174,0.00408005) (174.5,0.0041119) (175,0.004142) (175.5,0.00417037) (176,0.00419704) (176.5,0.00422204) (177,0.0042454) (177.5,0.00426715) (178,0.00428734) (178.5,0.00430602) (179,0.00432323) (179.5,0.00433904) (180,0.0043535) (180.5,0.00436668) (181,0.00437865) (181.5,0.00438948) (182,0.00439925) (182.5,0.00440805) (183,0.00441598) (183.5,0.00442311) (184,0.00442957) (184.5,0.00443544) (185,0.00444083) (185.5,0.00444579) (186,0.0044505) (186.5,0.00445507) (187,0.00445962) (187.5,0.00446425) (188,0.00446909) (188.5,0.00447426) (189,0.0044799) (189.5,0.00448611) (190,0.00449302) (190.5,0.00450074) (191,0.00450938) (191.5,0.00451905) (192,0.00452987) (192.5,0.00454193) (193,0.00455534) (193.5,0.00457018) (194,0.00458654) (194.5,0.00460452) (195,0.00462419) (195.5,0.00464563) (196,0.0046689) (196.5,0.00469406) (197,0.00472116) (197.5,0.00475023) (198,0.00478131) (198.5,0.0048144) (199,0.00484949) (199.5,0.00488656)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00492556) (200.5,0.00496644) (201,0.00500909) (201.5,0.00505343) (202,0.00509931) (202.5,0.00514661) (203,0.00519516) (203.5,0.00524479) (204,0.00529534) (204.5,0.00534661) (205,0.00539841) (205.5,0.00545057) (206,0.00550288) (206.5,0.00555518) (207,0.00560728) (207.5,0.00565902) (208,0.00571023) (208.5,0.00576077) (209,0.00581048) (209.5,0.00585923) (210,0.00590689) (210.5,0.00595334) (211,0.00599845) (211.5,0.00604213) (212,0.00608426) (212.5,0.00612474) (213,0.00616349) (213.5,0.0062004) (214,0.00623539) (214.5,0.00626839) (215,0.00629931) (215.5,0.00632813) (216,0.00635473) (216.5,0.00637904) (217,0.00640101) (217.5,0.00642063) (218,0.00643786) (218.5,0.00645266) (219,0.00646501) (219.5,0.00647492) (220,0.00648241) (220.5,0.00648749) (221,0.0064902) (221.5,0.00649057) (222,0.00648866) (222.5,0.00648451) (223,0.0064782) (223.5,0.00646979) (224,0.00645936) (224.5,0.00644698) (225,0.00643273) (225.5,0.00641667) (226,0.00639888) (226.5,0.00637944) (227,0.00635841) (227.5,0.00633584) (228,0.00631181) (228.5,0.00628636) (229,0.00625955) (229.5,0.00623143) (230,0.00620205) (230.5,0.00617144) (231,0.00613965) (231.5,0.00610672) (232,0.0060727) (232.5,0.00603761) (233,0.00600152) (233.5,0.00596445) (234,0.00592648) (234.5,0.00588764) (235,0.00584801) (235.5,0.00580747) (236,0.00576625) (236.5,0.00572447) (237,0.00568221) (237.5,0.00563957) (238,0.00559664) (238.5,0.00555355) (239,0.00551046) (239.5,0.00546751) (240,0.00542483) (240.5,0.00538255) (241,0.00534083) (241.5,0.00529982) (242,0.00525969) (242.5,0.00522062) (243,0.00518278) (243.5,0.00514632) (244,0.00511144) (244.5,0.00507833) (245,0.00504717) (245.5,0.00501816) (246,0.00499147) (246.5,0.00496726) (247,0.0049457) (247.5,0.00492692) (248,0.00491104) (248.5,0.00489813) (249,0.00488826) (249.5,0.00488144) (250,0.00487766) (250.5,0.00487688) (251,0.00487901) (251.5,0.00488395) (252,0.00489154) (252.5,0.00490161) (253,0.00491396) (253.5,0.00492839) (254,0.00494465) (254.5,0.00496251) (255,0.0049817) (255.5,0.00500195) (256,0.00502301) (256.5,0.0050446) (257,0.00506647) (257.5,0.00508834) (258,0.00510998) (258.5,0.00513113) (259,0.00515159) (259.5,0.00517112) (260,0.00518954) (260.5,0.00520666) (261,0.00522232) (261.5,0.00523636) (262,0.00524867) (262.5,0.00525913) (263,0.00526766) (263.5,0.00527417) (264,0.00527862) (264.5,0.00528095) (265,0.00528116) (265.5,0.00527935) (266,0.00527535) (266.5,0.00526918) (267,0.00526088) (267.5,0.00525053) (268,0.0052382) (268.5,0.00522396) (269,0.00520788) (269.5,0.00519005) (270,0.00517059) (270.5,0.00514962) (271,0.00512725) (271.5,0.00510359) (272,0.00507876) (272.5,0.00505285) (273,0.00502601) (273.5,0.00499835) (274,0.00496998) (274.5,0.004941) (275,0.00491152) (275.5,0.00488166) (276,0.00485152) (276.5,0.00482122) (277,0.00479087) (277.5,0.00476057) (278,0.00473042) (278.5,0.00470052) (279,0.00467097) (279.5,0.00464184) (280,0.00461321) (280.5,0.00458513) (281,0.00455765) (281.5,0.00453081) (282,0.00450462) (282.5,0.0044791) (283,0.00445423) (283.5,0.00443) (284,0.00440637) (284.5,0.0043833) (285,0.00436075) (285.5,0.00433871) (286,0.0043171) (286.5,0.00429591) (287,0.00427514) (287.5,0.00425473) (288,0.00423457) (288.5,0.00421456) (289,0.00419463) (289.5,0.00417474) (290,0.00415488) (290.5,0.00413499) (291,0.00411502) (291.5,0.00409495) (292,0.00407478) (292.5,0.00405455) (293,0.00403429) (293.5,0.00401402) (294,0.00399378) (294.5,0.00397357) (295,0.00395341) (295.5,0.00393332) (296,0.00391329) (296.5,0.00389327) (297,0.00387319) (297.5,0.00385295) (298,0.00383242) (298.5,0.00381147) (299,0.00378994) (299.5,0.00376765) (300,0.00374443) (300.5,0.00372008) (301,0.00369443) (301.5,0.00366734) (302,0.00363867) (302.5,0.0036083) (303,0.00357614) (303.5,0.00354213) (304,0.00350624) (304.5,0.00346848) (305,0.00342887) (305.5,0.00338746) (306,0.00334433) (306.5,0.00329957) (307,0.00325328) (307.5,0.00320558) (308,0.0031566) (308.5,0.00310647) (309,0.00305532) (309.5,0.0030033) (310,0.00295053) (310.5,0.00289717) (311,0.00284335) (311.5,0.0027892) (312,0.00273488) (312.5,0.00268052) (313,0.00262625) (313.5,0.00257221) (314,0.00251853) (314.5,0.00246535) (315,0.00241281) (315.5,0.002361) (316,0.00231008) (316.5,0.00226013) (317,0.00221124) (317.5,0.00216358) (318,0.00211731) (318.5,0.00207257) (319,0.00202947) (319.5,0.00198806) (320,0.00194841) (320.5,0.00191062) (321,0.0018748) (321.5,0.00184102) (322,0.00180935) (322.5,0.00177981) (323,0.00175244) (323.5,0.00172733) (324,0.00170451) (324.5,0.00168405) (325,0.00166597) (325.5,0.00165029) (326,0.00163704) (326.5,0.00162623) (327,0.0016179) (327.5,0.00161206) (328,0.00160868) (328.5,0.00160777) (329,0.00160931) (329.5,0.00161328) (330,0.00161968) (330.5,0.00162845) (331,0.00163957) (331.5,0.00165297) (332,0.00166861) (332.5,0.00168642) (333,0.00170632) (333.5,0.00172824) (334,0.00175208) (334.5,0.00177773) (335,0.00180505) (335.5,0.00183366) (336,0.00186364) (336.5,0.00189481) (337,0.00192698) (337.5,0.00195993) (338,0.00199346) (338.5,0.00202741) (339,0.00206162) (339.5,0.00209586) (340,0.00212993) (340.5,0.00216361) (341,0.00219673) (341.5,0.00222914) (342,0.00226073) (342.5,0.00229137) (343,0.00232096) (343.5,0.0023494) (344,0.00237666) (344.5,0.00240272) (345,0.00242759) (345.5,0.00245128) (346,0.00247382) (346.5,0.00249526) (347,0.00251565) (347.5,0.00253505) (348,0.00255351) (348.5,0.00257108) (349,0.00258778) (349.5,0.00260362) (350,0.00261862) (350.5,0.00263277) (351,0.00264603) (351.5,0.00265834) (352,0.00266963) (352.5,0.00267983) (353,0.00268884) (353.5,0.00269656) (354,0.00270288) (354.5,0.00270773) (355,0.00271098) (355.5,0.00271255) (356,0.00271237) (356.5,0.00271037) (357,0.00270651) (357.5,0.00270078) (358,0.00269317) (358.5,0.00268368) (359,0.00267237) (359.5,0.00265929) (360,0.00264449) (360.5,0.00262805) (361,0.00261008) (361.5,0.00259067) (362,0.00256993) (362.5,0.00254798) (363,0.00252492) (363.5,0.00250086) (364,0.0024759) (364.5,0.00245014) (365,0.00242369) (365.5,0.00239682) (366,0.00236936) (366.5,0.00234142) (367,0.00231311) (367.5,0.00228454) (368,0.00225579) (368.5,0.00222691) (369,0.00219798) (369.5,0.00216909) (370,0.00214036) (370.5,0.0021119) (371,0.00208377) (371.5,0.00205603) (372,0.00202875) (372.5,0.00200202) (373,0.00197591) (373.5,0.00195049) (374,0.00192582) (374.5,0.00190196) (375,0.00187899) (375.5,0.00185698) (376,0.00183602) (376.5,0.00181619) (377,0.00179758) (377.5,0.00178027) (378,0.00176436) (378.5,0.00174994) (379,0.00173712) (379.5,0.001726) (380,0.00171663) (380.5,0.0017091) (381,0.00170346) (381.5,0.00169978) (382,0.0016981) (382.5,0.00169846) (383,0.00170088) (383.5,0.00170539) (384,0.00171198) (384.5,0.00172067) (385,0.00173145) (385.5,0.00174442) (386,0.00175946) (386.5,0.00177654) (387,0.00179561) (387.5,0.00181665) (388,0.00183962) (388.5,0.00186447) (389,0.0018911) (389.5,0.00191944) (390,0.0019494) (390.5,0.0019809) (391,0.00201384) (391.5,0.00204812) (392,0.00208364) (392.5,0.0021203) (393,0.00215799) (393.5,0.00219662) (394,0.0022361) (394.5,0.00227633) (395,0.00231722) (395.5,0.00235866) (396,0.00240057) (396.5,0.00244286) (397,0.00248541) (397.5,0.00252813) (398,0.00257092) (398.5,0.0026137) (399,0.00265639) (399.5,0.00269893)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.00274126) (400.5,0.00278333) (401,0.00282511) (401.5,0.00286657) (402,0.0029077) (402.5,0.00294849) (403,0.00298893) (403.5,0.00302902) (404,0.0030687) (404.5,0.00310793) (405,0.00314662) (405.5,0.00318469) (406,0.00322202) (406.5,0.00325846) (407,0.00329387) (407.5,0.00332809) (408,0.00336094) (408.5,0.00339225) (409,0.00342185) (409.5,0.00344959) (410,0.00347534) (410.5,0.00349897) (411,0.0035204) (411.5,0.00353955) (412,0.00355637) (412.5,0.00357082) (413,0.00358287) (413.5,0.00359249) (414,0.00359969) (414.5,0.00360445) (415,0.0036068) (415.5,0.00360668) (416,0.00360421) (416.5,0.00359941) (417,0.00359232) (417.5,0.00358294) (418,0.00357127) (418.5,0.00355736) (419,0.00354125) (419.5,0.00352296) (420,0.00350252) (420.5,0.00347993) (421,0.00345517) (421.5,0.00342823) (422,0.0033991) (422.5,0.00336776) (423,0.0033342) (423.5,0.00329838) (424,0.00326031) (424.5,0.00321995) (425,0.00317732) (425.5,0.00313243) (426,0.00308528) (426.5,0.00303591) (427,0.00298438) (427.5,0.0029307) (428,0.00287494) (428.5,0.00281713) (429,0.0027573) (429.5,0.00269548) (430,0.00263175) (430.5,0.00256614) (431,0.00249875) (431.5,0.00242968) (432,0.00235904) (432.5,0.00228695) (433,0.00221354) (433.5,0.00213898) (434,0.00206345) (434.5,0.00198715) (435,0.0019103) (435.5,0.00183311) (436,0.0017559) (436.5,0.00167901) (437,0.00160276) (437.5,0.00152754) (438,0.00145371) (438.5,0.00138163) (439,0.00131171) (439.5,0.00124432) (440,0.00117985) (440.5,0.00111865) (441,0.00106105) (441.5,0.00100738) (442,0.000957948) (442.5,0.000913017) (443,0.000872829) (443.5,0.000837591) (444,0.000807458) (444.5,0.000782575) (445,0.000763024) (445.5,0.000748872) (446,0.00074013) (446.5,0.000736771) (447,0.000738714) (447.5,0.000745839) (448,0.000758) (448.5,0.000775012) (449,0.000796672) (449.5,0.000822751) (450,0.000853007) (450.5,0.000887181) (451,0.00092499) (451.5,0.00096617) (452,0.00101043) (452.5,0.00105749) (453,0.00110709) (453.5,0.00115894) (454,0.00121279) (454.5,0.0012684) (455,0.00132554) (455.5,0.00138399) (456,0.00144356) (456.5,0.00150403) (457,0.00156526) (457.5,0.0016271) (458,0.00168944) (458.5,0.00175217) (459,0.0018152) (459.5,0.00187842) (460,0.00194175) (460.5,0.0020051) (461,0.00206838) (461.5,0.00213152) (462,0.00219446) (462.5,0.00225714) (463,0.00231951) (463.5,0.00238152) (464,0.00244311) (464.5,0.00250422) (465,0.0025648) (465.5,0.00262481) (466,0.00268412) (466.5,0.00274263) (467,0.00280026) (467.5,0.00285692) (468,0.00291251) (468.5,0.00296696) (469,0.00302016) (469.5,0.00307203) (470,0.00312248) (470.5,0.00317141) (471,0.00321873) (471.5,0.0032643) (472,0.00330799) (472.5,0.00334968) (473,0.00338923) (473.5,0.00342651) (474,0.00346141) (474.5,0.00349378) (475,0.00352353) (475.5,0.00355053) (476,0.00357471) (476.5,0.003596) (477,0.00361434) (477.5,0.00362974) (478,0.00364217) (478.5,0.00365162) (479,0.0036581) (479.5,0.00366161) (480,0.00366214) (480.5,0.00365967) (481,0.00365422) (481.5,0.00364578) (482,0.00363438) (482.5,0.00362) (483,0.00360269) (483.5,0.00358248) (484,0.00355942) (484.5,0.00353359) (485,0.00350508) (485.5,0.00347404) (486,0.00344061) (486.5,0.003405) (487,0.00336738) (487.5,0.00332792) (488,0.00328678) (488.5,0.00324413) (489,0.00320016) (489.5,0.00315507) (490,0.00310905) (490.5,0.00306227) (491,0.00301488) (491.5,0.00296705) (492,0.00291891) (492.5,0.00287063) (493,0.00282235) (493.5,0.00277419) (494,0.00272631) (494.5,0.00267882) (495,0.00263181) (495.5,0.00258536) (496,0.00253954) (496.5,0.00249439) (497,0.00244994) (497.5,0.00240622) (498,0.00236324) (498.5,0.00232103) (499,0.00227959) (499.5,0.00223893) (500,0.00219908) (500.5,0.00216008) (501,0.00212195) (501.5,0.00208478) (502,0.00204866) (502.5,0.00201368) (503,0.00197996) (503.5,0.00194766) (504,0.00191687) (504.5,0.00188773) (505,0.00186036) (505.5,0.00183485) (506,0.00181132) (506.5,0.00178984) (507,0.00177049) (507.5,0.00175331) (508,0.00173833) (508.5,0.00172557) (509,0.00171506) (509.5,0.00170677) (510,0.00170071) (510.5,0.00169688) (511,0.00169527) (511.5,0.00169585) (512,0.00169859) (512.5,0.00170349) (513,0.00171049) (513.5,0.00171955) (514,0.00173065) (514.5,0.00174373) (515,0.00175876) (515.5,0.00177569) (516,0.00179445) (516.5,0.00181501) (517,0.00183731) (517.5,0.00186132) (518,0.00188703) (518.5,0.00191439) (519,0.00194335) (519.5,0.0019738) (520,0.00200567) (520.5,0.0020389) (521,0.00207337) (521.5,0.00210897) (522,0.00214557) (522.5,0.00218303) (523,0.00222121) (523.5,0.00225998) (524,0.00229919) (524.5,0.0023387) (525,0.0023784) (525.5,0.00241813) (526,0.00245781) (526.5,0.00249732) (527,0.00253657) (527.5,0.00257547) (528,0.00261393) (528.5,0.00265185) (529,0.00268912) (529.5,0.00272565) (530,0.00276132) (530.5,0.00279604) (531,0.00282971) (531.5,0.00286221) (532,0.00289346) (532.5,0.00292335) (533,0.00295178) (533.5,0.00297871) (534,0.00300408) (534.5,0.00302787) (535,0.00305007) (535.5,0.00307085) (536,0.00309015) (536.5,0.00310802) (537,0.00312452) (537.5,0.00313973) (538,0.00315372) (538.5,0.00316653) (539,0.00317821) (539.5,0.00318884) (540,0.00319846) (540.5,0.00320711) (541,0.00321482) (541.5,0.0032216) (542,0.00322746) (542.5,0.00323242) (543,0.00323647) (543.5,0.00323964) (544,0.00324189) (544.5,0.0032432) (545,0.00324353) (545.5,0.00324282) (546,0.00324099) (546.5,0.00323799) (547,0.00323374) (547.5,0.00322816) (548,0.00322119) (548.5,0.00321276) (549,0.00320286) (549.5,0.00319146) (550,0.00317855) (550.5,0.00316417) (551,0.00314837) (551.5,0.00313123) (552,0.00311289) (552.5,0.00309344) (553,0.00307303) (553.5,0.00305179) (554,0.00302986) (554.5,0.00300734) (555,0.00298435) (555.5,0.00296099) (556,0.00293733) (556.5,0.00291343) (557,0.00288935) (557.5,0.00286508) (558,0.00284068) (558.5,0.00281612) (559,0.00279145) (559.5,0.00276665) (560,0.00274174) (560.5,0.00271676) (561,0.00269173) (561.5,0.00266669) (562,0.0026417) (562.5,0.00261679) (563,0.00259202) (563.5,0.00256745) (564,0.00254314) (564.5,0.00251916) (565,0.00249559) (565.5,0.00247239) (566,0.00244972) (566.5,0.00242765) (567,0.00240623) (567.5,0.00238552) (568,0.00236556) (568.5,0.00234644) (569,0.00232819) (569.5,0.00231083) (570,0.0022944) (570.5,0.00227889) (571,0.00226432) (571.5,0.00225069) (572,0.00223802) (572.5,0.0022263) (573,0.00221554) (573.5,0.00220577) (574,0.00219701) (574.5,0.00218928) (575,0.00218262) (575.5,0.00217709) (576,0.00217272) (576.5,0.00216956) (577,0.00216766) (577.5,0.00216707) (578,0.00216782) (578.5,0.00216991) (579,0.00217332) (579.5,0.00217804) (580,0.00218402) (580.5,0.0021912) (581,0.00219953) (581.5,0.00220892) (582,0.00221927) (582.5,0.0022305) (583,0.0022425) (583.5,0.00225522) (584,0.00226858) (584.5,0.00228254) (585,0.00229705) (585.5,0.00231207) (586,0.00232763) (586.5,0.00234371) (587,0.00236032) (587.5,0.00237744) (588,0.00239508) (588.5,0.00241323) (589,0.00243189) (589.5,0.00245109) (590,0.00247077) (590.5,0.0024909) (591,0.00251144) (591.5,0.00253234) (592,0.00255352) (592.5,0.00257492) (593,0.00259649) (593.5,0.00261813) (594,0.0026398) (594.5,0.00266138) (595,0.00268279) (595.5,0.00270392) (596,0.00272467) (596.5,0.00274495) (597,0.00276469) (597.5,0.00278377) (598,0.00280217) (598.5,0.00281983) (599,0.00283673) (599.5,0.00285286)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.00286825) (600.5,0.00288291) (601,0.0028969) (601.5,0.00291031) (602,0.0029232) (602.5,0.00293563) (603,0.00294766) (603.5,0.00295933) (604,0.00297064) (604.5,0.00298157) (605,0.00299207) (605.5,0.00300211) (606,0.00301159) (606.5,0.00302043) (607,0.00302849) (607.5,0.00303564) (608,0.00304176) (608.5,0.00304673) (609,0.00305046) (609.5,0.00305286) (610,0.0030539) (610.5,0.00305352) (611,0.00305172) (611.5,0.00304851) (612,0.00304392) (612.5,0.003038) (613,0.00303079) (613.5,0.00302238) (614,0.00301286) (614.5,0.00300232) (615,0.00299085) (615.5,0.00297858) (616,0.00296556) (616.5,0.00295193) (617,0.00293778) (617.5,0.00292322) (618,0.00290838) (618.5,0.00289336) (619,0.00287826) (619.5,0.00286317) (620,0.00284817) (620.5,0.00283335) (621,0.00281876) (621.5,0.00280448) (622,0.00279056) (622.5,0.00277706) (623,0.00276401) (623.5,0.00275147) (624,0.00273945) (624.5,0.00272799) (625,0.00271712) (625.5,0.00270685) (626,0.00269722) (626.5,0.00268824) (627,0.00267992) (627.5,0.00267222) (628,0.00266513) (628.5,0.00265857) (629,0.00265248) (629.5,0.00264677) (630,0.00264136) (630.5,0.00263613) (631,0.00263097) (631.5,0.00262578) (632,0.00262046) (632.5,0.00261491) (633,0.00260909) (633.5,0.00260294) (634,0.00259648) (634.5,0.00258972) (635,0.00258271) (635.5,0.00257543) (636,0.00256807) (636.5,0.00256075) (637,0.0025536) (637.5,0.00254672) (638,0.0025402) (638.5,0.00253418) (639,0.00252873) (639.5,0.00252396) (640,0.00251993) (640.5,0.00251665) (641,0.00251416) (641.5,0.00251245) (642,0.00251154) (642.5,0.0025114) (643,0.00251202) (643.5,0.00251333) (644,0.0025153) (644.5,0.00251785) (645,0.00252094) (645.5,0.0025245) (646,0.00252846) (646.5,0.00253276) (647,0.00253736) (647.5,0.00254221) (648,0.00254728) (648.5,0.00255257) (649,0.00255805) (649.5,0.00256372) (650,0.00256961) (650.5,0.00257575) (651,0.00258218) (651.5,0.00258891) (652,0.00259597) (652.5,0.0026034) (653,0.00261118) (653.5,0.0026193) (654,0.00262773) (654.5,0.00263642) (655,0.0026453) (655.5,0.00265429) (656,0.0026633) (656.5,0.00267222) (657,0.00268095) (657.5,0.00268942) (658,0.00269754) (658.5,0.00270525) (659,0.00271254) (659.5,0.00271939) (660,0.00272582) (660.5,0.00273187) (661,0.00273758) (661.5,0.00274306) (662,0.00274838) (662.5,0.00275364) (663,0.00275896) (663.5,0.00276444) (664,0.00277018) (664.5,0.00277629) (665,0.00278283) (665.5,0.00278993) (666,0.00279755) (666.5,0.0028057) (667,0.0028144) (667.5,0.00282368) (668,0.00283353) (668.5,0.00284386) (669,0.0028546) (669.5,0.0028656) (670,0.00287673) (670.5,0.00288785) (671,0.00289878) (671.5,0.00290932) (672,0.00291931) (672.5,0.00292856) (673,0.0029369) (673.5,0.00294417) (674,0.00295026) (674.5,0.00295506) (675,0.00295849) (675.5,0.00296053) (676,0.00296117) (676.5,0.0029604) (677,0.00295828) (677.5,0.00295483) (678,0.00295009) (678.5,0.00294411) (679,0.00293696) (679.5,0.00292868) (680,0.00291935) (680.5,0.00290903) (681,0.00289779) (681.5,0.0028857) (682,0.00287285) (682.5,0.0028593) (683,0.00284519) (683.5,0.00283063) (684,0.00281575) (684.5,0.00280071) (685,0.00278566) (685.5,0.00277078) (686,0.00275619) (686.5,0.00274205) (687,0.00272846) (687.5,0.00271553) (688,0.00270334) (688.5,0.00269194) (689,0.00268134) (689.5,0.00267151) (690,0.0026624) (690.5,0.00265393) (691,0.002646) (691.5,0.0026385) (692,0.0026313) (692.5,0.00262425) (693,0.00261724) (693.5,0.0026101) (694,0.00260273) (694.5,0.002595) (695,0.00258681) (695.5,0.00257806) (696,0.00256869) (696.5,0.00255868) (697,0.002548) (697.5,0.00253668) (698,0.00252476) (698.5,0.00251232) (699,0.00249943) (699.5,0.00248622) (700,0.00247283) (700.5,0.00245939) (701,0.00244605) (701.5,0.00243293) (702,0.00242017) (702.5,0.00240786) (703,0.00239611) (703.5,0.00238495) (704,0.00237441) (704.5,0.00236452) (705,0.00235523) (705.5,0.00234651) (706,0.00233831) (706.5,0.00233057) (707,0.00232324) (707.5,0.00231623) (708,0.00230948) (708.5,0.00230295) (709,0.00229661) (709.5,0.00229042) (710,0.00228437) (710.5,0.00227849) (711,0.00227279) (711.5,0.00226731) (712,0.00226208) (712.5,0.00225718) (713,0.00225265) (713.5,0.00224855) (714,0.00224493) (714.5,0.00224182) (715,0.00223928) (715.5,0.00223732) (716,0.002236) (716.5,0.0022353) (717,0.00223525) (717.5,0.00223585) (718,0.0022371) (718.5,0.00223899) (719,0.00224148) (719.5,0.00224458) (720,0.00224825) (720.5,0.00225246) (721,0.00225719) (721.5,0.00226239) (722,0.00226806) (722.5,0.00227417) (723,0.00228072) (723.5,0.0022877) (724,0.00229511) (724.5,0.00230294) (725,0.0023112) (725.5,0.00231991) (726,0.00232909) (726.5,0.00233872) (727,0.00234879) (727.5,0.00235928) (728,0.00237013) (728.5,0.0023813) (729,0.00239273) (729.5,0.00240432) (730,0.00241601) (730.5,0.00242769) (731,0.00243927) (731.5,0.0024507) (732,0.00246189) (732.5,0.0024728) (733,0.00248339) (733.5,0.00249367) (734,0.00250364) (734.5,0.00251335) (735,0.00252284) (735.5,0.00253214) (736,0.00254137) (736.5,0.0025506) (737,0.00255989) (737.5,0.00256932) (738,0.00257895) (738.5,0.00258882) (739,0.00259896) (739.5,0.00260938) (740,0.00262006) (740.5,0.00263097) (741,0.00264205) (741.5,0.00265326) (742,0.0026645) (742.5,0.00267573) (743,0.00268686) (743.5,0.00269778) (744,0.0027084) (744.5,0.0027186) (745,0.0027283) (745.5,0.00273741) (746,0.00274584) (746.5,0.00275352) (747,0.0027604) (747.5,0.00276645) (748,0.00277162) (748.5,0.00277592) (749,0.00277937) (749.5,0.00278197) (750,0.00278379) (750.5,0.00278487) (751,0.00278528) (751.5,0.00278507) (752,0.00278428) (752.5,0.00278295) (753,0.00278109) (753.5,0.00277871) (754,0.00277579) (754.5,0.00277233) (755,0.00276828) (755.5,0.0027636) (756,0.00275823) (756.5,0.00275214) (757,0.00274529) (757.5,0.00273765) (758,0.00272922) (758.5,0.00272003) (759,0.00271012) (759.5,0.00269957) (760,0.00268847) (760.5,0.0026769) (761,0.00266501) (761.5,0.00265291) (762,0.00264074) (762.5,0.00262863) (763,0.00261671) (763.5,0.00260509) (764,0.00259388) (764.5,0.00258317) (765,0.00257303) (765.5,0.00256353) (766,0.00255468) (766.5,0.0025465) (767,0.00253905) (767.5,0.0025323) (768,0.00252624) (768.5,0.00252086) (769,0.00251612) (769.5,0.00251197) (770,0.00250835) (770.5,0.00250522) (771,0.00250253) (771.5,0.0025002) (772,0.00249819) (772.5,0.00249641) (773,0.00249483) (773.5,0.0024934) (774,0.00249206) (774.5,0.0024908) (775,0.00248956) (775.5,0.00248832) (776,0.00248705) (776.5,0.00248569) (777,0.00248419) (777.5,0.00248252) (778,0.0024806) (778.5,0.00247838) (779,0.00247578) (779.5,0.00247275) (780,0.00246924) (780.5,0.00246519) (781,0.00246054) (781.5,0.00245528) (782,0.00244943) (782.5,0.00244299) (783,0.00243602) (783.5,0.00242859) (784,0.00242078) (784.5,0.00241269) (785,0.00240444) (785.5,0.0023961) (786,0.00238787) (786.5,0.00237987) (787,0.00237221) (787.5,0.00236503) (788,0.00235841) (788.5,0.00235245) (789,0.00234722) (789.5,0.00234277) (790,0.00233913) (790.5,0.00233633) (791,0.00233437) (791.5,0.00233325) (792,0.00233295) (792.5,0.00233344) (793,0.00233466) (793.5,0.00233655) (794,0.00233904) (794.5,0.00234207) (795,0.00234554) (795.5,0.00234937) (796,0.00235349) (796.5,0.00235781) (797,0.00236226) (797.5,0.00236678) (798,0.00237131) (798.5,0.0023758) (799,0.00238021) (799.5,0.00238452)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.00238871) (800.5,0.00239275) (801,0.00239661) (801.5,0.00240027) (802,0.00240366) (802.5,0.00240677) (803,0.00240951) (803.5,0.00241185) (804,0.00241373) (804.5,0.00241508) (805,0.00241586) (805.5,0.00241601) (806,0.00241552) (806.5,0.00241438) (807,0.00241262) (807.5,0.00241028) (808,0.00240742) (808.5,0.00240417) (809,0.00240062) (809.5,0.00239692) (810,0.0023932) (810.5,0.00238961) (811,0.00238631) (811.5,0.00238345) (812,0.00238115) (812.5,0.00237955) (813,0.00237873) (813.5,0.00237878) (814,0.00237975) (814.5,0.00238168) (815,0.00238457) (815.5,0.00238843) (816,0.0023932) (816.5,0.00239881) (817,0.00240523) (817.5,0.00241238) (818,0.00242017) (818.5,0.00242847) (819,0.00243719) (819.5,0.00244621) (820,0.00245543) (820.5,0.00246473) (821,0.002474) (821.5,0.00248314) (822,0.00249208) (822.5,0.00250072) (823,0.00250904) (823.5,0.00251697) (824,0.0025245) (824.5,0.0025316) (825,0.0025383) (825.5,0.00254457) (826,0.00255044) (826.5,0.00255589) (827,0.00256092) (827.5,0.00256552) (828,0.00256971) (828.5,0.00257349) (829,0.00257684) (829.5,0.00257977) (830,0.00258226) (830.5,0.00258433) (831,0.00258598) (831.5,0.00258724) (832,0.00258814) (832.5,0.00258871) (833,0.00258901) (833.5,0.00258906) (834,0.00258893) (834.5,0.00258867) (835,0.00258827) (835.5,0.00258776) (836,0.00258716) (836.5,0.00258647) (837,0.00258567) (837.5,0.00258474) (838,0.00258359) (838.5,0.00258216) (839,0.00258037) (839.5,0.00257815) (840,0.00257544) (840.5,0.00257217) (841,0.00256827) (841.5,0.00256368) (842,0.00255839) (842.5,0.00255236) (843,0.00254561) (843.5,0.00253814) (844,0.00252998) (844.5,0.00252118) (845,0.00251183) (845.5,0.00250201) (846,0.00249181) (846.5,0.00248136) (847,0.00247076) (847.5,0.00246016) (848,0.00244968) (848.5,0.00243947) (849,0.00242964) (849.5,0.00242029) (850,0.00241153) (850.5,0.00240341) (851,0.00239596) (851.5,0.0023892) (852,0.0023831) (852.5,0.00237762) (853,0.00237269) (853.5,0.00236823) (854,0.00236414) (854.5,0.00236034) (855,0.00235671) (855.5,0.00235318) (856,0.00234967) (856.5,0.00234613) (857,0.00234251) (857.5,0.00233881) (858,0.002335) (858.5,0.00233113) (859,0.00232722) (859.5,0.00232331) (860,0.00231945) (860.5,0.00231569) (861,0.00231206) (861.5,0.00230863) (862,0.00230541) (862.5,0.00230244) (863,0.00229973) (863.5,0.0022973) (864,0.00229514) (864.5,0.00229325) (865,0.00229166) (865.5,0.00229036) (866,0.00228933) (866.5,0.00228858) (867,0.00228811) (867.5,0.00228794) (868,0.0022881) (868.5,0.00228861) (869,0.00228949) (869.5,0.00229076) (870,0.00229246) (870.5,0.00229461) (871,0.00229727) (871.5,0.00230049) (872,0.00230429) (872.5,0.00230869) (873,0.00231374) (873.5,0.00231947) (874,0.00232588) (874.5,0.00233298) (875,0.00234072) (875.5,0.00234907) (876,0.00235796) (876.5,0.00236729) (877,0.00237698) (877.5,0.00238692) (878,0.00239697) (878.5,0.00240701) (879,0.00241693) (879.5,0.00242662) (880,0.00243599) (880.5,0.00244499) (881,0.00245357) (881.5,0.0024617) (882,0.0024694) (882.5,0.0024767) (883,0.00248367) (883.5,0.00249038) (884,0.0024969) (884.5,0.0025033) (885,0.00250967) (885.5,0.00251608) (886,0.0025226) (886.5,0.00252934) (887,0.0025363) (887.5,0.00254352) (888,0.00255101) (888.5,0.00255875) (889,0.00256674) (889.5,0.00257495) (890,0.00258335) (890.5,0.0025919) (891,0.00260056) (891.5,0.00260929) (892,0.00261803) (892.5,0.00262673) (893,0.00263538) (893.5,0.0026439) (894,0.00265229) (894.5,0.00266051) (895,0.00266856) (895.5,0.00267644) (896,0.00268415) (896.5,0.00269171) (897,0.00269913) (897.5,0.00270641) (898,0.00271359) (898.5,0.00272067) (899,0.00272766) (899.5,0.00273456) (900,0.00274133) (900.5,0.0027479) (901,0.00275421) (901.5,0.00276019) (902,0.00276576) (902.5,0.00277083) (903,0.0027753) (903.5,0.00277909) (904,0.00278214) (904.5,0.0027844) (905,0.00278585) (905.5,0.00278652) (906,0.0027864) (906.5,0.00278557) (907,0.00278409) (907.5,0.00278209) (908,0.00277967) (908.5,0.00277692) (909,0.00277396) (909.5,0.00277086) (910,0.00276772) (910.5,0.00276458) (911,0.00276148) (911.5,0.00275844) (912,0.00275542) (912.5,0.00275237) (913,0.00274923) (913.5,0.00274592) (914,0.00274235) (914.5,0.00273841) (915,0.002734) (915.5,0.00272905) (916,0.00272342) (916.5,0.00271701) (917,0.00270977) (917.5,0.00270163) (918,0.00269257) (918.5,0.00268257) (919,0.00267164) (919.5,0.0026598) (920,0.00264712) (920.5,0.00263366) (921,0.00261952) (921.5,0.0026048) (922,0.00258961) (922.5,0.00257408) (923,0.00255831) (923.5,0.00254242) (924,0.0025265) (924.5,0.00251062) (925,0.00249481) (925.5,0.00247912) (926,0.00246355) (926.5,0.00244809) (927,0.00243273) (927.5,0.00241745) (928,0.00240223) (928.5,0.00238706) (929,0.00237193) (929.5,0.00235684) (930,0.00234184) (930.5,0.002327) (931,0.0023124) (931.5,0.00229813) (932,0.00228426) (932.5,0.00227095) (933,0.00225829) (933.5,0.00224639) (934,0.00223534) (934.5,0.0022252) (935,0.00221603) (935.5,0.00220784) (936,0.00220066) (936.5,0.00219448) (937,0.00218924) (937.5,0.00218486) (938,0.00218125) (938.5,0.00217834) (939,0.00217602) (939.5,0.0021742) (940,0.00217278) (940.5,0.00217168) (941,0.00217084) (941.5,0.00217019) (942,0.00216971) (942.5,0.00216938) (943,0.00216921) (943.5,0.00216922) (944,0.00216945) (944.5,0.00216999) (945,0.00217091) (945.5,0.0021723) (946,0.00217421) (946.5,0.00217675) (947,0.00217999) (947.5,0.00218401) (948,0.00218884) (948.5,0.00219448) (949,0.00220093) (949.5,0.00220814) (950,0.00221602) (950.5,0.00222446) (951,0.00223332) (951.5,0.00224245) (952,0.00225169) (952.5,0.00226087) (953,0.00226982) (953.5,0.00227841) (954,0.00228651) (954.5,0.00229403) (955,0.00230088) (955.5,0.00230704) (956,0.00231251) (956.5,0.00231731) (957,0.00232152) (957.5,0.00232519) (958,0.00232841) (958.5,0.00233128) (959,0.00233391) (959.5,0.00233639) (960,0.0023388) (960.5,0.00234119) (961,0.00234365) (961.5,0.00234619) (962,0.00234885) (962.5,0.00235162) (963,0.00235448) (963.5,0.00235745) (964,0.0023605) (964.5,0.00236363) (965,0.00236678) (965.5,0.00236995) (966,0.00237312) (966.5,0.00237629) (967,0.00237945) (967.5,0.00238265) (968,0.00238592) (968.5,0.00238928) (969,0.00239279) (969.5,0.0023965) (970,0.00240049) (970.5,0.00240479) (971,0.00240946) (971.5,0.00241454) (972,0.00242004) (972.5,0.00242599) (973,0.00243236) (973.5,0.00243912) (974,0.00244619) (974.5,0.00245349) (975,0.0024609) (975.5,0.00246828) (976,0.00247552) (976.5,0.00248244) (977,0.00248892) (977.5,0.00249481) (978,0.00249998) (978.5,0.00250436) (979,0.00250787) (979.5,0.0025105) (980,0.00251222) (980.5,0.00251308) (981,0.00251314) (981.5,0.00251246) (982,0.00251113) (982.5,0.00250927) (983,0.00250695) (983.5,0.00250427) (984,0.00250129) (984.5,0.00249807) (985,0.00249466) (985.5,0.00249104) (986,0.00248725) (986.5,0.00248327) (987,0.00247903) (987.5,0.00247451) (988,0.00246965) (988.5,0.00246439) (989,0.0024587) (989.5,0.00245255) (990,0.00244593) (990.5,0.00243885) (991,0.00243133) (991.5,0.0024234) (992,0.00241513) (992.5,0.00240661) (993,0.00239796) (993.5,0.00238927) (994,0.00238068) (994.5,0.0023723) (995,0.00236429) (995.5,0.00235674) (996,0.00234977) (996.5,0.00234346) (997,0.00233785) (997.5,0.00233298) (998,0.00232885) (998.5,0.00232544) (999,0.00232267) (999.5,0.00232043)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00231857) (1000.5,0.00231697) (1001,0.00231546) (1001.5,0.00231389) (1002,0.0023121) (1002.5,0.00230994) (1003,0.00230728) (1003.5,0.00230406) (1004,0.00230022) (1004.5,0.00229573) (1005,0.00229064) (1005.5,0.002285) (1006,0.0022789) (1006.5,0.00227252) (1007,0.00226595) (1007.5,0.00225939) (1008,0.00225298) (1008.5,0.00224688) (1009,0.00224124) (1009.5,0.00223617) (1010,0.0022318) (1010.5,0.00222819) (1011,0.00222539) (1011.5,0.00222344) (1012,0.00222234) (1012.5,0.0022221) (1013,0.00222267) (1013.5,0.00222404) (1014,0.00222618) (1014.5,0.00222908) (1015,0.0022327) (1015.5,0.00223703) (1016,0.00224201) (1016.5,0.00224764) (1017,0.00225392) (1017.5,0.00226087) (1018,0.0022685) (1018.5,0.00227684) (1019,0.00228589) (1019.5,0.00229563) (1020,0.00230608) (1020.5,0.00231721) (1021,0.00232901) (1021.5,0.00234144) (1022,0.00235444) (1022.5,0.00236791) (1023,0.00238175) (1023.5,0.00239585) (1024,0.00241006) (1024.5,0.00242423) (1025,0.00243818) (1025.5,0.00245175) (1026,0.00246481) (1026.5,0.00247718) (1027,0.00248875) (1027.5,0.00249942) (1028,0.00250911) (1028.5,0.00251778) (1029,0.00252543) (1029.5,0.0025321) (1030,0.00253789) (1030.5,0.00254287) (1031,0.00254715) (1031.5,0.00255088) (1032,0.00255421) (1032.5,0.00255728) (1033,0.0025602) (1033.5,0.00256308) (1034,0.00256602) (1034.5,0.0025691) (1035,0.00257235) (1035.5,0.0025758) (1036,0.00257942) (1036.5,0.00258318) (1037,0.00258703) (1037.5,0.00259093) (1038,0.00259481) (1038.5,0.00259859) (1039,0.00260222) (1039.5,0.00260564) (1040,0.00260882) (1040.5,0.00261169) (1041,0.00261423) (1041.5,0.0026164) (1042,0.00261819) (1042.5,0.00261962) (1043,0.00262071) (1043.5,0.00262148) (1044,0.00262196) (1044.5,0.00262217) (1045,0.00262217) (1045.5,0.00262197) (1046,0.00262164) (1046.5,0.0026212) (1047,0.00262069) (1047.5,0.0026201) (1048,0.00261944) (1048.5,0.0026187) (1049,0.00261783) (1049.5,0.00261681) (1050,0.0026156) (1050.5,0.00261415) (1051,0.00261242) (1051.5,0.0026104) (1052,0.00260804) (1052.5,0.00260538) (1053,0.00260244) (1053.5,0.00259925) (1054,0.00259589) (1054.5,0.00259247) (1055,0.00258906) (1055.5,0.0025858) (1056,0.0025828) (1056.5,0.00258018) (1057,0.002578) (1057.5,0.00257635) (1058,0.00257523) (1058.5,0.00257465) (1059,0.0025746) (1059.5,0.00257497) (1060,0.00257568) (1060.5,0.0025766) (1061,0.00257759) (1061.5,0.00257849) (1062,0.00257911) (1062.5,0.00257931) (1063,0.00257897) (1063.5,0.00257795) (1064,0.00257614) (1064.5,0.00257346) (1065,0.00256988) (1065.5,0.00256536) (1066,0.00255994) (1066.5,0.00255361) (1067,0.00254644) (1067.5,0.00253852) (1068,0.00252992) (1068.5,0.00252075) (1069,0.00251111) (1069.5,0.00250107) (1070,0.00249075) (1070.5,0.00248022) (1071,0.0024696) (1071.5,0.00245891) (1072,0.00244821) (1072.5,0.0024375) (1073,0.0024268) (1073.5,0.00241609) (1074,0.00240536) (1074.5,0.00239456) (1075,0.00238364) (1075.5,0.00237259) (1076,0.00236137) (1076.5,0.00234996) (1077,0.00233834) (1077.5,0.00232655) (1078,0.00231463) (1078.5,0.00230262) (1079,0.00229061) (1079.5,0.0022787) (1080,0.002267) (1080.5,0.00225562) (1081,0.0022447) (1081.5,0.00223433) (1082,0.00222463) (1082.5,0.00221566) (1083,0.00220748) (1083.5,0.00220013) (1084,0.00219359) (1084.5,0.00218787) (1085,0.00218293) (1085.5,0.00217866) (1086,0.00217501) (1086.5,0.00217189) (1087,0.00216924) (1087.5,0.00216696) (1088,0.00216499) (1088.5,0.00216329) (1089,0.0021618) (1089.5,0.00216052) (1090,0.00215943) (1090.5,0.00215856) (1091,0.00215789) (1091.5,0.0021575) (1092,0.00215744) (1092.5,0.00215776) (1093,0.00215855) (1093.5,0.00215984) (1094,0.00216171) (1094.5,0.00216421) (1095,0.00216737) (1095.5,0.00217123) (1096,0.00217578) (1096.5,0.00218102) (1097,0.00218692) (1097.5,0.00219341) (1098,0.00220044) (1098.5,0.0022079) (1099,0.00221569) (1099.5,0.0022237) (1100,0.00223182) (1100.5,0.00223993) (1101,0.0022479) (1101.5,0.00225567) (1102,0.00226317) (1102.5,0.00227036) (1103,0.0022772) (1103.5,0.00228369) (1104,0.00228986) (1104.5,0.00229576) (1105,0.00230147) (1105.5,0.00230705) (1106,0.00231258) (1106.5,0.00231815) (1107,0.00232381) (1107.5,0.00232963) (1108,0.00233565) (1108.5,0.00234191) (1109,0.00234839) (1109.5,0.00235506) (1110,0.00236189) (1110.5,0.00236883) (1111,0.00237579) (1111.5,0.00238273) (1112,0.00238956) (1112.5,0.00239624) (1113,0.0024027) (1113.5,0.00240892) (1114,0.00241484) (1114.5,0.00242044) (1115,0.00242572) (1115.5,0.00243067) (1116,0.00243526) (1116.5,0.00243954) (1117,0.00244353) (1117.5,0.00244725) (1118,0.00245073) (1118.5,0.00245398) (1119,0.00245703) (1119.5,0.00245992) (1120,0.00246264) (1120.5,0.00246524) (1121,0.0024677) (1121.5,0.00247001) (1122,0.00247217) (1122.5,0.00247415) (1123,0.00247588) (1123.5,0.00247738) (1124,0.00247854) (1124.5,0.0024793) (1125,0.0024796) (1125.5,0.0024794) (1126,0.00247863) (1126.5,0.00247727) (1127,0.00247528) (1127.5,0.00247268) (1128,0.00246946) (1128.5,0.00246568) (1129,0.0024614) (1129.5,0.0024567) (1130,0.00245168) (1130.5,0.00244644) (1131,0.00244112) (1131.5,0.00243578) (1132,0.00243051) (1132.5,0.00242542) (1133,0.00242054) (1133.5,0.00241594) (1134,0.00241163) (1134.5,0.00240763) (1135,0.0024039) (1135.5,0.00240044) (1136,0.00239722) (1136.5,0.00239419) (1137,0.00239137) (1137.5,0.00238868) (1138,0.00238612) (1138.5,0.00238367) (1139,0.00238133) (1139.5,0.00237909) (1140,0.00237693) (1140.5,0.00237488) (1141,0.00237293) (1141.5,0.00237109) (1142,0.00236937) (1142.5,0.00236779) (1143,0.00236636) (1143.5,0.00236507) (1144,0.00236394) (1144.5,0.00236296) (1145,0.00236212) (1145.5,0.00236141) (1146,0.00236083) (1146.5,0.00236036) (1147,0.00235994) (1147.5,0.00235956) (1148,0.00235917) (1148.5,0.00235871) (1149,0.00235812) (1149.5,0.00235736) (1150,0.00235635) (1150.5,0.00235508) (1151,0.00235348) (1151.5,0.00235157) (1152,0.00234928) (1152.5,0.00234666) (1153,0.00234371) (1153.5,0.00234048) (1154,0.00233705) (1154.5,0.0023335) (1155,0.00232992) (1155.5,0.00232641) (1156,0.00232305) (1156.5,0.00231993) (1157,0.00231717) (1157.5,0.00231479) (1158,0.00231288) (1158.5,0.00231147) (1159,0.00231059) (1159.5,0.00231025) (1160,0.00231042) (1160.5,0.00231112) (1161,0.00231231) (1161.5,0.00231396) (1162,0.00231607) (1162.5,0.00231858) (1163,0.0023215) (1163.5,0.00232479) (1164,0.00232841) (1164.5,0.00233237) (1165,0.00233663) (1165.5,0.00234116) (1166,0.00234596) (1166.5,0.00235098) (1167,0.0023562) (1167.5,0.00236162) (1168,0.00236721) (1168.5,0.00237293) (1169,0.00237875) (1169.5,0.00238466) (1170,0.00239061) (1170.5,0.00239658) (1171,0.00240254) (1171.5,0.00240845) (1172,0.00241426) (1172.5,0.00241993) (1173,0.00242541) (1173.5,0.00243063) (1174,0.00243555) (1174.5,0.00244013) (1175,0.00244433) (1175.5,0.00244812) (1176,0.0024515) (1176.5,0.00245444) (1177,0.00245697) (1177.5,0.00245912) (1178,0.00246096) (1178.5,0.00246254) (1179,0.00246394) (1179.5,0.00246524) (1180,0.00246651) (1180.5,0.00246782) (1181,0.00246925) (1181.5,0.00247085) (1182,0.00247266) (1182.5,0.00247469) (1183,0.00247696) (1183.5,0.00247946) (1184,0.00248216) (1184.5,0.00248502) (1185,0.00248799) (1185.5,0.002491) (1186,0.00249404) (1186.5,0.00249703) (1187,0.00249994) (1187.5,0.00250273) (1188,0.00250536) (1188.5,0.00250779) (1189,0.00251) (1189.5,0.00251198) (1190,0.00251371) (1190.5,0.00251515) (1191,0.0025163) (1191.5,0.00251717) (1192,0.00251776) (1192.5,0.00251808) (1193,0.00251813) (1193.5,0.00251794) (1194,0.00251756) (1194.5,0.00251699) (1195,0.00251629) (1195.5,0.00251552) (1196,0.00251471) (1196.5,0.00251394) (1197,0.00251321) (1197.5,0.00251256) (1198,0.00251201) (1198.5,0.00251157) (1199,0.00251122) (1199.5,0.00251096)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1200,0.00251077) (1200.5,0.0025106) (1201,0.00251042) (1201.5,0.00251018) (1202,0.00250985) (1202.5,0.0025094) (1203,0.00250881) (1203.5,0.00250808) (1204,0.00250719) (1204.5,0.00250614) (1205,0.00250494) (1205.5,0.00250359) (1206,0.00250211) (1206.5,0.00250049) (1207,0.00249872) (1207.5,0.0024968) (1208,0.00249471) (1208.5,0.00249243) (1209,0.00248994) (1209.5,0.0024872) (1210,0.0024842) (1210.5,0.00248092) (1211,0.00247731) (1211.5,0.00247337) (1212,0.0024691) (1212.5,0.00246448) (1213,0.00245955) (1213.5,0.00245429) (1214,0.00244873) (1214.5,0.00244291) (1215,0.00243684) (1215.5,0.00243057) (1216,0.00242413) (1216.5,0.00241755) (1217,0.00241087) (1217.5,0.00240416) (1218,0.00239745) (1218.5,0.0023908) (1219,0.00238421) (1219.5,0.00237774) (1220,0.00237143) (1220.5,0.00236534) (1221,0.00235947) (1221.5,0.00235383) (1222,0.00234843) (1222.5,0.00234324) (1223,0.00233826) (1223.5,0.00233345) (1224,0.00232876) (1224.5,0.00232413) (1225,0.00231952) (1225.5,0.00231485) (1226,0.0023101) (1226.5,0.00230518) (1227,0.00230008) (1227.5,0.00229476) (1228,0.00228918) (1228.5,0.00228336) (1229,0.0022773) (1229.5,0.00227102) (1230,0.00226453) (1230.5,0.00225788) (1231,0.00225111) (1231.5,0.00224427) (1232,0.00223741) (1232.5,0.00223058) (1233,0.00222383) (1233.5,0.0022172) (1234,0.00221075) (1234.5,0.00220453) (1235,0.00219854) (1235.5,0.00219286) (1236,0.00218752) (1236.5,0.00218258) (1237,0.00217808) (1237.5,0.00217404) (1238,0.00217049) (1238.5,0.00216743) (1239,0.00216488) (1239.5,0.00216286) (1240,0.00216132) (1240.5,0.00216029) (1241,0.00215976) (1241.5,0.0021597) (1242,0.00216013) (1242.5,0.00216102) (1243,0.0021624) (1243.5,0.00216424) (1244,0.00216655) (1244.5,0.00216934) (1245,0.00217263) (1245.5,0.00217642) (1246,0.00218072) (1246.5,0.00218554) (1247,0.00219083) (1247.5,0.00219659) (1248,0.00220275) (1248.5,0.0022093) (1249,0.00221619) (1249.5,0.0022233) (1250,0.00223058) (1250.5,0.00223794) (1251,0.00224531) (1251.5,0.00225262) (1252,0.00225982) (1252.5,0.00226686) (1253,0.00227367) (1253.5,0.00228025) (1254,0.00228657) (1254.5,0.00229265) (1255,0.00229848) (1255.5,0.00230405) (1256,0.00230938) (1256.5,0.00231449) (1257,0.0023194) (1257.5,0.00232413) (1258,0.00232869) (1258.5,0.00233312) (1259,0.00233741) (1259.5,0.00234159) (1260,0.00234568) (1260.5,0.00234971) (1261,0.00235367) (1261.5,0.00235759) (1262,0.0023615) (1262.5,0.00236539) (1263,0.00236925) (1263.5,0.00237307) (1264,0.00237684) (1264.5,0.00238052) (1265,0.00238411) (1265.5,0.00238756) (1266,0.00239084) (1266.5,0.00239389) (1267,0.0023967) (1267.5,0.00239928) (1268,0.00240159) (1268.5,0.00240364) (1269,0.00240544) (1269.5,0.00240703) (1270,0.00240845) (1270.5,0.00240973) (1271,0.0024109) (1271.5,0.002412) (1272,0.00241307) (1272.5,0.00241411) (1273,0.00241511) (1273.5,0.00241609) (1274,0.00241698) (1274.5,0.00241778) (1275,0.00241842) (1275.5,0.00241883) (1276,0.00241895) (1276.5,0.00241874) (1277,0.00241811) (1277.5,0.00241703) (1278,0.00241548) (1278.5,0.00241343) (1279,0.00241088) (1279.5,0.00240786) (1280,0.00240438) (1280.5,0.00240051) (1281,0.00239626) (1281.5,0.0023917) (1282,0.0023869) (1282.5,0.00238194) (1283,0.0023769) (1283.5,0.00237184) (1284,0.00236683) (1284.5,0.00236193) (1285,0.00235719) (1285.5,0.00235267) (1286,0.00234838) (1286.5,0.00234438) (1287,0.00234067) (1287.5,0.00233724) (1288,0.00233413) (1288.5,0.00233126) (1289,0.00232864) (1289.5,0.00232623) (1290,0.00232401) (1290.5,0.00232191) (1291,0.00231993) (1291.5,0.00231802) (1292,0.00231618) (1292.5,0.00231442) (1293,0.00231273) (1293.5,0.00231113) (1294,0.00230964) (1294.5,0.00230827) (1295,0.00230708) (1295.5,0.0023061) (1296,0.00230536) (1296.5,0.00230488) (1297,0.00230468) (1297.5,0.00230475) (1298,0.00230509) (1298.5,0.0023057) (1299,0.00230655) (1299.5,0.00230761) (1300,0.00230885) (1300.5,0.00231023) (1301,0.00231175) (1301.5,0.00231338) (1302,0.00231511) (1302.5,0.00231696) (1303,0.0023189) (1303.5,0.00232096) (1304,0.00232316) (1304.5,0.0023255) (1305,0.00232799) (1305.5,0.00233064) (1306,0.00233347) (1306.5,0.00233647) (1307,0.00233965) (1307.5,0.00234302) (1308,0.00234655) (1308.5,0.00235022) (1309,0.00235406) (1309.5,0.00235801) (1310,0.00236208) (1310.5,0.00236623) (1311,0.00237047) (1311.5,0.00237475) (1312,0.00237906) (1312.5,0.00238334) (1313,0.00238753) (1313.5,0.00239161) (1314,0.00239552) (1314.5,0.0023992) (1315,0.00240261) (1315.5,0.00240571) (1316,0.00240849) (1316.5,0.00241089) (1317,0.00241291) (1317.5,0.00241457) (1318,0.00241589) (1318.5,0.00241689) (1319,0.00241765) (1319.5,0.00241821) (1320,0.00241863) (1320.5,0.00241898) (1321,0.00241932) (1321.5,0.00241967) (1322,0.00242008) (1322.5,0.00242053) (1323,0.00242103) (1323.5,0.00242158) (1324,0.00242218) (1324.5,0.00242276) (1325,0.00242328) (1325.5,0.00242373) (1326,0.00242406) (1326.5,0.00242426) (1327,0.00242435) (1327.5,0.0024243) (1328,0.00242417) (1328.5,0.00242399) (1329,0.00242378) (1329.5,0.00242361) (1330,0.0024235) (1330.5,0.00242353) (1331,0.00242373) (1331.5,0.00242415) (1332,0.00242482) (1332.5,0.00242578) (1333,0.00242705) (1333.5,0.00242859) (1334,0.00243044) (1334.5,0.00243258) (1335,0.00243497) (1335.5,0.00243759) (1336,0.00244038) (1336.5,0.00244329) (1337,0.00244624) (1337.5,0.00244917) (1338,0.00245201) (1338.5,0.00245468) (1339,0.00245709) (1339.5,0.0024592) (1340,0.00246097) (1340.5,0.00246236) (1341,0.00246334) (1341.5,0.00246391) (1342,0.00246408) (1342.5,0.0024639) (1343,0.00246339) (1343.5,0.00246264) (1344,0.0024617) (1344.5,0.00246067) (1345,0.00245961) (1345.5,0.00245857) (1346,0.0024576) (1346.5,0.00245672) (1347,0.00245596) (1347.5,0.00245532) (1348,0.00245476) (1348.5,0.00245427) (1349,0.00245379) (1349.5,0.00245327) (1350,0.00245267) (1350.5,0.00245193) (1351,0.00245099) (1351.5,0.00244986) (1352,0.00244848) (1352.5,0.00244689) (1353,0.00244508) (1353.5,0.00244305) (1354,0.00244084) (1354.5,0.0024385) (1355,0.00243604) (1355.5,0.00243349) (1356,0.0024309) (1356.5,0.00242831) (1357,0.00242574) (1357.5,0.00242321) (1358,0.00242072) (1358.5,0.00241828) (1359,0.00241589) (1359.5,0.00241353) (1360,0.0024112) (1360.5,0.00240886) (1361,0.0024065) (1361.5,0.00240406) (1362,0.00240152) (1362.5,0.00239883) (1363,0.00239595) (1363.5,0.00239285) (1364,0.00238948) (1364.5,0.00238583) (1365,0.0023819) (1365.5,0.00237767) (1366,0.00237318) (1366.5,0.00236846) (1367,0.00236354) (1367.5,0.00235848) (1368,0.00235334) (1368.5,0.00234817) (1369,0.00234307) (1369.5,0.00233805) (1370,0.00233319) (1370.5,0.0023285) (1371,0.00232398) (1371.5,0.00231961) (1372,0.00231537) (1372.5,0.0023112) (1373,0.00230705) (1373.5,0.00230282) (1374,0.00229844) (1374.5,0.0022938) (1375,0.00228885) (1375.5,0.00228353) (1376,0.00227778) (1376.5,0.00227162) (1377,0.00226502) (1377.5,0.00225803) (1378,0.00225068) (1378.5,0.00224307) (1379,0.00223525) (1379.5,0.00222733) (1380,0.00221942) (1380.5,0.00221165) (1381,0.00220415) (1381.5,0.00219701) (1382,0.00219036) (1382.5,0.0021843) (1383,0.00217894) (1383.5,0.00217435) (1384,0.00217057) (1384.5,0.00216767) (1385,0.00216566) (1385.5,0.00216458) (1386,0.00216439) (1386.5,0.00216505) (1387,0.00216648) (1387.5,0.00216863) (1388,0.00217141) (1388.5,0.00217472) (1389,0.00217845) (1389.5,0.00218251) (1390,0.00218682) (1390.5,0.0021913) (1391,0.0021959) (1391.5,0.00220055) (1392,0.00220521) (1392.5,0.00220986) (1393,0.00221453) (1393.5,0.00221922) (1394,0.00222398) (1394.5,0.00222879) (1395,0.00223369) (1395.5,0.00223869) (1396,0.00224379) (1396.5,0.00224897) (1397,0.00225424) (1397.5,0.00225951) (1398,0.00226479) (1398.5,0.00226998) (1399,0.00227501) (1399.5,0.00227983)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1400,0.00228436) (1400.5,0.00228856) (1401,0.00229241) (1401.5,0.00229585) (1402,0.0022989) (1402.5,0.00230156) (1403,0.00230386) (1403.5,0.00230583) (1404,0.00230755) (1404.5,0.00230907) (1405,0.00231044) (1405.5,0.00231178) (1406,0.00231314) (1406.5,0.00231461) (1407,0.00231625) (1407.5,0.00231814) (1408,0.00232034) (1408.5,0.00232287) (1409,0.00232579) (1409.5,0.0023291) (1410,0.00233281) (1410.5,0.00233688) (1411,0.00234129) (1411.5,0.00234599) (1412,0.00235092) (1412.5,0.00235598) (1413,0.0023611) (1413.5,0.00236619) (1414,0.00237118) (1414.5,0.002376) (1415,0.00238061) (1415.5,0.00238495) (1416,0.00238899) (1416.5,0.00239276) (1417,0.00239627) (1417.5,0.00239954) (1418,0.00240261) (1418.5,0.00240555) (1419,0.00240842) (1419.5,0.00241124) (1420,0.00241404) (1420.5,0.00241684) (1421,0.00241959) (1421.5,0.00242231) (1422,0.00242493) (1422.5,0.00242737) (1423,0.00242956) (1423.5,0.00243138) (1424,0.00243275) (1424.5,0.00243357) (1425,0.00243379) (1425.5,0.00243332) (1426,0.00243211) (1426.5,0.00243014) (1427,0.00242744) (1427.5,0.00242405) (1428,0.00242) (1428.5,0.00241539) (1429,0.0024103) (1429.5,0.00240483) (1430,0.00239912) (1430.5,0.00239325) (1431,0.00238735) (1431.5,0.00238153) (1432,0.00237586) (1432.5,0.00237043) (1433,0.00236527) (1433.5,0.00236043) (1434,0.00235591) (1434.5,0.00235173) (1435,0.00234785) (1435.5,0.00234425) (1436,0.00234084) (1436.5,0.00233757) (1437,0.00233436) (1437.5,0.00233112) (1438,0.00232779) (1438.5,0.0023243) (1439,0.00232059) (1439.5,0.00231665) (1440,0.00231248) (1440.5,0.00230808) (1441,0.00230349) (1441.5,0.00229876) (1442,0.00229398) (1442.5,0.00228922) (1443,0.00228458) (1443.5,0.0022802) (1444,0.00227615) (1444.5,0.00227251) (1445,0.0022693) (1445.5,0.00226657) (1446,0.00226433) (1446.5,0.00226255) (1447,0.00226117) (1447.5,0.00226013) (1448,0.00225932) (1448.5,0.00225866) (1449,0.00225805) (1449.5,0.00225739) (1450,0.00225659) (1450.5,0.00225561) (1451,0.00225441) (1451.5,0.00225295) (1452,0.00225127) (1452.5,0.00224939) (1453,0.00224736) (1453.5,0.00224527) (1454,0.00224318) (1454.5,0.00224122) (1455,0.00223945) (1455.5,0.00223802) (1456,0.00223704) (1456.5,0.00223657) (1457,0.00223667) (1457.5,0.00223743) (1458,0.00223887) (1458.5,0.00224103) (1459,0.00224391) (1459.5,0.0022475) (1460,0.00225175) (1460.5,0.0022566) (1461,0.00226197) (1461.5,0.00226777) (1462,0.00227389) (1462.5,0.00228022) (1463,0.00228666) (1463.5,0.0022931) (1464,0.00229945) (1464.5,0.00230562) (1465,0.00231156) (1465.5,0.00231721) (1466,0.00232255) (1466.5,0.0023276) (1467,0.00233237) (1467.5,0.00233688) (1468,0.00234121) (1468.5,0.0023454) (1469,0.00234951) (1469.5,0.00235357) (1470,0.00235761) (1470.5,0.00236165) (1471,0.00236568) (1471.5,0.00236969) (1472,0.00237364) (1472.5,0.00237751) (1473,0.00238123) (1473.5,0.00238472) (1474,0.00238794) (1474.5,0.00239084) (1475,0.00239339) (1475.5,0.0023956) (1476,0.00239744) (1476.5,0.00239894) (1477,0.00240012) (1477.5,0.00240106) (1478,0.00240181) (1478.5,0.00240246) (1479,0.00240305) (1479.5,0.00240369) (1480,0.00240448) (1480.5,0.00240545) (1481,0.00240669) (1481.5,0.00240825) (1482,0.00241013) (1482.5,0.00241236) (1483,0.0024149) (1483.5,0.00241774) (1484,0.00242084) (1484.5,0.00242415) (1485,0.00242759) (1485.5,0.0024311) (1486,0.00243455) (1486.5,0.00243785) (1487,0.00244092) (1487.5,0.00244364) (1488,0.00244598) (1488.5,0.00244786) (1489,0.00244924) (1489.5,0.00245011) (1490,0.00245048) (1490.5,0.00245039) (1491,0.00244991) (1491.5,0.00244912) (1492,0.0024481) (1492.5,0.00244698) (1493,0.00244586) (1493.5,0.00244486) (1494,0.00244405) (1494.5,0.00244348) (1495,0.00244319) (1495.5,0.00244318) (1496,0.00244343) (1496.5,0.0024439) (1497,0.00244452) (1497.5,0.0024452) (1498,0.00244582) (1498.5,0.00244629) (1499,0.00244652) (1499.5,0.00244643) (1500,0.00244595) (1500.5,0.00244505) (1501,0.00244371) (1501.5,0.00244194) (1502,0.00243978) (1502.5,0.00243727) (1503,0.00243447) (1503.5,0.00243148) (1504,0.00242837) (1504.5,0.00242526) (1505,0.00242223) (1505.5,0.00241937) (1506,0.00241672) (1506.5,0.00241435) (1507,0.00241232) (1507.5,0.00241061) (1508,0.00240922) (1508.5,0.00240811) (1509,0.00240726) (1509.5,0.00240661) (1510,0.00240605) (1510.5,0.00240553) (1511,0.00240492) (1511.5,0.00240413) (1512,0.00240307) (1512.5,0.00240166) (1513,0.00239982) (1513.5,0.00239754) (1514,0.00239475) (1514.5,0.00239147) (1515,0.00238773) (1515.5,0.00238355) (1516,0.00237904) (1516.5,0.0023743) (1517,0.00236944) (1517.5,0.00236459) (1518,0.00235985) (1518.5,0.00235533) (1519,0.00235113) (1519.5,0.00234731) (1520,0.00234388) (1520.5,0.00234084) (1521,0.00233816) (1521.5,0.00233578) (1522,0.00233364) (1522.5,0.00233163) (1523,0.00232962) (1523.5,0.00232754) (1524,0.00232526) (1524.5,0.00232272) (1525,0.00231987) (1525.5,0.00231664) (1526,0.00231305) (1526.5,0.00230911) (1527,0.00230487) (1527.5,0.0023004) (1528,0.00229577) (1528.5,0.0022911) (1529,0.00228648) (1529.5,0.00228203) (1530,0.00227784) (1530.5,0.00227402) (1531,0.00227064) (1531.5,0.00226777) (1532,0.00226544) (1532.5,0.00226368) (1533,0.00226249) (1533.5,0.00226186) (1534,0.00226171) (1534.5,0.00226203) (1535,0.00226271) (1535.5,0.00226371) (1536,0.00226492) (1536.5,0.00226624) (1537,0.00226758) (1537.5,0.00226888) (1538,0.00227007) (1538.5,0.00227111) (1539,0.00227197) (1539.5,0.00227266) (1540,0.00227319) (1540.5,0.00227361) (1541,0.00227398) (1541.5,0.00227439) (1542,0.00227492) (1542.5,0.00227565) (1543,0.00227669) (1543.5,0.0022781) (1544,0.00227994) (1544.5,0.00228225) (1545,0.00228506) (1545.5,0.00228833) (1546,0.00229206) (1546.5,0.00229617) (1547,0.0023006) (1547.5,0.00230525) (1548,0.00231004) (1548.5,0.00231487) (1549,0.00231967) (1549.5,0.00232434) (1550,0.00232885) (1550.5,0.00233314) (1551,0.00233719) (1551.5,0.00234098) (1552,0.00234451) (1552.5,0.00234778) (1553,0.00235086) (1553.5,0.00235372) (1554,0.00235643) (1554.5,0.00235903) (1555,0.00236154) (1555.5,0.002364) (1556,0.00236642) (1556.5,0.00236879) (1557,0.00237112) (1557.5,0.00237341) (1558,0.00237562) (1558.5,0.00237773) (1559,0.00237972) (1559.5,0.00238151) (1560,0.00238308) (1560.5,0.00238436) (1561,0.00238528) (1561.5,0.00238579) (1562,0.00238585) (1562.5,0.00238544) (1563,0.00238452) (1563.5,0.00238307) (1564,0.00238113) (1564.5,0.00237872) (1565,0.00237588) (1565.5,0.00237269) (1566,0.00236923) (1566.5,0.00236559) (1567,0.00236189) (1567.5,0.00235823) (1568,0.00235467) (1568.5,0.0023513) (1569,0.00234814) (1569.5,0.00234525) (1570,0.00234261) (1570.5,0.00234019) (1571,0.00233798) (1571.5,0.00233587) (1572,0.00233383) (1572.5,0.00233176) (1573,0.00232959) (1573.5,0.00232725) (1574,0.00232468) (1574.5,0.00232185) (1575,0.00231873) (1575.5,0.00231536) (1576,0.00231175) (1576.5,0.00230796) (1577,0.00230406) (1577.5,0.00230009) (1578,0.00229616) (1578.5,0.00229232) (1579,0.00228868) (1579.5,0.00228528) (1580,0.00228217) (1580.5,0.00227938) (1581,0.00227691) (1581.5,0.00227477) (1582,0.00227292) (1582.5,0.00227133) (1583,0.00226994) (1583.5,0.00226871) (1584,0.00226757) (1584.5,0.00226646) (1585,0.00226531) (1585.5,0.00226405) (1586,0.00226262) (1586.5,0.00226101) (1587,0.00225917) (1587.5,0.00225708) (1588,0.00225479) (1588.5,0.00225232) (1589,0.00224968) (1589.5,0.00224695) (1590,0.00224421) (1590.5,0.00224155) (1591,0.00223904) (1591.5,0.00223678) (1592,0.00223485) (1592.5,0.00223334) (1593,0.00223228) (1593.5,0.00223174) (1594,0.00223168) (1594.5,0.00223207) (1595,0.0022329) (1595.5,0.00223408) (1596,0.00223551) (1596.5,0.0022371) (1597,0.00223872) (1597.5,0.00224027) (1598,0.00224166) (1598.5,0.00224281) (1599,0.00224364) (1599.5,0.00224412)};
\addplot [color=mplcolor1, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1600,0.00224424) (1600.5,0.00224402) (1601,0.0022435) (1601.5,0.00224277) (1602,0.00224187) (1602.5,0.0022409) (1603,0.00223995) (1603.5,0.00223914) (1604,0.00223856) (1604.5,0.00223831) (1605,0.00223845) (1605.5,0.002239) (1606,0.00224002) (1606.5,0.0022415) (1607,0.00224345) (1607.5,0.00224583) (1608,0.00224859) (1608.5,0.00225166) (1609,0.00225498) (1609.5,0.00225847) (1610,0.00226203) (1610.5,0.00226557) (1611,0.002269) (1611.5,0.00227225) (1612,0.00227525) (1612.5,0.00227796) (1613,0.00228036) (1613.5,0.00228243) (1614,0.00228419) (1614.5,0.00228567) (1615,0.00228693) (1615.5,0.00228805) (1616,0.00228914) (1616.5,0.00229025) (1617,0.00229151) (1617.5,0.002293) (1618,0.00229476) (1618.5,0.00229684) (1619,0.00229929) (1619.5,0.00230207) (1620,0.00230514) (1620.5,0.00230844) (1621,0.0023119) (1621.5,0.00231543) (1622,0.00231891) (1622.5,0.00232224) (1623,0.00232532) (1623.5,0.00232805) (1624,0.00233038) (1624.5,0.00233228) (1625,0.00233371) (1625.5,0.00233467) (1626,0.00233519) (1626.5,0.00233534) (1627,0.00233515) (1627.5,0.0023347) (1628,0.00233405) (1628.5,0.00233328) (1629,0.00233247) (1629.5,0.0023317) (1630,0.00233099) (1630.5,0.0023304) (1631,0.00232992) (1631.5,0.00232959) (1632,0.0023294) (1632.5,0.00232932) (1633,0.00232933) (1633.5,0.00232938) (1634,0.00232942) (1634.5,0.00232942) (1635,0.0023293) (1635.5,0.00232904) (1636,0.00232857) (1636.5,0.00232786) (1637,0.00232689) (1637.5,0.00232565) (1638,0.00232419) (1638.5,0.00232251) (1639,0.00232068) (1639.5,0.00231875) (1640,0.00231681) (1640.5,0.00231496) (1641,0.00231331) (1641.5,0.00231196) (1642,0.00231102) (1642.5,0.00231053) (1643,0.00231058) (1643.5,0.00231119) (1644,0.00231238) (1644.5,0.00231411) (1645,0.00231632) (1645.5,0.00231895) (1646,0.0023219) (1646.5,0.00232505) (1647,0.00232831) (1647.5,0.00233154) (1648,0.00233467) (1648.5,0.00233762) (1649,0.0023403) (1649.5,0.0023427) (1650,0.00234483) (1650.5,0.00234668) (1651,0.0023483) (1651.5,0.00234973) (1652,0.00235104) (1652.5,0.00235234) (1653,0.00235368) (1653.5,0.00235515) (1654,0.00235681) (1654.5,0.00235871) (1655,0.00236087) (1655.5,0.00236334) (1656,0.00236611) (1656.5,0.00236912) (1657,0.00237234) (1657.5,0.00237572) (1658,0.00237916) (1658.5,0.00238257) (1659,0.00238587) (1659.5,0.00238894) (1660,0.00239169) (1660.5,0.00239401) (1661,0.00239583) (1661.5,0.00239708) (1662,0.00239771) (1662.5,0.00239775) (1663,0.00239716) (1663.5,0.002396) (1664,0.00239432) (1664.5,0.00239219) (1665,0.00238971) (1665.5,0.00238699) (1666,0.00238415) (1666.5,0.00238131) (1667,0.00237856) (1667.5,0.00237597) (1668,0.00237359) (1668.5,0.00237146) (1669,0.00236956) (1669.5,0.00236787) (1670,0.00236635) (1670.5,0.0023649) (1671,0.00236347) (1671.5,0.00236192) (1672,0.00236018) (1672.5,0.00235814) (1673,0.00235577) (1673.5,0.00235302) (1674,0.00234986) (1674.5,0.00234629) (1675,0.00234236) (1675.5,0.00233812) (1676,0.00233362) (1676.5,0.00232896) (1677,0.00232422) (1677.5,0.00231949) (1678,0.00231485) (1678.5,0.00231037) (1679,0.00230615) (1679.5,0.00230221) (1680,0.00229859) (1680.5,0.00229532) (1681,0.00229238) (1681.5,0.00228976) (1682,0.00228744) (1682.5,0.00228539) (1683,0.00228359) (1683.5,0.00228198) (1684,0.00228051) (1684.5,0.00227917) (1685,0.00227791) (1685.5,0.00227667) (1686,0.00227546) (1686.5,0.00227427) (1687,0.00227312) (1687.5,0.00227201) (1688,0.00227095) (1688.5,0.00227001) (1689,0.0022692) (1689.5,0.00226858) (1690,0.00226822) (1690.5,0.00226815) (1691,0.00226843) (1691.5,0.0022691) (1692,0.00227019) (1692.5,0.00227168) (1693,0.00227357) (1693.5,0.00227582) (1694,0.0022784) (1694.5,0.00228121) (1695,0.00228421) (1695.5,0.00228728) (1696,0.00229033) (1696.5,0.00229328) (1697,0.00229603) (1697.5,0.00229851) (1698,0.00230069) (1698.5,0.00230252) (1699,0.00230399) (1699.5,0.00230509) (1700,0.00230585) (1700.5,0.00230629) (1701,0.00230646) (1701.5,0.00230641) (1702,0.00230621) (1702.5,0.00230591) (1703,0.00230555) (1703.5,0.00230519) (1704,0.00230487) (1704.5,0.00230462) (1705,0.00230444) (1705.5,0.00230434) (1706,0.00230429) (1706.5,0.0023043) (1707,0.00230432) (1707.5,0.00230433) (1708,0.0023043) (1708.5,0.00230416) (1709,0.00230386) (1709.5,0.00230338) (1710,0.00230267) (1710.5,0.00230167) (1711,0.00230041) (1711.5,0.00229889) (1712,0.00229712) (1712.5,0.00229513) (1713,0.00229296) (1713.5,0.0022907) (1714,0.00228841) (1714.5,0.00228621) (1715,0.0022842) (1715.5,0.00228245) (1716,0.00228105) (1716.5,0.00228007) (1717,0.00227958) (1717.5,0.0022796) (1718,0.00228013) (1718.5,0.00228114) (1719,0.00228258) (1719.5,0.00228437) (1720,0.00228642) (1720.5,0.00228864) (1721,0.0022909) (1721.5,0.00229308) (1722,0.00229508) (1722.5,0.00229681) (1723,0.00229817) (1723.5,0.00229913) (1724,0.00229965) (1724.5,0.00229974) (1725,0.00229937) (1725.5,0.00229858) (1726,0.00229743) (1726.5,0.00229598) (1727,0.00229429) (1727.5,0.00229244) (1728,0.00229046) (1728.5,0.00228841) (1729,0.00228637) (1729.5,0.00228441) (1730,0.00228254) (1730.5,0.00228081) (1731,0.00227924) (1731.5,0.00227786) (1732,0.00227666) (1732.5,0.00227566) (1733,0.00227487) (1733.5,0.00227431) (1734,0.00227398) (1734.5,0.00227387)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,2.53681e-16) (0.5,2.59836e-16) (1,2.78461e-16) (1.5,3.10072e-16) (2,3.55533e-16) (2.5,4.16111e-16) (3,4.93471e-16) (3.5,5.8969e-16) (4,7.07389e-16) (4.5,8.49797e-16) (5,1.0209e-15) (5.5,1.22576e-15) (6,1.47086e-15) (6.5,1.76441e-15) (7,2.11652e-15) (7.5,2.53924e-15) (8,3.04672e-15) (8.5,3.65534e-15) (9,4.38386e-15) (9.5,5.25372e-15) (10,6.2893e-15) (10.5,7.51845e-15) (11,8.97301e-15) (11.5,1.06896e-14) (12,1.27105e-14) (12.5,1.50852e-14) (13,1.78712e-14) (13.5,2.11373e-14) (14,2.49652e-14) (14.5,2.94528e-14) (15,3.47175e-14) (15.5,4.08985e-14) (16,4.81596e-14) (16.5,5.66915e-14) (17,6.67143e-14) (17.5,7.84816e-14) (18,9.2284e-14) (18.5,1.08454e-13) (19,1.27372e-13) (19.5,1.49476e-13) (20,1.7527e-13) (20.5,2.05334e-13) (21,2.40342e-13) (21.5,2.81086e-13) (22,3.28506e-13) (22.5,3.83647e-13) (23,4.4775e-13) (23.5,5.22282e-13) (24,6.08957e-13) (24.5,7.0976e-13) (25,8.26981e-13) (25.5,9.63275e-13) (26,1.12171e-12) (26.5,1.30574e-12) (27,1.51932e-12) (27.5,1.76702e-12) (28,2.05407e-12) (28.5,2.38647e-12) (29,2.77109e-12) (29.5,3.21588e-12) (30,3.72993e-12) (30.5,4.32377e-12) (31,5.0095e-12) (31.5,5.80108e-12) (32,6.71458e-12) (32.5,7.76848e-12) (33,8.98392e-12) (33.5,1.03851e-11) (34,1.19995e-11) (34.5,1.38587e-11) (35,1.59983e-11) (35.5,1.84565e-11) (36,2.12818e-11) (36.5,2.45265e-11) (37,2.82495e-11) (37.5,3.25171e-11) (38,3.74058e-11) (38.5,4.30017e-11) (39,4.94023e-11) (39.5,5.67177e-11) (40,6.50725e-11) (40.5,7.46075e-11) (41,8.54812e-11) (41.5,9.78717e-11) (42,1.11979e-10) (42.5,1.28025e-10) (43,1.46261e-10) (43.5,1.66963e-10) (44,1.90439e-10) (44.5,2.17033e-10) (45,2.47123e-10) (45.5,2.81128e-10) (46,3.19512e-10) (46.5,3.62785e-10) (47,4.11508e-10) (47.5,4.66297e-10) (48,5.2783e-10) (48.5,5.96845e-10) (49,6.74147e-10) (49.5,7.60612e-10) (50,8.5719e-10) (50.5,9.64905e-10) (51,1.08486e-09) (51.5,1.21824e-09) (52,1.36631e-09) (52.5,1.53041e-09) (53,1.71198e-09) (53.5,1.91253e-09) (54,2.13365e-09) (54.5,2.377e-09) (55,2.64435e-09) (55.5,2.93749e-09) (56,3.25832e-09) (56.5,3.60878e-09) (57,3.99083e-09) (57.5,4.40651e-09) (58,4.85785e-09) (58.5,5.34687e-09) (59,5.87559e-09) (59.5,6.44599e-09) (60,7.05996e-09) (60.5,7.71931e-09) (61,8.42571e-09) (61.5,9.18067e-09) (62,9.98551e-09) (62.5,1.08413e-08) (63,1.17489e-08) (63.5,1.27087e-08) (64,1.3721e-08) (64.5,1.47854e-08) (65,1.59014e-08) (65.5,1.70678e-08) (66,1.8283e-08) (66.5,1.95449e-08) (67,2.08508e-08) (67.5,2.21976e-08) (68,2.35818e-08) (68.5,2.49994e-08) (69,2.6446e-08) (69.5,2.79174e-08) (70,2.94092e-08) (70.5,3.09173e-08) (71,3.24378e-08) (71.5,3.39676e-08) (72,3.55043e-08) (72.5,3.70469e-08) (73,3.85959e-08) (73.5,4.01539e-08) (74,4.17261e-08) (74.5,4.33211e-08) (75,4.49509e-08) (75.5,4.66323e-08) (76,4.83868e-08) (76.5,5.02421e-08) (77,5.22318e-08) (77.5,5.4397e-08) (78,5.67862e-08) (78.5,5.9456e-08) (79,6.24718e-08) (79.5,6.5908e-08) (80,6.98484e-08) (80.5,7.43864e-08) (81,7.96249e-08) (81.5,8.56768e-08) (82,9.26645e-08) (82.5,1.0072e-07) (83,1.09985e-07) (83.5,1.20609e-07) (84,1.32753e-07) (84.5,1.46584e-07) (85,1.62279e-07) (85.5,1.80023e-07) (86,2.00009e-07) (86.5,2.22439e-07) (87,2.47522e-07) (87.5,2.75476e-07) (88,3.06529e-07) (88.5,3.40917e-07) (89,3.78888e-07) (89.5,4.20697e-07) (90,4.66614e-07) (90.5,5.1692e-07) (91,5.71909e-07) (91.5,6.31888e-07) (92,6.97183e-07) (92.5,7.68134e-07) (93,8.45099e-07) (93.5,9.28454e-07) (94,1.0186e-06) (94.5,1.11595e-06) (95,1.22095e-06) (95.5,1.33406e-06) (96,1.45578e-06) (96.5,1.58663e-06) (97,1.72714e-06) (97.5,1.8779e-06) (98,2.03951e-06) (98.5,2.21262e-06) (99,2.39789e-06) (99.5,2.59605e-06) (100,2.80783e-06) (100.5,3.03403e-06) (101,3.27549e-06) (101.5,3.53308e-06) (102,3.80773e-06) (102.5,4.10042e-06) (103,4.41219e-06) (103.5,4.74411e-06) (104,5.09734e-06) (104.5,5.4731e-06) (105,5.87265e-06) (105.5,6.29737e-06) (106,6.74866e-06) (106.5,7.22805e-06) (107,7.73712e-06) (107.5,8.27756e-06) (108,8.85116e-06) (108.5,9.45979e-06) (109,1.01054e-05) (109.5,1.07902e-05) (110,1.15164e-05) (110.5,1.22863e-05) (111,1.31024e-05) (111.5,1.39673e-05) (112,1.4884e-05) (112.5,1.58552e-05) (113,1.68843e-05) (113.5,1.79744e-05) (114,1.91291e-05) (114.5,2.03522e-05) (115,2.16476e-05) (115.5,2.30195e-05) (116,2.44723e-05) (116.5,2.60107e-05) (117,2.76398e-05) (117.5,2.93647e-05) (118,3.11911e-05) (118.5,3.31249e-05) (119,3.51723e-05) (119.5,3.73401e-05) (120,3.96353e-05) (120.5,4.20652e-05) (121,4.46378e-05) (121.5,4.73615e-05) (122,5.02452e-05) (122.5,5.32981e-05) (123,5.65301e-05) (123.5,5.99519e-05) (124,6.35743e-05) (124.5,6.74093e-05) (125,7.14692e-05) (125.5,7.5767e-05) (126,8.03166e-05) (126.5,8.51326e-05) (127,9.02306e-05) (127.5,9.56266e-05) (128,0.000101338) (128.5,0.000107383) (129,0.00011378) (129.5,0.00012055) (130,0.000127714) (130.5,0.000135294) (131,0.000143314) (131.5,0.000151797) (132,0.000160771) (132.5,0.000170262) (133,0.000180298) (133.5,0.00019091) (134,0.000202128) (134.5,0.000213986) (135,0.000226517) (135.5,0.000239757) (136,0.000253743) (136.5,0.000268514) (137,0.000284109) (137.5,0.000300571) (138,0.000317942) (138.5,0.000336267) (139,0.000355593) (139.5,0.000375966) (140,0.000397437) (140.5,0.000420054) (141,0.000443869) (141.5,0.000468935) (142,0.000495305) (142.5,0.000523033) (143,0.000552174) (143.5,0.000582782) (144,0.000614913) (144.5,0.000648621) (145,0.000683961) (145.5,0.000720985) (146,0.000759746) (146.5,0.000800293) (147,0.000842675) (147.5,0.000886936) (148,0.000933117) (148.5,0.000981256) (149,0.00103139) (149.5,0.00108353) (150,0.00113772) (150.5,0.00119395) (151,0.00125224) (151.5,0.00131259) (152,0.00137498) (152.5,0.00143938) (153,0.00150577) (153.5,0.00157409) (154,0.00164428) (154.5,0.00171628) (155,0.00178998) (155.5,0.00186529) (156,0.00194208) (156.5,0.00202021) (157,0.00209954) (157.5,0.00217988) (158,0.00226105) (158.5,0.00234285) (159,0.00242505) (159.5,0.00250741) (160,0.00258967) (160.5,0.00267159) (161,0.00275286) (161.5,0.0028332) (162,0.00291232) (162.5,0.00298989) (163,0.00306562) (163.5,0.00313918) (164,0.00321026) (164.5,0.00327854) (165,0.00334372) (165.5,0.0034055) (166,0.0034636) (166.5,0.00351773) (167,0.00356764) (167.5,0.00361309) (168,0.00365386) (168.5,0.00368976) (169,0.00372063) (169.5,0.00374631) (170,0.0037667) (170.5,0.00378171) (171,0.00379128) (171.5,0.00379539) (172,0.00379404) (172.5,0.00378725) (173,0.00377509) (173.5,0.00375765) (174,0.00373502) (174.5,0.00370735) (175,0.0036748) (175.5,0.00363754) (176,0.00359577) (176.5,0.00354971) (177,0.00349958) (177.5,0.00344565) (178,0.00338817) (178.5,0.00332743) (179,0.0032637) (179.5,0.00319729) (180,0.00312851) (180.5,0.00305769) (181,0.00298514) (181.5,0.00291122) (182,0.00283626) (182.5,0.00276062) (183,0.00268467) (183.5,0.00260876) (184,0.00253328) (184.5,0.00245859) (185,0.00238507) (185.5,0.00231316) (186,0.00224315) (186.5,0.00217541) (187,0.0021103) (187.5,0.00204817) (188,0.00198935) (188.5,0.00193417) (189,0.00188291) (189.5,0.00183585) (190,0.00179323) (190.5,0.00175527) (191,0.00172213) (191.5,0.00169396) (192,0.00167086) (192.5,0.00165288) (193,0.00164004) (193.5,0.00163231) (194,0.00162964) (194.5,0.00163191) (195,0.001639) (195.5,0.00165074) (196,0.00166695) (196.5,0.00168739) (197,0.00171184) (197.5,0.00174005) (198,0.00177176) (198.5,0.00180671) (199,0.00184463) (199.5,0.00188525)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00192831) (200.5,0.00197354) (201,0.00202069) (201.5,0.0020695) (202,0.00211973) (202.5,0.00217114) (203,0.00222351) (203.5,0.00227659) (204,0.00233017) (204.5,0.00238402) (205,0.00243793) (205.5,0.00249168) (206,0.00254507) (206.5,0.00259789) (207,0.00264995) (207.5,0.00270106) (208,0.00275106) (208.5,0.00279978) (209,0.00284708) (209.5,0.00289283) (210,0.00293692) (210.5,0.00297926) (211,0.00301978) (211.5,0.0030584) (212,0.00309509) (212.5,0.0031298) (213,0.0031625) (213.5,0.00319316) (214,0.00322176) (214.5,0.00324826) (215,0.00327263) (215.5,0.00329478) (216,0.00331472) (216.5,0.00333239) (217,0.00334771) (217.5,0.00336056) (218,0.00337084) (218.5,0.00337847) (219,0.00338332) (219.5,0.0033853) (220,0.0033843) (220.5,0.00338025) (221,0.00337305) (221.5,0.00336267) (222,0.00334905) (222.5,0.00333217) (223,0.00331203) (223.5,0.00328865) (224,0.00326209) (224.5,0.00323239) (225,0.00319964) (225.5,0.00316395) (226,0.00312543) (226.5,0.00308421) (227,0.00304042) (227.5,0.0029942) (228,0.00294571) (228.5,0.00289507) (229,0.00284243) (229.5,0.00278791) (230,0.00273163) (230.5,0.0026737) (231,0.00261421) (231.5,0.00255325) (232,0.00249091) (232.5,0.00242729) (233,0.00236246) (233.5,0.00229651) (234,0.00222952) (234.5,0.00216158) (235,0.00209278) (235.5,0.00202315) (236,0.00195292) (236.5,0.00188225) (237,0.00181134) (237.5,0.00174039) (238,0.00166967) (238.5,0.00159952) (239,0.00153028) (239.5,0.00146235) (240,0.00139618) (240.5,0.00133224) (241,0.00127106) (241.5,0.0012132) (242,0.00115921) (242.5,0.00110968) (243,0.00106519) (243.5,0.00102633) (244,0.000993637) (244.5,0.000967641) (245,0.000948813) (245.5,0.000937567) (246,0.000934242) (246.5,0.000939097) (247,0.000952296) (247.5,0.000973908) (248,0.00100389) (248.5,0.00104212) (249,0.00108833) (249.5,0.00114219) (250,0.00120326) (250.5,0.00127099) (251,0.0013448) (251.5,0.00142399) (252,0.00150782) (252.5,0.00159551) (253,0.00168624) (253.5,0.00177916) (254,0.0018734) (254.5,0.00196809) (255,0.00206238) (255.5,0.00215543) (256,0.0022464) (256.5,0.00233452) (257,0.00241906) (257.5,0.00249933) (258,0.00257469) (258.5,0.00264458) (259,0.00270852) (259.5,0.00276607) (260,0.00281691) (260.5,0.00286078) (261,0.00289752) (261.5,0.00292702) (262,0.0029493) (262.5,0.00296443) (263,0.00297257) (263.5,0.00297398) (264,0.00296898) (264.5,0.00295796) (265,0.00294138) (265.5,0.0029198) (266,0.00289364) (266.5,0.00286346) (267,0.00282986) (267.5,0.00279343) (268,0.00275474) (268.5,0.00271434) (269,0.0026728) (269.5,0.00263062) (270,0.00258832) (270.5,0.00254633) (271,0.00250507) (271.5,0.00246492) (272,0.00242623) (272.5,0.00238928) (273,0.00235433) (273.5,0.00232157) (274,0.00229117) (274.5,0.00226327) (275,0.00223796) (275.5,0.00221531) (276,0.00219537) (276.5,0.00217814) (277,0.00216365) (277.5,0.00215186) (278,0.00214275) (278.5,0.00213629) (279,0.00213243) (279.5,0.00213111) (280,0.0021323) (280.5,0.00213592) (281,0.00214194) (281.5,0.00215029) (282,0.00216093) (282.5,0.00217381) (283,0.00218888) (283.5,0.0022061) (284,0.00222541) (284.5,0.00224676) (285,0.00227007) (285.5,0.00229516) (286,0.00232191) (286.5,0.00235013) (287,0.00237965) (287.5,0.00241028) (288,0.00244184) (288.5,0.00247408) (289,0.00250668) (289.5,0.00253931) (290,0.00257163) (290.5,0.00260323) (291,0.00263371) (291.5,0.00266264) (292,0.0026896) (292.5,0.00271416) (293,0.00273592) (293.5,0.0027545) (294,0.00276953) (294.5,0.0027807) (295,0.00278775) (295.5,0.00279048) (296,0.00278873) (296.5,0.00278243) (297,0.00277156) (297.5,0.00275621) (298,0.00273647) (298.5,0.00271254) (299,0.00268464) (299.5,0.00265303) (300,0.002618) (300.5,0.00257987) (301,0.00253894) (301.5,0.00249553) (302,0.00244993) (302.5,0.00240242) (303,0.00235324) (303.5,0.00230259) (304,0.00225061) (304.5,0.00219743) (305,0.00214313) (305.5,0.00208777) (306,0.00203143) (306.5,0.00197416) (307,0.00191605) (307.5,0.00185726) (308,0.00179794) (308.5,0.00173834) (309,0.00167877) (309.5,0.00161963) (310,0.00156137) (310.5,0.00150454) (311,0.00144972) (311.5,0.00139758) (312,0.00134881) (312.5,0.00130413) (313,0.00126425) (313.5,0.00122987) (314,0.00120163) (314.5,0.00118014) (315,0.00116591) (315.5,0.00115942) (316,0.00116094) (316.5,0.00117067) (317,0.0011886) (317.5,0.00121461) (318,0.00124845) (318.5,0.00128975) (319,0.00133806) (319.5,0.00139283) (320,0.00145337) (320.5,0.00151894) (321,0.00158872) (321.5,0.00166183) (322,0.00173738) (322.5,0.00181441) (323,0.00189201) (323.5,0.00196924) (324,0.00204521) (324.5,0.00211905) (325,0.00218995) (325.5,0.00225711) (326,0.00231982) (326.5,0.00237743) (327,0.00242933) (327.5,0.00247499) (328,0.00251395) (328.5,0.00254582) (329,0.00257031) (329.5,0.00258719) (330,0.00259632) (330.5,0.00259765) (331,0.0025912) (331.5,0.00257704) (332,0.00255535) (332.5,0.00252637) (333,0.00249041) (333.5,0.00244788) (334,0.00239926) (334.5,0.00234511) (335,0.00228604) (335.5,0.00222285) (336,0.00215623) (336.5,0.00208702) (337,0.0020161) (337.5,0.00194432) (338,0.00187257) (338.5,0.00180178) (339,0.00173291) (339.5,0.00166687) (340,0.00160454) (340.5,0.00154677) (341,0.00149439) (341.5,0.00144811) (342,0.00140858) (342.5,0.00137634) (343,0.00135182) (343.5,0.00133534) (344,0.00132707) (344.5,0.00132708) (345,0.00133529) (345.5,0.0013515) (346,0.00137539) (346.5,0.00140653) (347,0.00144438) (347.5,0.00148833) (348,0.00153769) (348.5,0.00159176) (349,0.00164978) (349.5,0.00171102) (350,0.00177474) (350.5,0.00184027) (351,0.00190696) (351.5,0.00197428) (352,0.00204174) (352.5,0.00210896) (353,0.00217564) (353.5,0.00224159) (354,0.00230668) (354.5,0.00237087) (355,0.00243419) (355.5,0.00249672) (356,0.00255858) (356.5,0.0026199) (357,0.00268082) (357.5,0.00274148) (358,0.00280197) (358.5,0.00286235) (359,0.00292265) (359.5,0.00298279) (360,0.00304267) (360.5,0.00310212) (361,0.0031609) (361.5,0.00321875) (362,0.00327534) (362.5,0.00333032) (363,0.00338332) (363.5,0.00343393) (364,0.00348174) (364.5,0.00352635) (365,0.00356738) (365.5,0.00360439) (366,0.00363714) (366.5,0.00366532) (367,0.00368871) (367.5,0.00370718) (368,0.00372063) (368.5,0.00372898) (369,0.00373219) (369.5,0.00373028) (370,0.00372334) (370.5,0.00371144) (371,0.00369471) (371.5,0.00367329) (372,0.00364734) (372.5,0.00361706) (373,0.00358263) (373.5,0.00354425) (374,0.00350212) (374.5,0.00345645) (375,0.00340743) (375.5,0.00335529) (376,0.00330026) (376.5,0.00324255) (377,0.00318241) (377.5,0.0031201) (378,0.00305591) (378.5,0.00299015) (379,0.00292315) (379.5,0.00285528) (380,0.00278694) (380.5,0.00271858) (381,0.00265067) (381.5,0.00258372) (382,0.00251826) (382.5,0.00245487) (383,0.00239414) (383.5,0.00233664) (384,0.00228298) (384.5,0.00223372) (385,0.0021894) (385.5,0.00215039) (386,0.00211721) (386.5,0.00209018) (387,0.00206956) (387.5,0.00205552) (388,0.00204815) (388.5,0.0020474) (389,0.0020531) (389.5,0.00206496) (390,0.0020826) (390.5,0.00210549) (391,0.00213304) (391.5,0.00216453) (392,0.00219922) (392.5,0.00223626) (393,0.00227479) (393.5,0.00231393) (394,0.00235277) (394.5,0.00239047) (395,0.00242618) (395.5,0.00245912) (396,0.00248859) (396.5,0.00251395) (397,0.00253468) (397.5,0.00255035) (398,0.00256062) (398.5,0.00256529) (399,0.00256423) (399.5,0.00255743)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.00254494) (400.5,0.00252691) (401,0.0025035) (401.5,0.00247494) (402,0.00244154) (402.5,0.00240367) (403,0.00236166) (403.5,0.00231587) (404,0.00226664) (404.5,0.0022143) (405,0.00215916) (405.5,0.00210155) (406,0.00204178) (406.5,0.00198017) (407,0.00191706) (407.5,0.00185283) (408,0.00178784) (408.5,0.00172254) (409,0.00165739) (409.5,0.00159293) (410,0.00152972) (410.5,0.00146838) (411,0.00140955) (411.5,0.00135393) (412,0.00130221) (412.5,0.00125507) (413,0.00121319) (413.5,0.00117716) (414,0.00114754) (414.5,0.00112477) (415,0.00110919) (415.5,0.00110111) (416,0.00110048) (416.5,0.00110722) (417,0.0011211) (417.5,0.00114169) (418,0.00116838) (418.5,0.00120047) (419,0.00123712) (419.5,0.00127735) (420,0.00132009) (420.5,0.00136423) (421,0.00140869) (421.5,0.00145236) (422,0.00149412) (422.5,0.0015329) (423,0.00156771) (423.5,0.00159767) (424,0.00162202) (424.5,0.00164012) (425,0.0016515) (425.5,0.00165585) (426,0.00165304) (426.5,0.00164307) (427,0.00162616) (427.5,0.00160263) (428,0.00157299) (428.5,0.00153788) (429,0.00149809) (429.5,0.00145449) (430,0.00140806) (430.5,0.00135981) (431,0.00131081) (431.5,0.00126212) (432,0.00121473) (432.5,0.00116955) (433,0.00112746) (433.5,0.00108928) (434,0.00105568) (434.5,0.00102722) (435,0.0010043) (435.5,0.000987293) (436,0.000976157) (436.5,0.000970801) (437,0.00097105) (437.5,0.000976622) (438,0.000987109) (438.5,0.00100199) (439,0.00102069) (439.5,0.0010426) (440,0.00106711) (440.5,0.00109359) (441,0.0011214) (441.5,0.00114996) (442,0.00117872) (442.5,0.00120719) (443,0.00123494) (443.5,0.0012616) (444,0.00128684) (444.5,0.0013104) (445,0.00133207) (445.5,0.00135167) (446,0.00136907) (446.5,0.00138415) (447,0.00139681) (447.5,0.001407) (448,0.00141468) (448.5,0.00141984) (449,0.0014225) (449.5,0.00142268) (450,0.00142044) (450.5,0.00141586) (451,0.00140898) (451.5,0.0013999) (452,0.00138878) (452.5,0.00137581) (453,0.00136116) (453.5,0.00134505) (454,0.00132769) (454.5,0.0013093) (455,0.00129011) (455.5,0.00127034) (456,0.0012502) (456.5,0.00122991) (457,0.00120969) (457.5,0.00118972) (458,0.00117016) (458.5,0.00115115) (459,0.00113279) (459.5,0.00111519) (460,0.0010984) (460.5,0.00108245) (461,0.00106736) (461.5,0.00105314) (462,0.00103975) (462.5,0.00102714) (463,0.00101525) (463.5,0.00100402) (464,0.000993355) (464.5,0.000983167) (465,0.000973389) (465.5,0.000963889) (466,0.000954759) (466.5,0.000945997) (467,0.000937572) (467.5,0.00092948) (468,0.000921801) (468.5,0.000914655) (469,0.000908185) (469.5,0.000902544) (470,0.00089792) (470.5,0.000894502) (471,0.000892508) (471.5,0.000892145) (472,0.000893607) (472.5,0.000897067) (473,0.000902679) (473.5,0.000910575) (474,0.000920843) (474.5,0.000933527) (475,0.000948642) (475.5,0.00096614) (476,0.000985973) (476.5,0.00100802) (477,0.00103214) (477.5,0.00105815) (478,0.00108582) (478.5,0.00111491) (479,0.00114516) (479.5,0.00117626) (480,0.00120792) (480.5,0.00123982) (481,0.00127165) (481.5,0.0013031) (482,0.00133388) (482.5,0.00136369) (483,0.00139227) (483.5,0.00141938) (484,0.00144476) (484.5,0.00146823) (485,0.00148963) (485.5,0.00150867) (486,0.00152535) (486.5,0.00153958) (487,0.00155129) (487.5,0.00156044) (488,0.00156702) (488.5,0.00157105) (489,0.00157254) (489.5,0.00157154) (490,0.00156814) (490.5,0.0015624) (491,0.00155443) (491.5,0.00154433) (492,0.00153222) (492.5,0.00151823) (493,0.00150251) (493.5,0.00148518) (494,0.0014664) (494.5,0.00144633) (495,0.0014251) (495.5,0.0014029) (496,0.00137988) (496.5,0.00135622) (497,0.00133209) (497.5,0.00130769) (498,0.00128319) (498.5,0.00125878) (499,0.00123466) (499.5,0.00121103) (500,0.00118806) (500.5,0.00116595) (501,0.00114487) (501.5,0.00112499) (502,0.00110644) (502.5,0.00108935) (503,0.00107381) (503.5,0.00105989) (504,0.00104765) (504.5,0.0010371) (505,0.00102825) (505.5,0.00102109) (506,0.00101556) (506.5,0.0010116) (507,0.00100914) (507.5,0.00100808) (508,0.00100833) (508.5,0.00100976) (509,0.00101226) (509.5,0.00101571) (510,0.00101993) (510.5,0.0010248) (511,0.00103017) (511.5,0.00103588) (512,0.00104178) (512.5,0.00104775) (513,0.00105362) (513.5,0.00105931) (514,0.0010647) (514.5,0.00106971) (515,0.00107427) (515.5,0.00107845) (516,0.00108211) (516.5,0.00108526) (517,0.00108796) (517.5,0.00109031) (518,0.00109239) (518.5,0.00109432) (519,0.00109622) (519.5,0.00109822) (520,0.00110045) (520.5,0.00110303) (521,0.0011061) (521.5,0.00110976) (522,0.00111411) (522.5,0.00111922) (523,0.00112518) (523.5,0.00113201) (524,0.00113977) (524.5,0.00114847) (525,0.00115811) (525.5,0.00116867) (526,0.00118012) (526.5,0.00119243) (527,0.00120553) (527.5,0.00121933) (528,0.00123376) (528.5,0.00124873) (529,0.00126414) (529.5,0.00127989) (530,0.00129587) (530.5,0.00131198) (531,0.00132812) (531.5,0.00134418) (532,0.00136009) (532.5,0.00137573) (533,0.00139102) (533.5,0.00140586) (534,0.00142018) (534.5,0.00143387) (535,0.00144685) (535.5,0.00145903) (536,0.00147032) (536.5,0.00148063) (537,0.00148985) (537.5,0.00149789) (538,0.00150463) (538.5,0.00150997) (539,0.00151379) (539.5,0.00151597) (540,0.0015164) (540.5,0.00151497) (541,0.0015116) (541.5,0.00150618) (542,0.00149864) (542.5,0.00148892) (543,0.00147701) (543.5,0.00146288) (544,0.00144656) (544.5,0.0014281) (545,0.0014076) (545.5,0.00138517) (546,0.00136097) (546.5,0.00133516) (547,0.00130793) (547.5,0.00127951) (548,0.00125012) (548.5,0.00122001) (549,0.00118941) (549.5,0.00115858) (550,0.00112774) (550.5,0.00109715) (551,0.00106698) (551.5,0.00103747) (552,0.00100879) (552.5,0.000981119) (553,0.000954585) (553.5,0.000929333) (554,0.000905468) (554.5,0.000883064) (555,0.000862199) (555.5,0.000842928) (556,0.000825293) (556.5,0.000809333) (557,0.000795079) (557.5,0.000782578) (558,0.000771846) (558.5,0.00076292) (559,0.000755828) (559.5,0.00075059) (560,0.000747222) (560.5,0.000745723) (561,0.00074608) (561.5,0.000748282) (562,0.000752293) (562.5,0.000758079) (563,0.000765572) (563.5,0.000774705) (564,0.000785393) (564.5,0.00079755) (565,0.000811067) (565.5,0.000825815) (566,0.000841662) (566.5,0.00085848) (567,0.000876128) (567.5,0.000894456) (568,0.000913323) (568.5,0.000932594) (569,0.000952144) (569.5,0.000971868) (570,0.000991645) (570.5,0.00101135) (571,0.00103087) (571.5,0.0010501) (572,0.00106896) (572.5,0.00108733) (573,0.00110513) (573.5,0.00112226) (574,0.00113862) (574.5,0.00115414) (575,0.00116872) (575.5,0.00118227) (576,0.00119471) (576.5,0.00120594) (577,0.00121592) (577.5,0.00122457) (578,0.00123185) (578.5,0.00123777) (579,0.00124234) (579.5,0.00124557) (580,0.00124756) (580.5,0.00124843) (581,0.00124831) (581.5,0.00124736) (582,0.00124579) (582.5,0.00124382) (583,0.00124166) (583.5,0.00123958) (584,0.00123782) (584.5,0.00123662) (585,0.00123619) (585.5,0.00123664) (586,0.00123819) (586.5,0.00124095) (587,0.00124495) (587.5,0.0012502) (588,0.00125669) (588.5,0.0012643) (589,0.00127293) (589.5,0.00128242) (590,0.00129259) (590.5,0.00130325) (591,0.00131421) (591.5,0.00132525) (592,0.00133616) (592.5,0.00134677) (593,0.00135686) (593.5,0.0013663) (594,0.00137492) (594.5,0.00138262) (595,0.00138928) (595.5,0.00139484) (596,0.00139927) (596.5,0.00140253) (597,0.00140463) (597.5,0.00140557) (598,0.0014054) (598.5,0.00140416) (599,0.00140189) (599.5,0.00139869)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.00139461) (600.5,0.00138976) (601,0.00138422) (601.5,0.00137805) (602,0.00137132) (602.5,0.00136409) (603,0.00135639) (603.5,0.00134823) (604,0.00133961) (604.5,0.00133053) (605,0.00132096) (605.5,0.00131087) (606,0.00130023) (606.5,0.00128899) (607,0.00127709) (607.5,0.00126447) (608,0.00125106) (608.5,0.0012368) (609,0.00122163) (609.5,0.00120548) (610,0.00118832) (610.5,0.0011701) (611,0.00115081) (611.5,0.00113047) (612,0.0011091) (612.5,0.00108676) (613,0.0010635) (613.5,0.00103946) (614,0.0010147) (614.5,0.000989394) (615,0.000963695) (615.5,0.000937812) (616,0.000911905) (616.5,0.000886182) (617,0.000860905) (617.5,0.000836302) (618,0.000812639) (618.5,0.000790211) (619,0.000769276) (619.5,0.000750087) (620,0.000732894) (620.5,0.000717943) (621,0.000705442) (621.5,0.000695596) (622,0.000688559) (622.5,0.000684469) (623,0.000683437) (623.5,0.000685534) (624,0.000690805) (624.5,0.000699233) (625,0.000710767) (625.5,0.00072533) (626,0.00074277) (626.5,0.000762929) (627,0.000785601) (627.5,0.000810533) (628,0.000837444) (628.5,0.000866044) (629,0.000895999) (629.5,0.000926975) (630,0.000958596) (630.5,0.000990539) (631,0.00102245) (631.5,0.00105402) (632,0.00108494) (632.5,0.00111494) (633,0.00114378) (633.5,0.00117128) (634,0.00119726) (634.5,0.0012216) (635,0.0012442) (635.5,0.00126502) (636,0.001284) (636.5,0.00130113) (637,0.00131641) (637.5,0.00132987) (638,0.00134155) (638.5,0.00135148) (639,0.00135969) (639.5,0.0013662) (640,0.00137102) (640.5,0.00137415) (641,0.00137554) (641.5,0.00137516) (642,0.00137294) (642.5,0.00136882) (643,0.00136275) (643.5,0.00135466) (644,0.00134452) (644.5,0.00133231) (645,0.00131802) (645.5,0.00130172) (646,0.00128345) (646.5,0.00126331) (647,0.00124146) (647.5,0.00121807) (648,0.00119338) (648.5,0.00116766) (649,0.00114122) (649.5,0.00111443) (650,0.00108763) (650.5,0.0010612) (651,0.00103551) (651.5,0.00101094) (652,0.000987833) (652.5,0.000966525) (653,0.000947316) (653.5,0.000930463) (654,0.000916183) (654.5,0.000904672) (655,0.000896098) (655.5,0.000890546) (656,0.000888074) (656.5,0.000888703) (657,0.000892408) (657.5,0.000899138) (658,0.000908799) (658.5,0.000921256) (659,0.000936367) (659.5,0.000953923) (660,0.000973733) (660.5,0.000995527) (661,0.00101902) (661.5,0.00104391) (662,0.00106987) (662.5,0.00109654) (663,0.00112358) (663.5,0.00115061) (664,0.00117728) (664.5,0.00120323) (665,0.00122813) (665.5,0.00125166) (666,0.00127359) (666.5,0.00129363) (667,0.00131161) (667.5,0.00132732) (668,0.00134064) (668.5,0.00135148) (669,0.00135977) (669.5,0.00136552) (670,0.00136872) (670.5,0.00136941) (671,0.00136768) (671.5,0.00136361) (672,0.00135728) (672.5,0.0013488) (673,0.00133826) (673.5,0.00132575) (674,0.00131135) (674.5,0.00129512) (675,0.00127713) (675.5,0.0012574) (676,0.00123598) (676.5,0.00121292) (677,0.00118825) (677.5,0.00116201) (678,0.00113427) (678.5,0.00110509) (679,0.00107457) (679.5,0.00104288) (680,0.00101014) (680.5,0.000976581) (681,0.00094243) (681.5,0.000907963) (682,0.000873498) (682.5,0.00083938) (683,0.000805968) (683.5,0.000773644) (684,0.000742805) (684.5,0.000713822) (685,0.000687066) (685.5,0.000662878) (686,0.000641568) (686.5,0.00062339) (687,0.000608562) (687.5,0.000597243) (688,0.000589542) (688.5,0.000585536) (689,0.0005852) (689.5,0.000588523) (690,0.000595392) (690.5,0.00060569) (691,0.000619261) (691.5,0.000635932) (692,0.00065549) (692.5,0.000677728) (693,0.000702412) (693.5,0.000729318) (694,0.000758205) (694.5,0.000788854) (695,0.000821016) (695.5,0.000854456) (696,0.000888955) (696.5,0.000924319) (697,0.000960333) (697.5,0.00099678) (698,0.00103347) (698.5,0.00107022) (699,0.00110682) (699.5,0.00114307) (700,0.00117875) (700.5,0.00121365) (701,0.00124751) (701.5,0.00128011) (702,0.00131122) (702.5,0.0013406) (703,0.00136798) (703.5,0.00139318) (704,0.00141599) (704.5,0.00143623) (705,0.00145372) (705.5,0.00146834) (706,0.00147997) (706.5,0.00148853) (707,0.00149392) (707.5,0.00149615) (708,0.0014952) (708.5,0.00149111) (709,0.00148394) (709.5,0.00147374) (710,0.00146063) (710.5,0.00144468) (711,0.00142601) (711.5,0.00140471) (712,0.00138091) (712.5,0.00135473) (713,0.00132632) (713.5,0.00129579) (714,0.00126328) (714.5,0.00122891) (715,0.00119283) (715.5,0.00115518) (716,0.00111614) (716.5,0.00107593) (717,0.00103472) (717.5,0.000992765) (718,0.00095031) (718.5,0.000907601) (719,0.000864941) (719.5,0.000822613) (720,0.000780964) (720.5,0.000740316) (721,0.000701025) (721.5,0.000663428) (722,0.000627914) (722.5,0.000594824) (723,0.000564506) (723.5,0.000537291) (724,0.000513511) (724.5,0.000493458) (725,0.000477396) (725.5,0.000465562) (726,0.000458128) (726.5,0.000455231) (727,0.000456958) (727.5,0.000463348) (728,0.000474359) (728.5,0.00048991) (729,0.000509869) (729.5,0.000534038) (730,0.000562195) (730.5,0.000594073) (731,0.000629378) (731.5,0.000667757) (732,0.000708847) (732.5,0.000752284) (733,0.000797652) (733.5,0.000844535) (734,0.000892493) (734.5,0.000941116) (735,0.000989982) (735.5,0.00103867) (736,0.00108678) (736.5,0.00113392) (737,0.00117973) (737.5,0.00122388) (738,0.00126604) (738.5,0.00130592) (739,0.00134323) (739.5,0.00137777) (740,0.00140931) (740.5,0.00143767) (741,0.00146271) (741.5,0.00148431) (742,0.00150235) (742.5,0.00151677) (743,0.00152753) (743.5,0.00153468) (744,0.00153826) (744.5,0.00153836) (745,0.00153514) (745.5,0.00152873) (746,0.00151937) (746.5,0.00150725) (747,0.00149268) (747.5,0.00147594) (748,0.00145737) (748.5,0.00143732) (749,0.00141614) (749.5,0.00139419) (750,0.0013718) (750.5,0.00134928) (751,0.00132692) (751.5,0.00130496) (752,0.00128361) (752.5,0.00126305) (753,0.00124338) (753.5,0.00122467) (754,0.00120697) (754.5,0.00119024) (755,0.00117445) (755.5,0.00115954) (756,0.0011454) (756.5,0.00113194) (757,0.00111901) (757.5,0.00110654) (758,0.00109443) (758.5,0.0010826) (759,0.001071) (759.5,0.00105963) (760,0.00104847) (760.5,0.00103753) (761,0.00102687) (761.5,0.00101657) (762,0.00100671) (762.5,0.000997401) (763,0.000988781) (763.5,0.000980993) (764,0.00097419) (764.5,0.000968521) (765,0.000964145) (765.5,0.000961208) (766,0.000959833) (766.5,0.000960135) (767,0.000962185) (767.5,0.000966008) (768,0.000971609) (768.5,0.000978967) (769,0.000988006) (769.5,0.000998607) (770,0.00101065) (770.5,0.00102394) (771,0.0010383) (771.5,0.00105349) (772,0.00106928) (772.5,0.00108538) (773,0.00110153) (773.5,0.0011174) (774,0.00113274) (774.5,0.00114724) (775,0.00116062) (775.5,0.00117266) (776,0.00118309) (776.5,0.0011917) (777,0.00119834) (777.5,0.00120285) (778,0.00120513) (778.5,0.00120511) (779,0.00120278) (779.5,0.00119814) (780,0.00119125) (780.5,0.00118217) (781,0.00117103) (781.5,0.00115797) (782,0.00114315) (782.5,0.00112675) (783,0.00110899) (783.5,0.00109009) (784,0.00107028) (784.5,0.00104979) (785,0.0010289) (785.5,0.00100783) (786,0.000986829) (786.5,0.000966147) (787,0.000946025) (787.5,0.000926692) (788,0.000908392) (788.5,0.000891347) (789,0.000875771) (789.5,0.000861871) (790,0.000849835) (790.5,0.000839833) (791,0.000832024) (791.5,0.000826545) (792,0.000823502) (792.5,0.000822986) (793,0.000825051) (793.5,0.000829723) (794,0.000837003) (794.5,0.000846837) (795,0.000859148) (795.5,0.000873839) (796,0.000890773) (796.5,0.000909774) (797,0.000930643) (797.5,0.000953183) (798,0.000977159) (798.5,0.00100231) (799,0.00102838) (799.5,0.00105509)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.00108215) (800.5,0.00110927) (801,0.00113615) (801.5,0.00116249) (802,0.00118801) (802.5,0.00121246) (803,0.00123558) (803.5,0.00125718) (804,0.00127703) (804.5,0.00129498) (805,0.00131093) (805.5,0.00132475) (806,0.00133638) (806.5,0.0013458) (807,0.00135301) (807.5,0.00135804) (808,0.00136095) (808.5,0.00136183) (809,0.00136082) (809.5,0.00135806) (810,0.00135371) (810.5,0.00134798) (811,0.00134102) (811.5,0.00133306) (812,0.00132428) (812.5,0.00131485) (813,0.00130497) (813.5,0.00129481) (814,0.00128449) (814.5,0.0012742) (815,0.00126405) (815.5,0.00125413) (816,0.00124457) (816.5,0.00123544) (817,0.00122679) (817.5,0.00121863) (818,0.00121097) (818.5,0.0012038) (819,0.00119713) (819.5,0.00119094) (820,0.00118519) (820.5,0.00117991) (821,0.00117507) (821.5,0.00117068) (822,0.00116674) (822.5,0.00116328) (823,0.00116031) (823.5,0.00115785) (824,0.0011559) (824.5,0.0011545) (825,0.00115366) (825.5,0.00115338) (826,0.00115364) (826.5,0.00115441) (827,0.00115564) (827.5,0.00115727) (828,0.00115919) (828.5,0.00116132) (829,0.00116353) (829.5,0.00116569) (830,0.00116765) (830.5,0.00116929) (831,0.00117047) (831.5,0.00117108) (832,0.00117099) (832.5,0.00117008) (833,0.0011683) (833.5,0.00116558) (834,0.00116188) (834.5,0.00115722) (835,0.00115158) (835.5,0.001145) (836,0.00113757) (836.5,0.00112939) (837,0.00112057) (837.5,0.00111125) (838,0.00110156) (838.5,0.00109166) (839,0.00108169) (839.5,0.00107182) (840,0.0010622) (840.5,0.00105295) (841,0.00104422) (841.5,0.00103609) (842,0.00102868) (842.5,0.00102206) (843,0.00101627) (843.5,0.00101134) (844,0.00100728) (844.5,0.00100407) (845,0.00100168) (845.5,0.00100007) (846,0.000999167) (846.5,0.000998887) (847,0.000999157) (847.5,0.00099988) (848,0.00100094) (848.5,0.00100224) (849,0.00100364) (849.5,0.00100505) (850,0.00100635) (850.5,0.00100742) (851,0.00100814) (851.5,0.00100844) (852,0.00100822) (852.5,0.00100741) (853,0.00100597) (853.5,0.00100386) (854,0.00100108) (854.5,0.000997635) (855,0.000993565) (855.5,0.000988927) (856,0.000983828) (856.5,0.000978362) (857,0.000972653) (857.5,0.000966833) (858,0.000961069) (858.5,0.000955517) (859,0.00095035) (859.5,0.000945757) (860,0.000941918) (860.5,0.000939007) (861,0.000937196) (861.5,0.000936639) (862,0.000937497) (862.5,0.000939883) (863,0.000943858) (863.5,0.000949532) (864,0.000956901) (864.5,0.000965979) (865,0.000976736) (865.5,0.000989103) (866,0.00100298) (866.5,0.00101821) (867,0.00103463) (867.5,0.00105206) (868,0.00107028) (868.5,0.00108907) (869,0.00110816) (869.5,0.00112732) (870,0.00114628) (870.5,0.00116482) (871,0.00118268) (871.5,0.00119965) (872,0.00121551) (872.5,0.00123009) (873,0.00124323) (873.5,0.0012548) (874,0.00126467) (874.5,0.00127279) (875,0.00127907) (875.5,0.00128354) (876,0.00128616) (876.5,0.00128697) (877,0.00128606) (877.5,0.00128346) (878,0.0012793) (878.5,0.00127369) (879,0.00126675) (879.5,0.00125863) (880,0.00124945) (880.5,0.0012394) (881,0.00122864) (881.5,0.00121731) (882,0.00120559) (882.5,0.00119364) (883,0.00118161) (883.5,0.00116964) (884,0.00115785) (884.5,0.00114636) (885,0.00113527) (885.5,0.00112465) (886,0.00111456) (886.5,0.00110508) (887,0.00109626) (887.5,0.00108813) (888,0.00108072) (888.5,0.00107409) (889,0.00106824) (889.5,0.00106318) (890,0.00105891) (890.5,0.00105544) (891,0.0010528) (891.5,0.00105096) (892,0.00104993) (892.5,0.00104969) (893,0.00105024) (893.5,0.00105155) (894,0.00105361) (894.5,0.00105639) (895,0.00105983) (895.5,0.00106391) (896,0.00106856) (896.5,0.00107372) (897,0.00107933) (897.5,0.00108532) (898,0.00109161) (898.5,0.00109812) (899,0.00110479) (899.5,0.00111153) (900,0.00111829) (900.5,0.001125) (901,0.00113161) (901.5,0.00113808) (902,0.00114437) (902.5,0.00115047) (903,0.00115637) (903.5,0.00116207) (904,0.00116758) (904.5,0.0011729) (905,0.00117806) (905.5,0.00118305) (906,0.0011879) (906.5,0.00119261) (907,0.00119718) (907.5,0.00120161) (908,0.00120589) (908.5,0.00120999) (909,0.00121392) (909.5,0.00121761) (910,0.00122106) (910.5,0.0012242) (911,0.00122699) (911.5,0.00122939) (912,0.00123134) (912.5,0.0012328) (913,0.00123372) (913.5,0.00123406) (914,0.00123378) (914.5,0.00123287) (915,0.00123128) (915.5,0.00122902) (916,0.00122605) (916.5,0.00122235) (917,0.00121793) (917.5,0.00121277) (918,0.00120688) (918.5,0.00120026) (919,0.00119292) (919.5,0.00118491) (920,0.00117624) (920.5,0.00116694) (921,0.00115703) (921.5,0.00114659) (922,0.00113566) (922.5,0.0011243) (923,0.00111259) (923.5,0.00110058) (924,0.00108836) (924.5,0.00107603) (925,0.00106368) (925.5,0.00105142) (926,0.00103933) (926.5,0.00102754) (927,0.00101616) (927.5,0.0010053) (928,0.000995063) (928.5,0.00098553) (929,0.000976813) (929.5,0.000969008) (930,0.000962175) (930.5,0.000956376) (931,0.000951669) (931.5,0.000948081) (932,0.000945665) (932.5,0.000944396) (933,0.000944302) (933.5,0.000945371) (934,0.000947607) (934.5,0.000950965) (935,0.000955428) (935.5,0.000960983) (936,0.000967596) (936.5,0.000975231) (937,0.000983836) (937.5,0.000993388) (938,0.00100387) (938.5,0.00101521) (939,0.00102736) (939.5,0.00104029) (940,0.00105392) (940.5,0.00106817) (941,0.00108299) (941.5,0.0010983) (942,0.00111401) (942.5,0.00113003) (943,0.00114625) (943.5,0.00116261) (944,0.00117899) (944.5,0.00119528) (945,0.00121139) (945.5,0.00122724) (946,0.00124272) (946.5,0.00125774) (947,0.00127223) (947.5,0.0012861) (948,0.00129929) (948.5,0.00131172) (949,0.00132337) (949.5,0.00133416) (950,0.00134405) (950.5,0.00135302) (951,0.00136102) (951.5,0.00136805) (952,0.00137407) (952.5,0.00137908) (953,0.00138306) (953.5,0.001386) (954,0.0013879) (954.5,0.00138877) (955,0.0013886) (955.5,0.00138739) (956,0.00138521) (956.5,0.00138206) (957,0.001378) (957.5,0.00137307) (958,0.00136735) (958.5,0.00136093) (959,0.00135388) (959.5,0.00134628) (960,0.00133822) (960.5,0.00132981) (961,0.00132116) (961.5,0.00131235) (962,0.00130347) (962.5,0.00129461) (963,0.00128586) (963.5,0.00127726) (964,0.00126888) (964.5,0.00126075) (965,0.00125293) (965.5,0.0012454) (966,0.00123818) (966.5,0.00123125) (967,0.00122461) (967.5,0.0012182) (968,0.00121197) (968.5,0.0012059) (969,0.00119993) (969.5,0.00119402) (970,0.0011881) (970.5,0.00118215) (971,0.0011761) (971.5,0.00116992) (972,0.00116357) (972.5,0.00115705) (973,0.00115036) (973.5,0.00114352) (974,0.00113657) (974.5,0.00112954) (975,0.0011225) (975.5,0.00111552) (976,0.00110871) (976.5,0.00110215) (977,0.00109595) (977.5,0.0010902) (978,0.00108499) (978.5,0.00108042) (979,0.00107656) (979.5,0.00107347) (980,0.0010712) (980.5,0.00106976) (981,0.00106915) (981.5,0.00106936) (982,0.00107034) (982.5,0.00107203) (983,0.00107435) (983.5,0.0010772) (984,0.00108049) (984.5,0.0010841) (985,0.00108791) (985.5,0.00109178) (986,0.0010956) (986.5,0.00109926) (987,0.00110265) (987.5,0.0011057) (988,0.00110832) (988.5,0.00111047) (989,0.00111208) (989.5,0.00111315) (990,0.00111367) (990.5,0.00111364) (991,0.00111305) (991.5,0.00111194) (992,0.00111034) (992.5,0.00110829) (993,0.00110582) (993.5,0.00110298) (994,0.0010998) (994.5,0.00109633) (995,0.0010926) (995.5,0.00108864) (996,0.00108449) (996.5,0.00108019) (997,0.00107576) (997.5,0.00107123) (998,0.00106666) (998.5,0.0010621) (999,0.00105758) (999.5,0.00105318)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.00104897) (1000.5,0.00104503) (1001,0.00104145) (1001.5,0.00103831) (1002,0.00103571) (1002.5,0.00103372) (1003,0.00103241) (1003.5,0.00103186) (1004,0.00103209) (1004.5,0.00103318) (1005,0.00103515) (1005.5,0.00103801) (1006,0.00104174) (1006.5,0.00104634) (1007,0.00105178) (1007.5,0.001058) (1008,0.00106494) (1008.5,0.00107255) (1009,0.00108072) (1009.5,0.00108939) (1010,0.00109847) (1010.5,0.00110788) (1011,0.00111756) (1011.5,0.00112743) (1012,0.00113744) (1012.5,0.00114754) (1013,0.00115771) (1013.5,0.00116792) (1014,0.00117813) (1014.5,0.00118832) (1015,0.0011985) (1015.5,0.00120865) (1016,0.00121873) (1016.5,0.00122871) (1017,0.00123857) (1017.5,0.00124825) (1018,0.00125769) (1018.5,0.0012668) (1019,0.00127553) (1019.5,0.00128377) (1020,0.00129141) (1020.5,0.00129836) (1021,0.00130449) (1021.5,0.00130972) (1022,0.00131396) (1022.5,0.00131714) (1023,0.00131919) (1023.5,0.0013201) (1024,0.00131985) (1024.5,0.00131845) (1025,0.00131598) (1025.5,0.00131249) (1026,0.00130808) (1026.5,0.00130284) (1027,0.00129689) (1027.5,0.00129035) (1028,0.0012833) (1028.5,0.00127586) (1029,0.00126812) (1029.5,0.00126014) (1030,0.00125197) (1030.5,0.00124365) (1031,0.00123517) (1031.5,0.00122654) (1032,0.00121773) (1032.5,0.00120867) (1033,0.00119934) (1033.5,0.00118967) (1034,0.00117965) (1034.5,0.00116919) (1035,0.00115829) (1035.5,0.00114689) (1036,0.00113505) (1036.5,0.00112282) (1037,0.00111024) (1037.5,0.00109741) (1038,0.00108443) (1038.5,0.00107147) (1039,0.00105865) (1039.5,0.00104617) (1040,0.0010342) (1040.5,0.00102291) (1041,0.00101252) (1041.5,0.00100316) (1042,0.000995015) (1042.5,0.000988256) (1043,0.000982969) (1043.5,0.00097927) (1044,0.000977252) (1044.5,0.000976977) (1045,0.000978463) (1045.5,0.000981724) (1046,0.000986764) (1046.5,0.000993546) (1047,0.00100204) (1047.5,0.00101217) (1048,0.00102386) (1048.5,0.00103704) (1049,0.00105158) (1049.5,0.00106738) (1050,0.0010843) (1050.5,0.00110221) (1051,0.00112095) (1051.5,0.00114034) (1052,0.0011602) (1052.5,0.00118035) (1053,0.00120058) (1053.5,0.00122068) (1054,0.00124047) (1054.5,0.00125972) (1055,0.00127823) (1055.5,0.00129579) (1056,0.00131225) (1056.5,0.00132742) (1057,0.00134116) (1057.5,0.00135336) (1058,0.00136394) (1058.5,0.00137279) (1059,0.00137989) (1059.5,0.0013852) (1060,0.00138874) (1060.5,0.00139051) (1061,0.00139056) (1061.5,0.00138896) (1062,0.00138579) (1062.5,0.00138115) (1063,0.00137515) (1063.5,0.00136788) (1064,0.00135948) (1064.5,0.00135006) (1065,0.00133971) (1065.5,0.00132861) (1066,0.00131681) (1066.5,0.0013044) (1067,0.00129148) (1067.5,0.00127816) (1068,0.00126452) (1068.5,0.00125061) (1069,0.00123651) (1069.5,0.00122227) (1070,0.00120793) (1070.5,0.00119355) (1071,0.00117913) (1071.5,0.00116473) (1072,0.00115038) (1072.5,0.00113608) (1073,0.0011219) (1073.5,0.00110784) (1074,0.00109394) (1074.5,0.00108022) (1075,0.00106672) (1075.5,0.00105348) (1076,0.00104053) (1076.5,0.00102791) (1077,0.00101564) (1077.5,0.00100378) (1078,0.000992368) (1078.5,0.000981458) (1079,0.000971076) (1079.5,0.000961302) (1080,0.000952172) (1080.5,0.000943753) (1081,0.0009361) (1081.5,0.000929275) (1082,0.000923346) (1082.5,0.000918372) (1083,0.000914404) (1083.5,0.000911494) (1084,0.000909704) (1084.5,0.000909077) (1085,0.000909617) (1085.5,0.000911353) (1086,0.000914296) (1086.5,0.000918436) (1087,0.000923764) (1087.5,0.000930252) (1088,0.000937859) (1088.5,0.000946524) (1089,0.000956198) (1089.5,0.000966828) (1090,0.000978342) (1090.5,0.000990664) (1091,0.00100369) (1091.5,0.00101735) (1092,0.00103155) (1092.5,0.00104622) (1093,0.00106122) (1093.5,0.00107647) (1094,0.0010919) (1094.5,0.00110738) (1095,0.00112286) (1095.5,0.00113821) (1096,0.00115334) (1096.5,0.00116819) (1097,0.00118263) (1097.5,0.00119658) (1098,0.00120997) (1098.5,0.0012227) (1099,0.0012347) (1099.5,0.00124591) (1100,0.00125624) (1100.5,0.00126565) (1101,0.00127409) (1101.5,0.00128152) (1102,0.00128788) (1102.5,0.00129315) (1103,0.00129734) (1103.5,0.00130043) (1104,0.00130243) (1104.5,0.00130335) (1105,0.00130323) (1105.5,0.0013021) (1106,0.00130002) (1106.5,0.00129705) (1107,0.00129325) (1107.5,0.0012887) (1108,0.00128348) (1108.5,0.00127766) (1109,0.00127134) (1109.5,0.0012646) (1110,0.00125752) (1110.5,0.00125018) (1111,0.00124267) (1111.5,0.00123506) (1112,0.00122739) (1112.5,0.00121974) (1113,0.00121217) (1113.5,0.00120473) (1114,0.00119747) (1114.5,0.00119043) (1115,0.00118366) (1115.5,0.00117721) (1116,0.00117108) (1116.5,0.00116534) (1117,0.00115998) (1117.5,0.00115504) (1118,0.00115052) (1118.5,0.00114646) (1119,0.00114289) (1119.5,0.0011398) (1120,0.00113723) (1120.5,0.0011352) (1121,0.00113376) (1121.5,0.00113292) (1122,0.00113273) (1122.5,0.0011332) (1123,0.0011344) (1123.5,0.00113631) (1124,0.00113899) (1124.5,0.00114244) (1125,0.00114668) (1125.5,0.00115168) (1126,0.00115746) (1126.5,0.00116395) (1127,0.00117111) (1127.5,0.00117887) (1128,0.00118712) (1128.5,0.00119576) (1129,0.00120464) (1129.5,0.00121363) (1130,0.00122255) (1130.5,0.00123126) (1131,0.00123959) (1131.5,0.00124737) (1132,0.00125447) (1132.5,0.00126076) (1133,0.00126608) (1133.5,0.00127035) (1134,0.00127351) (1134.5,0.00127549) (1135,0.00127629) (1135.5,0.00127588) (1136,0.0012743) (1136.5,0.00127163) (1137,0.00126791) (1137.5,0.00126326) (1138,0.00125777) (1138.5,0.00125153) (1139,0.00124465) (1139.5,0.0012372) (1140,0.00122927) (1140.5,0.0012209) (1141,0.00121213) (1141.5,0.00120302) (1142,0.00119356) (1142.5,0.00118376) (1143,0.00117363) (1143.5,0.00116316) (1144,0.00115236) (1144.5,0.00114124) (1145,0.00112979) (1145.5,0.00111807) (1146,0.00110612) (1146.5,0.00109399) (1147,0.00108179) (1147.5,0.00106964) (1148,0.00105765) (1148.5,0.00104597) (1149,0.00103475) (1149.5,0.00102416) (1150,0.00101433) (1150.5,0.00100542) (1151,0.000997561) (1151.5,0.000990852) (1152,0.000985383) (1152.5,0.000981234) (1153,0.000978448) (1153.5,0.000977043) (1154,0.000976991) (1154.5,0.000978281) (1155,0.000980838) (1155.5,0.000984609) (1156,0.000989509) (1156.5,0.000995414) (1157,0.00100223) (1157.5,0.00100987) (1158,0.0010182) (1158.5,0.00102714) (1159,0.00103658) (1159.5,0.00104644) (1160,0.00105665) (1160.5,0.00106714) (1161,0.00107788) (1161.5,0.0010888) (1162,0.0010999) (1162.5,0.00111113) (1163,0.00112251) (1163.5,0.00113401) (1164,0.00114564) (1164.5,0.00115738) (1165,0.00116925) (1165.5,0.00118124) (1166,0.00119332) (1166.5,0.00120548) (1167,0.00121767) (1167.5,0.00122986) (1168,0.00124196) (1168.5,0.0012539) (1169,0.00126561) (1169.5,0.00127697) (1170,0.00128788) (1170.5,0.00129824) (1171,0.00130794) (1171.5,0.00131681) (1172,0.00132477) (1172.5,0.00133171) (1173,0.00133749) (1173.5,0.00134202) (1174,0.00134522) (1174.5,0.00134701) (1175,0.00134737) (1175.5,0.00134626) (1176,0.00134368) (1176.5,0.00133967) (1177,0.00133426) (1177.5,0.0013275) (1178,0.00131948) (1178.5,0.00131028) (1179,0.0013) (1179.5,0.00128874) (1180,0.00127661) (1180.5,0.00126374) (1181,0.00125021) (1181.5,0.00123616) (1182,0.00122167) (1182.5,0.00120686) (1183,0.00119182) (1183.5,0.00117663) (1184,0.00116138) (1184.5,0.00114614) (1185,0.00113103) (1185.5,0.00111607) (1186,0.00110138) (1186.5,0.00108709) (1187,0.00107326) (1187.5,0.00105999) (1188,0.00104742) (1188.5,0.00103565) (1189,0.00102479) (1189.5,0.00101494) (1190,0.00100623) (1190.5,0.000998751) (1191,0.00099258) (1191.5,0.000987813) (1192,0.000984505) (1192.5,0.000982727) (1193,0.000982508) (1193.5,0.000983893) (1194,0.00098684) (1194.5,0.00099136) (1195,0.000997389) (1195.5,0.00100486) (1196,0.00101369) (1196.5,0.00102376) (1197,0.00103498) (1197.5,0.00104724) (1198,0.00106038) (1198.5,0.00107429) (1199,0.00108882) (1199.5,0.00110388)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1200,0.00111929) (1200.5,0.00113493) (1201,0.00115068) (1201.5,0.00116643) (1202,0.00118206) (1202.5,0.00119747) (1203,0.00121256) (1203.5,0.00122726) (1204,0.00124146) (1204.5,0.00125511) (1205,0.00126812) (1205.5,0.00128043) (1206,0.00129196) (1206.5,0.00130264) (1207,0.00131242) (1207.5,0.00132122) (1208,0.00132899) (1208.5,0.00133569) (1209,0.00134125) (1209.5,0.00134566) (1210,0.0013489) (1210.5,0.00135093) (1211,0.00135181) (1211.5,0.0013515) (1212,0.00135002) (1212.5,0.00134743) (1213,0.00134378) (1213.5,0.0013391) (1214,0.00133347) (1214.5,0.00132697) (1215,0.00131963) (1215.5,0.00131157) (1216,0.00130284) (1216.5,0.00129353) (1217,0.00128369) (1217.5,0.00127342) (1218,0.00126277) (1218.5,0.00125182) (1219,0.00124062) (1219.5,0.00122922) (1220,0.00121768) (1220.5,0.00120605) (1221,0.00119439) (1221.5,0.00118274) (1222,0.00117112) (1222.5,0.00115957) (1223,0.00114811) (1223.5,0.00113675) (1224,0.00112553) (1224.5,0.00111446) (1225,0.00110356) (1225.5,0.00109285) (1226,0.00108237) (1226.5,0.00107211) (1227,0.00106211) (1227.5,0.00105239) (1228,0.00104299) (1228.5,0.00103393) (1229,0.00102527) (1229.5,0.00101702) (1230,0.00100927) (1230.5,0.00100204) (1231,0.000995405) (1231.5,0.000989409) (1232,0.000984137) (1232.5,0.000979671) (1233,0.000976057) (1233.5,0.000973361) (1234,0.000971646) (1234.5,0.000970966) (1235,0.00097137) (1235.5,0.000972883) (1236,0.000975519) (1236.5,0.000979278) (1237,0.000984156) (1237.5,0.000990138) (1238,0.000997172) (1238.5,0.00100522) (1239,0.0010142) (1239.5,0.00102402) (1240,0.00103462) (1240.5,0.00104588) (1241,0.00105769) (1241.5,0.00106998) (1242,0.00108264) (1242.5,0.00109553) (1243,0.00110858) (1243.5,0.00112169) (1244,0.00113476) (1244.5,0.0011477) (1245,0.00116046) (1245.5,0.00117293) (1246,0.00118505) (1246.5,0.00119673) (1247,0.00120796) (1247.5,0.00121865) (1248,0.00122877) (1248.5,0.00123829) (1249,0.00124717) (1249.5,0.00125542) (1250,0.00126299) (1250.5,0.0012699) (1251,0.00127611) (1251.5,0.00128166) (1252,0.00128657) (1252.5,0.00129084) (1253,0.00129452) (1253.5,0.00129763) (1254,0.00130022) (1254.5,0.00130233) (1255,0.00130396) (1255.5,0.00130517) (1256,0.00130596) (1256.5,0.00130634) (1257,0.00130634) (1257.5,0.00130595) (1258,0.0013052) (1258.5,0.00130405) (1259,0.00130249) (1259.5,0.00130054) (1260,0.00129817) (1260.5,0.00129536) (1261,0.00129211) (1261.5,0.0012884) (1262,0.00128421) (1262.5,0.00127953) (1263,0.0012744) (1263.5,0.00126881) (1264,0.00126279) (1264.5,0.00125639) (1265,0.00124965) (1265.5,0.00124264) (1266,0.00123543) (1266.5,0.00122809) (1267,0.0012207) (1267.5,0.00121332) (1268,0.00120604) (1268.5,0.00119892) (1269,0.00119201) (1269.5,0.00118539) (1270,0.00117909) (1270.5,0.00117316) (1271,0.00116763) (1271.5,0.0011625) (1272,0.00115778) (1272.5,0.00115347) (1273,0.00114959) (1273.5,0.0011461) (1274,0.00114305) (1274.5,0.00114039) (1275,0.00113811) (1275.5,0.00113625) (1276,0.00113479) (1276.5,0.00113373) (1277,0.00113306) (1277.5,0.0011328) (1278,0.00113292) (1278.5,0.00113344) (1279,0.00113431) (1279.5,0.00113549) (1280,0.00113698) (1280.5,0.00113868) (1281,0.00114055) (1281.5,0.00114251) (1282,0.00114448) (1282.5,0.00114638) (1283,0.0011481) (1283.5,0.0011496) (1284,0.00115078) (1284.5,0.00115159) (1285,0.00115199) (1285.5,0.00115193) (1286,0.00115145) (1286.5,0.00115053) (1287,0.00114918) (1287.5,0.00114748) (1288,0.00114547) (1288.5,0.00114321) (1289,0.0011408) (1289.5,0.0011383) (1290,0.00113578) (1290.5,0.00113333) (1291,0.00113098) (1291.5,0.00112882) (1292,0.00112688) (1292.5,0.00112518) (1293,0.0011237) (1293.5,0.00112247) (1294,0.00112145) (1294.5,0.00112061) (1295,0.00111992) (1295.5,0.00111936) (1296,0.00111887) (1296.5,0.00111846) (1297,0.0011181) (1297.5,0.00111778) (1298,0.00111753) (1298.5,0.00111737) (1299,0.00111732) (1299.5,0.00111745) (1300,0.00111781) (1300.5,0.00111848) (1301,0.00111952) (1301.5,0.001121) (1302,0.001123) (1302.5,0.00112556) (1303,0.0011287) (1303.5,0.00113247) (1304,0.00113685) (1304.5,0.00114182) (1305,0.00114735) (1305.5,0.00115336) (1306,0.00115978) (1306.5,0.00116653) (1307,0.00117352) (1307.5,0.00118061) (1308,0.00118771) (1308.5,0.00119471) (1309,0.00120152) (1309.5,0.00120804) (1310,0.00121418) (1310.5,0.0012199) (1311,0.00122516) (1311.5,0.00122992) (1312,0.00123421) (1312.5,0.00123803) (1313,0.00124141) (1313.5,0.00124438) (1314,0.00124701) (1314.5,0.00124934) (1315,0.00125143) (1315.5,0.00125337) (1316,0.00125518) (1316.5,0.00125695) (1317,0.00125873) (1317.5,0.00126055) (1318,0.00126245) (1318.5,0.00126449) (1319,0.00126666) (1319.5,0.00126898) (1320,0.00127142) (1320.5,0.00127399) (1321,0.00127663) (1321.5,0.00127931) (1322,0.00128196) (1322.5,0.00128453) (1323,0.00128698) (1323.5,0.0012892) (1324,0.00129115) (1324.5,0.00129273) (1325,0.00129387) (1325.5,0.00129449) (1326,0.00129454) (1326.5,0.00129396) (1327,0.0012927) (1327.5,0.00129074) (1328,0.00128809) (1328.5,0.00128472) (1329,0.00128064) (1329.5,0.00127591) (1330,0.00127056) (1330.5,0.0012646) (1331,0.00125813) (1331.5,0.0012512) (1332,0.00124389) (1332.5,0.0012363) (1333,0.00122851) (1333.5,0.00122064) (1334,0.00121278) (1334.5,0.00120501) (1335,0.00119745) (1335.5,0.00119013) (1336,0.00118315) (1336.5,0.00117655) (1337,0.00117038) (1337.5,0.00116472) (1338,0.00115958) (1338.5,0.00115499) (1339,0.00115096) (1339.5,0.00114751) (1340,0.00114464) (1340.5,0.00114232) (1341,0.00114055) (1341.5,0.0011393) (1342,0.0011385) (1342.5,0.00113814) (1343,0.00113816) (1343.5,0.00113851) (1344,0.00113913) (1344.5,0.00113998) (1345,0.001141) (1345.5,0.0011421) (1346,0.00114323) (1346.5,0.00114433) (1347,0.00114534) (1347.5,0.00114621) (1348,0.00114691) (1348.5,0.00114741) (1349,0.00114769) (1349.5,0.00114776) (1350,0.00114766) (1350.5,0.00114742) (1351,0.00114708) (1351.5,0.00114669) (1352,0.00114633) (1352.5,0.00114602) (1353,0.00114583) (1353.5,0.00114584) (1354,0.00114607) (1354.5,0.00114656) (1355,0.00114734) (1355.5,0.00114841) (1356,0.00114978) (1356.5,0.00115139) (1357,0.00115323) (1357.5,0.00115523) (1358,0.0011573) (1358.5,0.0011594) (1359,0.00116146) (1359.5,0.00116337) (1360,0.00116508) (1360.5,0.00116653) (1361,0.00116768) (1361.5,0.00116847) (1362,0.00116886) (1362.5,0.00116883) (1363,0.00116837) (1363.5,0.00116748) (1364,0.00116619) (1364.5,0.00116452) (1365,0.00116254) (1365.5,0.00116031) (1366,0.0011579) (1366.5,0.00115536) (1367,0.00115278) (1367.5,0.00115019) (1368,0.00114767) (1368.5,0.00114529) (1369,0.00114307) (1369.5,0.00114107) (1370,0.00113926) (1370.5,0.00113769) (1371,0.00113636) (1371.5,0.00113524) (1372,0.00113434) (1372.5,0.00113361) (1373,0.00113306) (1373.5,0.00113265) (1374,0.00113235) (1374.5,0.00113214) (1375,0.00113202) (1375.5,0.00113197) (1376,0.001132) (1376.5,0.00113212) (1377,0.00113234) (1377.5,0.0011327) (1378,0.00113324) (1378.5,0.00113397) (1379,0.00113495) (1379.5,0.00113618) (1380,0.0011377) (1380.5,0.0011395) (1381,0.00114163) (1381.5,0.00114407) (1382,0.00114683) (1382.5,0.00114992) (1383,0.0011533) (1383.5,0.00115696) (1384,0.00116088) (1384.5,0.00116501) (1385,0.00116931) (1385.5,0.00117372) (1386,0.00117823) (1386.5,0.00118276) (1387,0.00118726) (1387.5,0.00119168) (1388,0.001196) (1388.5,0.00120016) (1389,0.00120412) (1389.5,0.00120784) (1390,0.00121131) (1390.5,0.00121447) (1391,0.00121728) (1391.5,0.00121972) (1392,0.00122177) (1392.5,0.00122342) (1393,0.00122464) (1393.5,0.00122544) (1394,0.00122582) (1394.5,0.00122579) (1395,0.00122538) (1395.5,0.00122462) (1396,0.00122356) (1396.5,0.00122229) (1397,0.00122087) (1397.5,0.00121942) (1398,0.00121803) (1398.5,0.00121683) (1399,0.00121594) (1399.5,0.00121549)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1400,0.0012156) (1400.5,0.00121634) (1401,0.00121783) (1401.5,0.00122009) (1402,0.00122316) (1402.5,0.00122703) (1403,0.00123167) (1403.5,0.00123703) (1404,0.00124299) (1404.5,0.00124945) (1405,0.00125625) (1405.5,0.00126326) (1406,0.00127031) (1406.5,0.00127724) (1407,0.00128389) (1407.5,0.0012901) (1408,0.00129575) (1408.5,0.00130074) (1409,0.00130502) (1409.5,0.00130854) (1410,0.00131129) (1410.5,0.00131332) (1411,0.00131465) (1411.5,0.00131537) (1412,0.00131553) (1412.5,0.00131525) (1413,0.00131461) (1413.5,0.00131367) (1414,0.00131253) (1414.5,0.00131126) (1415,0.0013099) (1415.5,0.00130849) (1416,0.00130703) (1416.5,0.00130555) (1417,0.001304) (1417.5,0.00130234) (1418,0.00130052) (1418.5,0.00129845) (1419,0.00129608) (1419.5,0.00129332) (1420,0.00129009) (1420.5,0.00128635) (1421,0.00128204) (1421.5,0.00127712) (1422,0.00127158) (1422.5,0.00126541) (1423,0.00125865) (1423.5,0.00125132) (1424,0.00124351) (1424.5,0.00123527) (1425,0.00122669) (1425.5,0.00121784) (1426,0.00120884) (1426.5,0.00119977) (1427,0.00119073) (1427.5,0.0011818) (1428,0.00117307) (1428.5,0.0011646) (1429,0.00115644) (1429.5,0.00114865) (1430,0.00114127) (1430.5,0.00113432) (1431,0.0011278) (1431.5,0.00112173) (1432,0.00111612) (1432.5,0.00111098) (1433,0.00110629) (1433.5,0.00110202) (1434,0.00109822) (1434.5,0.00109485) (1435,0.00109191) (1435.5,0.00108944) (1436,0.00108742) (1436.5,0.00108587) (1437,0.00108479) (1437.5,0.00108423) (1438,0.00108418) (1438.5,0.00108468) (1439,0.00108574) (1439.5,0.00108737) (1440,0.00108958) (1440.5,0.00109237) (1441,0.00109572) (1441.5,0.00109963) (1442,0.00110409) (1442.5,0.00110907) (1443,0.00111453) (1443.5,0.00112044) (1444,0.00112672) (1444.5,0.00113332) (1445,0.00114016) (1445.5,0.00114715) (1446,0.0011542) (1446.5,0.00116122) (1447,0.00116815) (1447.5,0.00117491) (1448,0.00118144) (1448.5,0.00118768) (1449,0.00119359) (1449.5,0.00119915) (1450,0.00120435) (1450.5,0.00120917) (1451,0.00121363) (1451.5,0.00121775) (1452,0.00122155) (1452.5,0.00122507) (1453,0.00122836) (1453.5,0.00123146) (1454,0.0012344) (1454.5,0.00123725) (1455,0.00124005) (1455.5,0.00124285) (1456,0.00124568) (1456.5,0.00124857) (1457,0.00125155) (1457.5,0.00125463) (1458,0.00125782) (1458.5,0.00126113) (1459,0.00126456) (1459.5,0.00126809) (1460,0.0012717) (1460.5,0.0012754) (1461,0.00127914) (1461.5,0.00128291) (1462,0.00128667) (1462.5,0.00129038) (1463,0.00129402) (1463.5,0.00129757) (1464,0.00130098) (1464.5,0.00130423) (1465,0.00130727) (1465.5,0.00131009) (1466,0.00131263) (1466.5,0.00131489) (1467,0.00131686) (1467.5,0.00131848) (1468,0.00131975) (1468.5,0.00132064) (1469,0.00132111) (1469.5,0.00132117) (1470,0.00132079) (1470.5,0.00131998) (1471,0.00131871) (1471.5,0.00131696) (1472,0.00131474) (1472.5,0.00131205) (1473,0.00130891) (1473.5,0.00130534) (1474,0.00130138) (1474.5,0.00129707) (1475,0.00129245) (1475.5,0.00128758) (1476,0.0012825) (1476.5,0.00127726) (1477,0.00127189) (1477.5,0.00126647) (1478,0.001261) (1478.5,0.00125553) (1479,0.00125011) (1479.5,0.00124475) (1480,0.00123949) (1480.5,0.00123435) (1481,0.00122936) (1481.5,0.00122454) (1482,0.00121991) (1482.5,0.00121551) (1483,0.00121133) (1483.5,0.0012074) (1484,0.00120377) (1484.5,0.00120046) (1485,0.00119749) (1485.5,0.00119489) (1486,0.0011927) (1486.5,0.00119092) (1487,0.00118955) (1487.5,0.0011886) (1488,0.00118809) (1488.5,0.00118796) (1489,0.00118819) (1489.5,0.00118874) (1490,0.00118955) (1490.5,0.00119057) (1491,0.00119173) (1491.5,0.00119293) (1492,0.00119412) (1492.5,0.0011952) (1493,0.00119609) (1493.5,0.00119672) (1494,0.00119702) (1494.5,0.00119694) (1495,0.00119643) (1495.5,0.00119548) (1496,0.0011941) (1496.5,0.00119229) (1497,0.00119008) (1497.5,0.00118753) (1498,0.0011847) (1498.5,0.00118168) (1499,0.00117856) (1499.5,0.00117543) (1500,0.00117237) (1500.5,0.0011695) (1501,0.00116689) (1501.5,0.00116463) (1502,0.00116276) (1502.5,0.0011613) (1503,0.00116028) (1503.5,0.00115967) (1504,0.00115944) (1504.5,0.00115955) (1505,0.00115996) (1505.5,0.00116061) (1506,0.00116146) (1506.5,0.00116243) (1507,0.00116348) (1507.5,0.00116453) (1508,0.0011656) (1508.5,0.00116663) (1509,0.00116765) (1509.5,0.00116865) (1510,0.00116969) (1510.5,0.00117079) (1511,0.00117202) (1511.5,0.00117344) (1512,0.00117512) (1512.5,0.00117709) (1513,0.00117942) (1513.5,0.00118215) (1514,0.00118527) (1514.5,0.00118877) (1515,0.00119264) (1515.5,0.00119682) (1516,0.00120127) (1516.5,0.00120591) (1517,0.00121065) (1517.5,0.00121541) (1518,0.00122006) (1518.5,0.00122453) (1519,0.00122871) (1519.5,0.0012325) (1520,0.00123584) (1520.5,0.00123866) (1521,0.00124094) (1521.5,0.00124265) (1522,0.00124383) (1522.5,0.00124448) (1523,0.00124467) (1523.5,0.00124447) (1524,0.00124394) (1524.5,0.00124317) (1525,0.00124226) (1525.5,0.00124125) (1526,0.0012402) (1526.5,0.00123917) (1527,0.00123819) (1527.5,0.00123728) (1528,0.00123646) (1528.5,0.00123569) (1529,0.00123494) (1529.5,0.00123419) (1530,0.0012334) (1530.5,0.00123251) (1531,0.00123148) (1531.5,0.0012303) (1532,0.00122894) (1532.5,0.0012274) (1533,0.00122568) (1533.5,0.00122385) (1534,0.00122194) (1534.5,0.00122) (1535,0.00121813) (1535.5,0.00121638) (1536,0.00121486) (1536.5,0.00121366) (1537,0.00121288) (1537.5,0.00121261) (1538,0.00121292) (1538.5,0.00121389) (1539,0.00121556) (1539.5,0.00121796) (1540,0.0012211) (1540.5,0.00122497) (1541,0.00122954) (1541.5,0.00123475) (1542,0.00124053) (1542.5,0.0012468) (1543,0.00125347) (1543.5,0.00126041) (1544,0.0012675) (1544.5,0.00127464) (1545,0.0012817) (1545.5,0.00128857) (1546,0.00129512) (1546.5,0.00130126) (1547,0.0013069) (1547.5,0.00131201) (1548,0.00131651) (1548.5,0.00132038) (1549,0.00132361) (1549.5,0.00132619) (1550,0.00132816) (1550.5,0.00132952) (1551,0.00133031) (1551.5,0.00133053) (1552,0.00133024) (1552.5,0.00132944) (1553,0.00132815) (1553.5,0.00132639) (1554,0.0013242) (1554.5,0.00132155) (1555,0.00131847) (1555.5,0.00131499) (1556,0.00131112) (1556.5,0.00130689) (1557,0.00130231) (1557.5,0.00129741) (1558,0.00129221) (1558.5,0.00128679) (1559,0.00128115) (1559.5,0.00127537) (1560,0.00126951) (1560.5,0.00126364) (1561,0.00125783) (1561.5,0.00125212) (1562,0.00124659) (1562.5,0.00124132) (1563,0.00123636) (1563.5,0.00123172) (1564,0.00122746) (1564.5,0.00122361) (1565,0.00122018) (1565.5,0.00121719) (1566,0.00121463) (1566.5,0.00121248) (1567,0.00121074) (1567.5,0.00120938) (1568,0.00120833) (1568.5,0.00120757) (1569,0.00120705) (1569.5,0.0012067) (1570,0.00120648) (1570.5,0.00120632) (1571,0.0012062) (1571.5,0.00120606) (1572,0.00120586) (1572.5,0.00120559) (1573,0.0012052) (1573.5,0.00120471) (1574,0.00120411) (1574.5,0.00120339) (1575,0.00120257) (1575.5,0.00120162) (1576,0.00120058) (1576.5,0.00119945) (1577,0.00119822) (1577.5,0.00119692) (1578,0.00119554) (1578.5,0.00119412) (1579,0.00119263) (1579.5,0.0011911) (1580,0.00118954) (1580.5,0.00118795) (1581,0.00118635) (1581.5,0.00118477) (1582,0.00118323) (1582.5,0.00118176) (1583,0.0011804) (1583.5,0.00117918) (1584,0.00117815) (1584.5,0.00117733) (1585,0.00117678) (1585.5,0.00117654) (1586,0.00117662) (1586.5,0.00117706) (1587,0.00117787) (1587.5,0.00117907) (1588,0.0011807) (1588.5,0.00118273) (1589,0.00118515) (1589.5,0.00118797) (1590,0.00119113) (1590.5,0.0011946) (1591,0.00119833) (1591.5,0.00120225) (1592,0.00120632) (1592.5,0.00121043) (1593,0.00121454) (1593.5,0.00121857) (1594,0.00122246) (1594.5,0.00122617) (1595,0.00122966) (1595.5,0.00123288) (1596,0.00123582) (1596.5,0.00123849) (1597,0.00124089) (1597.5,0.00124304) (1598,0.001245) (1598.5,0.00124682) (1599,0.00124853) (1599.5,0.00125022)};
\addplot [color=mplcolor2, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1600,0.00125194) (1600.5,0.00125376) (1601,0.00125571) (1601.5,0.00125784) (1602,0.00126016) (1602.5,0.00126266) (1603,0.00126534) (1603.5,0.0012682) (1604,0.00127117) (1604.5,0.00127423) (1605,0.00127734) (1605.5,0.00128045) (1606,0.00128351) (1606.5,0.00128647) (1607,0.00128927) (1607.5,0.00129187) (1608,0.00129423) (1608.5,0.00129633) (1609,0.00129818) (1609.5,0.00129976) (1610,0.00130108) (1610.5,0.00130217) (1611,0.00130306) (1611.5,0.00130378) (1612,0.00130438) (1612.5,0.00130489) (1613,0.00130536) (1613.5,0.00130581) (1614,0.00130625) (1614.5,0.00130671) (1615,0.0013072) (1615.5,0.00130769) (1616,0.00130819) (1616.5,0.00130867) (1617,0.00130909) (1617.5,0.00130941) (1618,0.00130956) (1618.5,0.00130948) (1619,0.00130913) (1619.5,0.00130843) (1620,0.00130734) (1620.5,0.00130581) (1621,0.00130384) (1621.5,0.00130138) (1622,0.00129844) (1622.5,0.00129504) (1623,0.00129117) (1623.5,0.00128687) (1624,0.00128218) (1624.5,0.00127712) (1625,0.00127176) (1625.5,0.00126614) (1626,0.00126031) (1626.5,0.00125432) (1627,0.00124824) (1627.5,0.0012421) (1628,0.00123595) (1628.5,0.00122984) (1629,0.00122383) (1629.5,0.00121794) (1630,0.00121222) (1630.5,0.00120671) (1631,0.00120147) (1631.5,0.00119653) (1632,0.00119195) (1632.5,0.00118778) (1633,0.00118405) (1633.5,0.0011808) (1634,0.00117808) (1634.5,0.00117589) (1635,0.00117425) (1635.5,0.00117318) (1636,0.00117267) (1636.5,0.0011727) (1637,0.00117325) (1637.5,0.0011743) (1638,0.0011758) (1638.5,0.0011777) (1639,0.00117993) (1639.5,0.00118242) (1640,0.0011851) (1640.5,0.00118789) (1641,0.00119072) (1641.5,0.00119352) (1642,0.00119622) (1642.5,0.00119877) (1643,0.00120114) (1643.5,0.00120332) (1644,0.0012053) (1644.5,0.00120711) (1645,0.00120877) (1645.5,0.00121035) (1646,0.00121189) (1646.5,0.00121346) (1647,0.00121515) (1647.5,0.00121703) (1648,0.00121918) (1648.5,0.00122169) (1649,0.00122458) (1649.5,0.00122793) (1650,0.00123175) (1650.5,0.00123603) (1651,0.00124075) (1651.5,0.00124591) (1652,0.0012514) (1652.5,0.00125717) (1653,0.00126312) (1653.5,0.00126917) (1654,0.00127521) (1654.5,0.00128115) (1655,0.00128685) (1655.5,0.00129228) (1656,0.00129733) (1656.5,0.00130194) (1657,0.00130605) (1657.5,0.00130964) (1658,0.00131272) (1658.5,0.00131529) (1659,0.00131737) (1659.5,0.00131898) (1660,0.00132018) (1660.5,0.00132103) (1661,0.00132154) (1661.5,0.00132179) (1662,0.00132181) (1662.5,0.00132165) (1663,0.00132135) (1663.5,0.00132092) (1664,0.00132039) (1664.5,0.00131977) (1665,0.00131906) (1665.5,0.00131823) (1666,0.00131728) (1666.5,0.00131618) (1667,0.00131489) (1667.5,0.00131337) (1668,0.00131159) (1668.5,0.00130951) (1669,0.00130713) (1669.5,0.00130441) (1670,0.00130136) (1670.5,0.00129798) (1671,0.00129428) (1671.5,0.00129029) (1672,0.00128606) (1672.5,0.0012816) (1673,0.00127696) (1673.5,0.00127219) (1674,0.00126731) (1674.5,0.00126238) (1675,0.00125742) (1675.5,0.00125248) (1676,0.00124759) (1676.5,0.00124275) (1677,0.00123799) (1677.5,0.00123332) (1678,0.00122874) (1678.5,0.00122424) (1679,0.00121981) (1679.5,0.00121548) (1680,0.00121122) (1680.5,0.00120703) (1681,0.00120292) (1681.5,0.00119891) (1682,0.001195) (1682.5,0.00119123) (1683,0.0011876) (1683.5,0.00118416) (1684,0.00118094) (1684.5,0.00117801) (1685,0.00117539) (1685.5,0.00117314) (1686,0.0011713) (1686.5,0.00116993) (1687,0.00116906) (1687.5,0.00116872) (1688,0.00116893) (1688.5,0.00116971) (1689,0.00117106) (1689.5,0.00117299) (1690,0.00117549) (1690.5,0.00117854) (1691,0.00118213) (1691.5,0.0011862) (1692,0.00119073) (1692.5,0.00119564) (1693,0.00120089) (1693.5,0.00120645) (1694,0.00121226) (1694.5,0.00121827) (1695,0.00122445) (1695.5,0.00123078) (1696,0.00123723) (1696.5,0.0012438) (1697,0.00125044) (1697.5,0.00125718) (1698,0.00126397) (1698.5,0.00127079) (1699,0.00127763) (1699.5,0.00128446) (1700,0.00129123) (1700.5,0.0012979) (1701,0.0013044) (1701.5,0.00131067) (1702,0.00131667) (1702.5,0.0013223) (1703,0.0013275) (1703.5,0.0013322) (1704,0.00133633) (1704.5,0.00133982) (1705,0.00134262) (1705.5,0.0013447) (1706,0.00134601) (1706.5,0.00134655) (1707,0.00134632) (1707.5,0.00134533) (1708,0.00134364) (1708.5,0.00134127) (1709,0.00133831) (1709.5,0.00133481) (1710,0.00133087) (1710.5,0.00132659) (1711,0.00132204) (1711.5,0.00131731) (1712,0.00131252) (1712.5,0.00130773) (1713,0.00130302) (1713.5,0.00129847) (1714,0.00129411) (1714.5,0.00129) (1715,0.00128617) (1715.5,0.00128259) (1716,0.00127929) (1716.5,0.00127624) (1717,0.0012734) (1717.5,0.00127074) (1718,0.00126822) (1718.5,0.00126578) (1719,0.0012634) (1719.5,0.00126102) (1720,0.00125864) (1720.5,0.00125621) (1721,0.00125377) (1721.5,0.00125132) (1722,0.00124885) (1722.5,0.0012464) (1723,0.00124402) (1723.5,0.00124174) (1724,0.0012396) (1724.5,0.00123764) (1725,0.00123593) (1725.5,0.0012345) (1726,0.0012334) (1726.5,0.00123266) (1727,0.00123232) (1727.5,0.00123239) (1728,0.00123285) (1728.5,0.00123371) (1729,0.00123492) (1729.5,0.00123644) (1730,0.00123819) (1730.5,0.00124009) (1731,0.00124206) (1731.5,0.00124403) (1732,0.00124588) (1732.5,0.00124752) (1733,0.0012489) (1733.5,0.00124994) (1734,0.00125058) (1734.5,0.0012508)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,1.80221e-17) (0.5,1.80232e-17) (1,1.80215e-17) (1.5,1.80226e-17) (2,1.80211e-17) (2.5,1.80179e-17) (3,1.80176e-17) (3.5,1.80189e-17) (4,1.80206e-17) (4.5,1.80243e-17) (5,1.80327e-17) (5.5,1.80438e-17) (6,1.8054e-17) (6.5,1.80724e-17) (7,1.8094e-17) (7.5,1.81187e-17) (8,1.81489e-17) (8.5,1.81839e-17) (9,1.82251e-17) (9.5,1.82752e-17) (10,1.83408e-17) (10.5,1.84209e-17) (11,1.85199e-17) (11.5,1.8641e-17) (12,1.94254e-17) (12.5,2.18607e-17) (13,2.46507e-17) (13.5,2.79614e-17) (14,3.18644e-17) (14.5,3.64831e-17) (15,4.24243e-17) (15.5,5.01207e-17) (16,5.99122e-17) (16.5,7.21577e-17) (17,8.72174e-17) (17.5,1.05976e-16) (18,1.29616e-16) (18.5,1.576e-16) (19,1.904e-16) (19.5,2.28407e-16) (20,2.71904e-16) (20.5,3.21336e-16) (21,3.77272e-16) (21.5,4.55269e-16) (22,5.75715e-16) (22.5,7.21964e-16) (23,8.97069e-16) (23.5,1.10464e-15) (24,1.34764e-15) (24.5,1.6324e-15) (25,1.9672e-15) (25.5,2.38067e-15) (26,2.91718e-15) (26.5,3.55403e-15) (27,4.3056e-15) (27.5,5.18855e-15) (28,6.21456e-15) (28.5,7.39864e-15) (29,8.76175e-15) (29.5,1.03226e-14) (30,1.20991e-14) (30.5,1.41088e-14) (31,1.63665e-14) (31.5,1.88869e-14) (32,2.16815e-14) (32.5,2.47554e-14) (33,2.81126e-14) (33.5,3.17594e-14) (34,3.57011e-14) (34.5,3.99416e-14) (35,4.44852e-14) (35.5,5.17597e-14) (36,5.92346e-14) (36.5,6.76786e-14) (37,7.74946e-14) (37.5,8.82385e-14) (38,1.00116e-13) (38.5,1.13472e-13) (39,1.28427e-13) (39.5,1.45433e-13) (40,1.6514e-13) (40.5,1.88016e-13) (41,2.1455e-13) (41.5,2.45234e-13) (42,2.80665e-13) (42.5,3.21457e-13) (43,3.68167e-13) (43.5,4.21427e-13) (44,4.81944e-13) (44.5,5.50404e-13) (45,6.27576e-13) (45.5,7.14258e-13) (46,8.11467e-13) (46.5,9.20306e-13) (47,1.04202e-12) (47.5,1.17836e-12) (48,1.33145e-12) (48.5,1.50388e-12) (49,1.69908e-12) (49.5,1.92093e-12) (50,2.17365e-12) (50.5,2.46227e-12) (51,2.79238e-12) (51.5,3.17028e-12) (52,3.60323e-12) (52.5,4.09954e-12) (53,4.66838e-12) (53.5,5.32012e-12) (54,6.06783e-12) (54.5,6.92256e-12) (55,7.89655e-12) (55.5,9.00446e-12) (56,1.02623e-11) (56.5,1.16869e-11) (57,1.32961e-11) (57.5,1.51076e-11) (58,1.71414e-11) (58.5,1.94176e-11) (59,2.19592e-11) (59.5,2.47912e-11) (60,2.79409e-11) (60.5,3.144e-11) (61,3.53247e-11) (61.5,3.96361e-11) (62,4.44227e-11) (62.5,4.97408e-11) (63,5.56571e-11) (63.5,6.22508e-11) (64,6.96161e-11) (64.5,7.78649e-11) (65,8.71319e-11) (65.5,9.7576e-11) (66,1.09391e-10) (66.5,1.22805e-10) (67,1.38091e-10) (67.5,1.5557e-10) (68,1.75625e-10) (68.5,1.98705e-10) (69,2.2534e-10) (69.5,2.56147e-10) (70,2.91847e-10) (70.5,3.33278e-10) (71,3.81407e-10) (71.5,4.37351e-10) (72,5.02388e-10) (72.5,5.77982e-10) (73,6.65801e-10) (73.5,7.67735e-10) (74,8.85925e-10) (74.5,1.02278e-09) (75,1.18103e-09) (75.5,1.36369e-09) (76,1.57417e-09) (76.5,1.81625e-09) (77,2.09415e-09) (77.5,2.41252e-09) (78,2.77654e-09) (78.5,3.19188e-09) (79,3.66485e-09) (79.5,4.20233e-09) (80,4.8119e-09) (80.5,5.50185e-09) (81,6.28127e-09) (81.5,7.16006e-09) (82,8.14901e-09) (82.5,9.25988e-09) (83,1.05054e-08) (83.5,1.18996e-08) (84,1.34573e-08) (84.5,1.51949e-08) (85,1.71299e-08) (85.5,1.92813e-08) (86,2.16697e-08) (86.5,2.43171e-08) (87,2.72472e-08) (87.5,3.04856e-08) (88,3.40598e-08) (88.5,3.79991e-08) (89,4.23351e-08) (89.5,4.71018e-08) (90,5.23352e-08) (90.5,5.80742e-08) (91,6.43604e-08) (91.5,7.1238e-08) (92,7.87546e-08) (92.5,8.69608e-08) (93,9.59109e-08) (93.5,1.05663e-07) (94,1.16278e-07) (94.5,1.27823e-07) (95,1.40368e-07) (95.5,1.53988e-07) (96,1.68765e-07) (96.5,1.84783e-07) (97,2.02137e-07) (97.5,2.20923e-07) (98,2.41248e-07) (98.5,2.63225e-07) (99,2.86974e-07) (99.5,3.12625e-07) (100,3.40319e-07) (100.5,3.70203e-07) (101,4.02439e-07) (101.5,4.37199e-07) (102,4.74668e-07) (102.5,5.15046e-07) (103,5.58547e-07) (103.5,6.05403e-07) (104,6.55862e-07) (104.5,7.10193e-07) (105,7.68686e-07) (105.5,8.31654e-07) (106,8.99433e-07) (106.5,9.7239e-07) (107,1.05092e-06) (107.5,1.13544e-06) (108,1.22642e-06) (108.5,1.32436e-06) (109,1.42979e-06) (109.5,1.5433e-06) (110,1.66552e-06) (110.5,1.79713e-06) (111,1.93888e-06) (111.5,2.09157e-06) (112,2.25606e-06) (112.5,2.4333e-06) (113,2.6243e-06) (113.5,2.83017e-06) (114,3.0521e-06) (114.5,3.29139e-06) (115,3.54944e-06) (115.5,3.82777e-06) (116,4.12802e-06) (116.5,4.45198e-06) (117,4.80156e-06) (117.5,5.17885e-06) (118,5.58611e-06) (118.5,6.02579e-06) (119,6.50052e-06) (119.5,7.01315e-06) (120,7.56678e-06) (120.5,8.16476e-06) (121,8.81067e-06) (121.5,9.50843e-06) (122,1.02623e-05) (122.5,1.10767e-05) (123,1.19566e-05) (123.5,1.29074e-05) (124,1.39347e-05) (124.5,1.50448e-05) (125,1.62442e-05) (125.5,1.75401e-05) (126,1.89403e-05) (126.5,2.04531e-05) (127,2.20875e-05) (127.5,2.3853e-05) (128,2.57601e-05) (128.5,2.78199e-05) (129,3.00444e-05) (129.5,3.24464e-05) (130,3.50397e-05) (130.5,3.78392e-05) (131,4.08606e-05) (131.5,4.4121e-05) (132,4.76385e-05) (132.5,5.14327e-05) (133,5.55241e-05) (133.5,5.99351e-05) (134,6.46893e-05) (134.5,6.98118e-05) (135,7.53295e-05) (135.5,8.12708e-05) (136,8.7666e-05) (136.5,9.45473e-05) (137,0.000101948) (137.5,0.000109905) (138,0.000118456) (138.5,0.000127641) (139,0.000137501) (139.5,0.000148081) (140,0.000159427) (140.5,0.000171586) (141,0.000184611) (141.5,0.000198552) (142,0.000213464) (142.5,0.000229402) (143,0.000246425) (143.5,0.000264591) (144,0.00028396) (144.5,0.000304593) (145,0.000326552) (145.5,0.000349899) (146,0.000374694) (146.5,0.000401) (147,0.000428874) (147.5,0.000458374) (148,0.000489555) (148.5,0.000522467) (149,0.000557156) (149.5,0.000593663) (150,0.000632022) (150.5,0.00067226) (151,0.000714393) (151.5,0.000758429) (152,0.000804363) (152.5,0.000852178) (153,0.000901843) (153.5,0.00095331) (154,0.00100651) (154.5,0.00106137) (155,0.00111779) (155.5,0.00117563) (156,0.00123475) (156.5,0.00129499) (157,0.00135616) (157.5,0.00141803) (158,0.00148038) (158.5,0.00154293) (159,0.00160541) (159.5,0.0016675) (160,0.00172887) (160.5,0.00178917) (161,0.00184804) (161.5,0.0019051) (162,0.00195996) (162.5,0.00201222) (163,0.00206148) (163.5,0.00210733) (164,0.0021494) (164.5,0.00218729) (165,0.00222065) (165.5,0.00224915) (166,0.00227248) (166.5,0.00229039) (167,0.00230264) (167.5,0.00230907) (168,0.00230957) (168.5,0.00230406) (169,0.00229256) (169.5,0.00227514) (170,0.00225193) (170.5,0.00222316) (171,0.00218911) (171.5,0.00215014) (172,0.00210668) (172.5,0.00205923) (173,0.00200837) (173.5,0.0019547) (174,0.0018989) (174.5,0.00184167) (175,0.00178377) (175.5,0.00172594) (176,0.00166896) (176.5,0.00161357) (177,0.00156052) (177.5,0.00151051) (178,0.0014642) (178.5,0.00142219) (179,0.001385) (179.5,0.0013531) (180,0.00132684) (180.5,0.0013065) (181,0.00129227) (181.5,0.00128422) (182,0.00128235) (182.5,0.00128656) (183,0.00129667) (183.5,0.0013124) (184,0.00133345) (184.5,0.0013594) (185,0.00138983) (185.5,0.00142428) (186,0.00146226) (186.5,0.00150326) (187,0.00154676) (187.5,0.00159224) (188,0.0016392) (188.5,0.00168715) (189,0.00173564) (189.5,0.00178423) (190,0.00183254) (190.5,0.00188018) (191,0.00192683) (191.5,0.00197218) (192,0.00201595) (192.5,0.0020579) (193,0.00209778) (193.5,0.00213538) (194,0.00217051) (194.5,0.00220296) (195,0.00223255) (195.5,0.00225909) (196,0.0022824) (196.5,0.0023023) (197,0.00231859) (197.5,0.00233111) (198,0.00233967) (198.5,0.0023441) (199,0.00234424) (199.5,0.00233997)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00233117) (200.5,0.00231775) (201,0.00229966) (201.5,0.00227685) (202,0.00224932) (202.5,0.00221712) (203,0.00218034) (203.5,0.00213915) (204,0.00209375) (204.5,0.00204442) (205,0.00199151) (205.5,0.00193544) (206,0.00187666) (206.5,0.00181572) (207,0.00175321) (207.5,0.00168977) (208,0.00162607) (208.5,0.00156282) (209,0.00150074) (209.5,0.00144055) (210,0.00138295) (210.5,0.00132859) (211,0.0012781) (211.5,0.00123202) (212,0.00119079) (212.5,0.00115478) (213,0.00112422) (213.5,0.00109924) (214,0.00107982) (214.5,0.00106584) (215,0.00105701) (215.5,0.00105296) (216,0.00105318) (216.5,0.00105711) (217,0.0010641) (217.5,0.00107346) (218,0.00108443) (218.5,0.00109628) (219,0.00110827) (219.5,0.00111969) (220,0.00112991) (220.5,0.00113833) (221,0.00114448) (221.5,0.00114796) (222,0.00114847) (222.5,0.00114584) (223,0.00113998) (223.5,0.00113093) (224,0.00111879) (224.5,0.00110377) (225,0.00108615) (225.5,0.00106627) (226,0.00104451) (226.5,0.00102127) (227,0.000996982) (227.5,0.000972069) (228,0.000946939) (228.5,0.000921972) (229,0.000897507) (229.5,0.000873831) (230,0.00085118) (230.5,0.000829743) (231,0.000809662) (231.5,0.000791019) (232,0.000773836) (232.5,0.00075808) (233,0.000743663) (233.5,0.000730454) (234,0.000718281) (234.5,0.00070694) (235,0.000696209) (235.5,0.000686122) (236,0.000676222) (236.5,0.000666319) (237,0.000656252) (237.5,0.000645849) (238,0.000634977) (238.5,0.000623567) (239,0.000611599) (239.5,0.0005991) (240,0.000586158) (240.5,0.000572909) (241,0.000559539) (241.5,0.000546277) (242,0.000533386) (242.5,0.000521156) (243,0.000509899) (243.5,0.000499937) (244,0.000491592) (244.5,0.000485179) (245,0.000480992) (245.5,0.000479294) (246,0.000480307) (246.5,0.000484206) (247,0.000491116) (247.5,0.000501104) (248,0.000514181) (248.5,0.000530302) (249,0.000549372) (249.5,0.00057125) (250,0.00059575) (250.5,0.000622644) (251,0.000651681) (251.5,0.000682588) (252,0.000715071) (252.5,0.000748821) (253,0.000783513) (253.5,0.000818811) (254,0.000854366) (254.5,0.000889825) (255,0.000924837) (255.5,0.000959058) (256,0.000992156) (256.5,0.00102382) (257,0.00105376) (257.5,0.00108172) (258,0.00110748) (258.5,0.00113089) (259,0.00115182) (259.5,0.00117022) (260,0.00118609) (260.5,0.00119952) (261,0.00121063) (261.5,0.00121962) (262,0.00122674) (262.5,0.00123229) (263,0.00123659) (263.5,0.00123998) (264,0.0012428) (264.5,0.0012454) (265,0.00124806) (265.5,0.00125086) (266,0.00125425) (266.5,0.00125832) (267,0.00126311) (267.5,0.00126859) (268,0.00127468) (268.5,0.0012812) (269,0.00128794) (269.5,0.00129465) (270,0.00130106) (270.5,0.0013069) (271,0.00131195) (271.5,0.001316) (272,0.0013189) (272.5,0.00132058) (273,0.00132102) (273.5,0.00132028) (274,0.0013185) (274.5,0.00131588) (275,0.00131267) (275.5,0.00130918) (276,0.00130575) (276.5,0.00130272) (277,0.00130046) (277.5,0.0012993) (278,0.00129953) (278.5,0.00130142) (279,0.00130516) (279.5,0.00131089) (280,0.00131868) (280.5,0.00132857) (281,0.00134051) (281.5,0.00135442) (282,0.00137016) (282.5,0.0013876) (283,0.00140656) (283.5,0.00142689) (284,0.00144841) (284.5,0.00147098) (285,0.00149445) (285.5,0.00151884) (286,0.00154382) (286.5,0.00156928) (287,0.00159515) (287.5,0.00162132) (288,0.0016477) (288.5,0.00167419) (289,0.00170066) (289.5,0.00172699) (290,0.00175302) (290.5,0.00177858) (291,0.00180346) (291.5,0.00182745) (292,0.00185028) (292.5,0.00187169) (293,0.0018914) (293.5,0.00190908) (294,0.0019244) (294.5,0.00193704) (295,0.00194666) (295.5,0.00195293) (296,0.00195554) (296.5,0.00195421) (297,0.00194868) (297.5,0.00193874) (298,0.00192424) (298.5,0.00190505) (299,0.00188113) (299.5,0.00185249) (300,0.00181921) (300.5,0.00178144) (301,0.00173936) (301.5,0.0016933) (302,0.0016436) (302.5,0.0015907) (303,0.00153506) (303.5,0.00147723) (304,0.00141779) (304.5,0.00135738) (305,0.00129661) (305.5,0.00123616) (306,0.00117666) (306.5,0.00111877) (307,0.00106308) (307.5,0.00101018) (308,0.000960586) (308.5,0.000914768) (309,0.000873112) (309.5,0.000835934) (310,0.000803464) (310.5,0.000775834) (311,0.000753084) (311.5,0.000735168) (312,0.000721939) (312.5,0.000713178) (313,0.000708585) (313.5,0.000707791) (314,0.000710359) (314.5,0.00071582) (315,0.000723689) (315.5,0.000733353) (316,0.000744493) (316.5,0.000756596) (317,0.000769162) (317.5,0.000781759) (318,0.000794015) (318.5,0.000805621) (319,0.000816328) (319.5,0.000825968) (320,0.00083445) (320.5,0.00084175) (321,0.000847891) (321.5,0.00085294) (322,0.000856996) (322.5,0.000860183) (323,0.000862651) (323.5,0.000864559) (324,0.000866074) (324.5,0.00086737) (325,0.000868619) (325.5,0.00086998) (326,0.000871621) (326.5,0.000873705) (327,0.000876406) (327.5,0.000879905) (328,0.000884395) (328.5,0.00089009) (329,0.000897224) (329.5,0.000906048) (330,0.000916832) (330.5,0.000929858) (331,0.00094541) (331.5,0.000963742) (332,0.000985095) (332.5,0.0010097) (333,0.00103773) (333.5,0.00106928) (334,0.00110441) (334.5,0.00114308) (335,0.00118517) (335.5,0.00123052) (336,0.00127887) (336.5,0.00132984) (337,0.00138299) (337.5,0.00143777) (338,0.0014936) (338.5,0.00154987) (339,0.0016059) (339.5,0.00166102) (340,0.00171457) (340.5,0.0017659) (341,0.00181439) (341.5,0.00185949) (342,0.00190072) (342.5,0.00193767) (343,0.00196994) (343.5,0.00199721) (344,0.0020192) (344.5,0.00203572) (345,0.0020466) (345.5,0.00205176) (346,0.00205121) (346.5,0.00204498) (347,0.0020332) (347.5,0.00201603) (348,0.00199371) (348.5,0.00196657) (349,0.00193498) (349.5,0.00189937) (350,0.00186023) (350.5,0.00181813) (351,0.00177371) (351.5,0.00172765) (352,0.00168067) (352.5,0.00163351) (353,0.00158691) (353.5,0.00154162) (354,0.00149831) (354.5,0.00145762) (355,0.00142007) (355.5,0.00138612) (356,0.00135607) (356.5,0.00133012) (357,0.00130832) (357.5,0.00129058) (358,0.00127671) (358.5,0.00126639) (359,0.00125917) (359.5,0.00125456) (360,0.001252) (360.5,0.00125091) (361,0.00125069) (361.5,0.00125077) (362,0.00125065) (362.5,0.00124988) (363,0.00124811) (363.5,0.00124511) (364,0.00124075) (364.5,0.00123502) (365,0.00122804) (365.5,0.00122) (366,0.00121118) (366.5,0.001202) (367,0.0011929) (367.5,0.00118436) (368,0.00117687) (368.5,0.00117085) (369,0.00116674) (369.5,0.00116489) (370,0.00116558) (370.5,0.00116902) (371,0.00117532) (371.5,0.0011845) (372,0.00119649) (372.5,0.00121116) (373,0.00122833) (373.5,0.00124779) (374,0.00126926) (374.5,0.00129242) (375,0.00131694) (375.5,0.00134244) (376,0.00136856) (376.5,0.00139491) (377,0.00142115) (377.5,0.00144693) (378,0.00147192) (378.5,0.00149582) (379,0.00151836) (379.5,0.00153932) (380,0.00155851) (380.5,0.00157577) (381,0.00159096) (381.5,0.00160401) (382,0.00161489) (382.5,0.00162362) (383,0.00163025) (383.5,0.00163486) (384,0.0016376) (384.5,0.00163864) (385,0.0016382) (385.5,0.00163664) (386,0.00163409) (386.5,0.00163083) (387,0.00162712) (387.5,0.00162324) (388,0.0016194) (388.5,0.00161583) (389,0.0016127) (389.5,0.00161014) (390,0.00160822) (390.5,0.00160695) (391,0.00160632) (391.5,0.00160624) (392,0.00160656) (392.5,0.0016071) (393,0.00160761) (393.5,0.00160785) (394,0.00160752) (394.5,0.00160631) (395,0.00160394) (395.5,0.00160013) (396,0.00159462) (396.5,0.00158721) (397,0.00157776) (397.5,0.00156616) (398,0.0015524) (398.5,0.00153649) (399,0.00151856) (399.5,0.00149879)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.00147743) (400.5,0.00145481) (401,0.00143128) (401.5,0.00140725) (402,0.00138316) (402.5,0.00135946) (403,0.00133661) (403.5,0.00131506) (404,0.00129522) (404.5,0.00127745) (405,0.00126208) (405.5,0.00124938) (406,0.00123955) (406.5,0.00123271) (407,0.0012289) (407.5,0.0012281) (408,0.00123023) (408.5,0.00123512) (409,0.00124257) (409.5,0.00125233) (410,0.00126413) (410.5,0.00127766) (411,0.00129263) (411.5,0.00130872) (412,0.00132563) (412.5,0.00134305) (413,0.00136069) (413.5,0.00137831) (414,0.00139564) (414.5,0.00141246) (415,0.00142853) (415.5,0.00144355) (416,0.0014575) (416.5,0.00147014) (417,0.00148122) (417.5,0.00149046) (418,0.00149758) (418.5,0.00150227) (419,0.00150426) (419.5,0.00150324) (420,0.00149896) (420.5,0.00149118) (421,0.00147969) (421.5,0.00146434) (422,0.00144505) (422.5,0.00142184) (423,0.00139479) (423.5,0.0013641) (424,0.00133006) (424.5,0.00129308) (425,0.00125364) (425.5,0.00121232) (426,0.00116975) (426.5,0.00112666) (427,0.00108379) (427.5,0.00104192) (428,0.0010018) (428.5,0.000964171) (429,0.000929707) (429.5,0.000899004) (430,0.000872565) (430.5,0.000850797) (431,0.000833982) (431.5,0.000822278) (432,0.0008157) (432.5,0.000814138) (433,0.000817348) (433.5,0.000824969) (434,0.000836541) (434.5,0.000851505) (435,0.000869235) (435.5,0.000889256) (436,0.000910711) (436.5,0.000932908) (437,0.00095516) (437.5,0.000976787) (438,0.00099718) (438.5,0.00101579) (439,0.00103214) (439.5,0.00104582) (440,0.00105653) (440.5,0.00106405) (441,0.00106827) (441.5,0.00106921) (442,0.00106694) (442.5,0.00106164) (443,0.00105351) (443.5,0.00104284) (444,0.00102992) (444.5,0.00101509) (445,0.000998728) (445.5,0.00098117) (446,0.000962728) (446.5,0.000943752) (447,0.000924594) (447.5,0.000905565) (448,0.000886958) (448.5,0.000869046) (449,0.000852046) (449.5,0.000836169) (450,0.000821598) (450.5,0.000808491) (451,0.000797015) (451.5,0.000787334) (452,0.000779614) (452.5,0.000774009) (453,0.00077066) (453.5,0.000769696) (454,0.000771206) (454.5,0.000775269) (455,0.000781958) (455.5,0.000791323) (456,0.000803373) (456.5,0.000818063) (457,0.00083532) (457.5,0.00085501) (458,0.000876949) (458.5,0.000900911) (459,0.000926641) (459.5,0.000953847) (460,0.000982209) (460.5,0.00101137) (461,0.00104096) (461.5,0.00107061) (462,0.00109993) (462.5,0.00112858) (463,0.00115625) (463.5,0.00118265) (464,0.00120749) (464.5,0.00123054) (465,0.00125161) (465.5,0.00127038) (466,0.00128685) (466.5,0.0013009) (467,0.00131243) (467.5,0.00132135) (468,0.00132761) (468.5,0.00133115) (469,0.00133193) (469.5,0.00132995) (470,0.00132516) (470.5,0.00131756) (471,0.00130714) (471.5,0.0012939) (472,0.00127781) (472.5,0.00125892) (473,0.00123723) (473.5,0.00121283) (474,0.00118579) (474.5,0.00115625) (475,0.00112435) (475.5,0.00109028) (476,0.00105427) (476.5,0.00101655) (477,0.000977406) (477.5,0.00093716) (478,0.000896169) (478.5,0.000854822) (479,0.000813525) (479.5,0.00077269) (480,0.000732737) (480.5,0.000694049) (481,0.000656993) (481.5,0.000621889) (482,0.000589049) (482.5,0.000558724) (483,0.000531124) (483.5,0.000506427) (484,0.000484758) (484.5,0.000466176) (485,0.00045063) (485.5,0.000438073) (486,0.00042827) (486.5,0.000421009) (487,0.000416052) (487.5,0.000413138) (488,0.000412012) (488.5,0.000412412) (489,0.000414101) (489.5,0.000416868) (490,0.00042052) (490.5,0.000424909) (491,0.000429961) (491.5,0.000435659) (492,0.00044205) (492.5,0.00044923) (493,0.000457351) (493.5,0.000466608) (494,0.000477196) (494.5,0.000489327) (495,0.000503197) (495.5,0.000518998) (496,0.000536918) (496.5,0.000557078) (497,0.000579535) (497.5,0.000604273) (498,0.00063115) (498.5,0.00065992) (499,0.000690296) (499.5,0.000721907) (500,0.000754321) (500.5,0.000787018) (501,0.000819434) (501.5,0.000850959) (502,0.000880991) (502.5,0.000908911) (503,0.000934151) (503.5,0.00095619) (504,0.000974592) (504.5,0.000988985) (505,0.000999111) (505.5,0.0010048) (506,0.00100598) (506.5,0.00100268) (507,0.000995033) (507.5,0.000983244) (508,0.000967627) (508.5,0.00094853) (509,0.000926351) (509.5,0.000901514) (510,0.000874467) (510.5,0.000845686) (511,0.000815621) (511.5,0.000784683) (512,0.000753228) (512.5,0.000721595) (513,0.000690073) (513.5,0.000658876) (514,0.000628156) (514.5,0.000598054) (515,0.000568667) (515.5,0.000540033) (516,0.000512255) (516.5,0.000485363) (517,0.000459372) (517.5,0.000434306) (518,0.000410198) (518.5,0.000387089) (519,0.00036502) (519.5,0.000344035) (520,0.000324234) (520.5,0.000305727) (521,0.000288635) (521.5,0.000273095) (522,0.000259249) (522.5,0.000247225) (523,0.000237157) (523.5,0.000229184) (524,0.000223447) (524.5,0.00022007) (525,0.000219166) (525.5,0.000220831) (526,0.000225134) (526.5,0.000232119) (527,0.000241778) (527.5,0.000254073) (528,0.000268943) (528.5,0.000286296) (529,0.000305968) (529.5,0.000327779) (530,0.000351545) (530.5,0.000377055) (531,0.000404021) (531.5,0.000432145) (532,0.000461084) (532.5,0.000490501) (533,0.000519993) (533.5,0.000549147) (534,0.000577517) (534.5,0.000604683) (535,0.000630232) (535.5,0.000653894) (536,0.000675304) (536.5,0.00069423) (537,0.000710477) (537.5,0.000723924) (538,0.000734455) (538.5,0.000742097) (539,0.000746955) (539.5,0.000749231) (540,0.000749163) (540.5,0.000747073) (541,0.00074328) (541.5,0.000738175) (542,0.000732136) (542.5,0.000725536) (543,0.000718749) (543.5,0.00071214) (544,0.000706056) (544.5,0.000700778) (545,0.000696527) (545.5,0.000693441) (546,0.000691597) (546.5,0.000691005) (547,0.000691616) (547.5,0.000693353) (548,0.000696073) (548.5,0.000699633) (549,0.000703868) (549.5,0.000708646) (550,0.000713843) (550.5,0.000719336) (551,0.000725058) (551.5,0.000730982) (552,0.000737096) (552.5,0.000743466) (553,0.000750176) (553.5,0.000757336) (554,0.000765093) (554.5,0.000773618) (555,0.000783085) (555.5,0.000793651) (556,0.000805458) (556.5,0.000818622) (557,0.000833246) (557.5,0.000849393) (558,0.000867079) (558.5,0.000886248) (559,0.000906798) (559.5,0.000928533) (560,0.000951195) (560.5,0.0009745) (561,0.000998159) (561.5,0.00102185) (562,0.0010452) (562.5,0.00106782) (563,0.00108934) (563.5,0.00110936) (564,0.00112752) (564.5,0.00114346) (565,0.00115685) (565.5,0.00116737) (566,0.00117484) (566.5,0.00117905) (567,0.00117989) (567.5,0.00117724) (568,0.00117113) (568.5,0.00116158) (569,0.00114868) (569.5,0.00113256) (570,0.00111338) (570.5,0.00109132) (571,0.00106662) (571.5,0.00103953) (572,0.00101032) (572.5,0.000979277) (573,0.000946656) (573.5,0.000912705) (574,0.000877686) (574.5,0.00084182) (575,0.000805332) (575.5,0.000768451) (576,0.000731399) (576.5,0.000694351) (577,0.000657508) (577.5,0.000621056) (578,0.000585207) (578.5,0.000550148) (579,0.000516048) (579.5,0.000483089) (580,0.000451395) (580.5,0.00042112) (581,0.000392383) (581.5,0.000365289) (582,0.000339963) (582.5,0.000316506) (583,0.000295019) (583.5,0.000275556) (584,0.000258117) (584.5,0.00024269) (585,0.000229223) (585.5,0.000217519) (586,0.000207624) (586.5,0.000199419) (587,0.000192811) (587.5,0.000187683) (588,0.000183929) (588.5,0.000181428) (589,0.000180055) (589.5,0.000179747) (590,0.000180428) (590.5,0.000182046) (591,0.000184578) (591.5,0.00018801) (592,0.000192362) (592.5,0.00019764) (593,0.000203862) (593.5,0.000211084) (594,0.00021933) (594.5,0.000228642) (595,0.000239041) (595.5,0.000250517) (596,0.000263049) (596.5,0.000276581) (597,0.000291037) (597.5,0.000306333) (598,0.000322325) (598.5,0.000338907) (599,0.000355964) (599.5,0.00037329)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.000390695) (600.5,0.000407957) (601,0.000424852) (601.5,0.00044115) (602,0.000456582) (602.5,0.000470938) (603,0.000483992) (603.5,0.000495537) (604,0.000505377) (604.5,0.000513376) (605,0.000519423) (605.5,0.000523446) (606,0.000525417) (606.5,0.000525352) (607,0.000523289) (607.5,0.000519322) (608,0.000513594) (608.5,0.000506328) (609,0.000497776) (609.5,0.000488214) (610,0.000477926) (610.5,0.000467191) (611,0.000456285) (611.5,0.000445468) (612,0.000435005) (612.5,0.000425125) (613,0.000416063) (613.5,0.000408012) (614,0.000401141) (614.5,0.000395553) (615,0.00039134) (615.5,0.000388629) (616,0.000387293) (616.5,0.00038733) (617,0.000388691) (617.5,0.000391317) (618,0.000395094) (618.5,0.000399946) (619,0.000405768) (619.5,0.000412465) (620,0.000419957) (620.5,0.000428174) (621,0.000437039) (621.5,0.000446487) (622,0.00045648) (622.5,0.000466985) (623,0.00047801) (623.5,0.000489598) (624,0.000501782) (624.5,0.000514598) (625,0.000528092) (625.5,0.000542293) (626,0.000557217) (626.5,0.000572875) (627,0.000589259) (627.5,0.000606326) (628,0.000624025) (628.5,0.000642229) (629,0.000660784) (629.5,0.000679568) (630,0.000698401) (630.5,0.000717171) (631,0.000735706) (631.5,0.000753751) (632,0.000771082) (632.5,0.00078741) (633,0.000802474) (633.5,0.000816009) (634,0.000827789) (634.5,0.000837593) (635,0.00084525) (635.5,0.000850643) (636,0.000853601) (636.5,0.000854045) (637,0.000851967) (637.5,0.000847366) (638,0.000840329) (638.5,0.000830993) (639,0.000819549) (639.5,0.000806247) (640,0.000791396) (640.5,0.00077532) (641,0.000758374) (641.5,0.000740919) (642,0.000723302) (642.5,0.00070587) (643,0.000688936) (643.5,0.000672773) (644,0.000657614) (644.5,0.000643631) (645,0.000630957) (645.5,0.00061964) (646,0.000609658) (646.5,0.000600951) (647,0.000593378) (647.5,0.000586766) (648,0.000580896) (648.5,0.000575534) (649,0.000570405) (649.5,0.000565272) (650,0.000559931) (650.5,0.000554224) (651,0.000548023) (651.5,0.000541234) (652,0.000533839) (652.5,0.000525856) (653,0.000517316) (653.5,0.000508325) (654,0.000499047) (654.5,0.000489678) (655,0.000480451) (655.5,0.000471622) (656,0.000463444) (656.5,0.000456159) (657,0.00044997) (657.5,0.000445075) (658,0.000441625) (658.5,0.000439735) (659,0.000439458) (659.5,0.000440822) (660,0.000443805) (660.5,0.000448273) (661,0.000454125) (661.5,0.000461279) (662,0.000469604) (662.5,0.000478981) (663,0.000489235) (663.5,0.000500198) (664,0.000511651) (664.5,0.000523407) (665,0.000535248) (665.5,0.000546975) (666,0.000558468) (666.5,0.00056952) (667,0.000579932) (667.5,0.000589519) (668,0.000598075) (668.5,0.000605419) (669,0.000611386) (669.5,0.000615795) (670,0.00061853) (670.5,0.00061949) (671,0.00061857) (671.5,0.000615739) (672,0.000610989) (672.5,0.000604332) (673,0.000595805) (673.5,0.000585532) (674,0.000573633) (674.5,0.000560269) (675,0.000545598) (675.5,0.000529849) (676,0.000513245) (676.5,0.000496011) (677,0.000478393) (677.5,0.000460644) (678,0.000443008) (678.5,0.000425718) (679,0.000409015) (679.5,0.000393057) (680,0.000377989) (680.5,0.000363936) (681,0.000351005) (681.5,0.000339333) (682,0.000328957) (682.5,0.00031994) (683,0.000312331) (683.5,0.00030612) (684,0.000301291) (684.5,0.000297808) (685,0.000295651) (685.5,0.000294822) (686,0.000295286) (686.5,0.000297026) (687,0.000300028) (687.5,0.000304269) (688,0.000309709) (688.5,0.000316334) (689,0.000324095) (689.5,0.000332944) (690,0.000342869) (690.5,0.000353819) (691,0.000365728) (691.5,0.000378545) (692,0.000392214) (692.5,0.000406628) (693,0.000421702) (693.5,0.000437314) (694,0.00045337) (694.5,0.000469706) (695,0.000486201) (695.5,0.000502694) (696,0.000519019) (696.5,0.00053506) (697,0.000550663) (697.5,0.000565698) (698,0.000580046) (698.5,0.000593574) (699,0.000606109) (699.5,0.000617515) (700,0.000627614) (700.5,0.000636269) (701,0.000643338) (701.5,0.000648667) (702,0.000652184) (702.5,0.000653876) (703,0.000653728) (703.5,0.000651705) (704,0.000647841) (704.5,0.000642179) (705,0.00063479) (705.5,0.000625789) (706,0.000615306) (706.5,0.00060351) (707,0.000590607) (707.5,0.000576805) (708,0.000562351) (708.5,0.000547487) (709,0.000532494) (709.5,0.000517652) (710,0.00050326) (710.5,0.000489599) (711,0.000476941) (711.5,0.000465519) (712,0.000455582) (712.5,0.000447336) (713,0.000440953) (713.5,0.000436556) (714,0.000434228) (714.5,0.000433997) (715,0.000435805) (715.5,0.000439547) (716,0.000445094) (716.5,0.000452246) (717,0.000460805) (717.5,0.000470543) (718,0.000481211) (718.5,0.000492555) (719,0.000504333) (719.5,0.0005163) (720,0.000528198) (720.5,0.000539816) (721,0.000550977) (721.5,0.000561508) (722,0.000571285) (722.5,0.000580235) (723,0.000588317) (723.5,0.000595558) (724,0.000601977) (724.5,0.000607692) (725,0.000612799) (725.5,0.00061741) (726,0.00062168) (726.5,0.000625724) (727,0.000629678) (727.5,0.000633654) (728,0.000637749) (728.5,0.000642084) (729,0.000646799) (729.5,0.000652005) (730,0.000657795) (730.5,0.000664259) (731,0.000671432) (731.5,0.000679334) (732,0.000687924) (732.5,0.000697132) (733,0.000706912) (733.5,0.000717188) (734,0.000727837) (734.5,0.000738702) (735,0.000749602) (735.5,0.000760297) (736,0.000770556) (736.5,0.000780119) (737,0.000788711) (737.5,0.00079601) (738,0.000801746) (738.5,0.000805637) (739,0.000807397) (739.5,0.000806788) (740,0.000803603) (740.5,0.000797697) (741,0.000788967) (741.5,0.000777418) (742,0.000763059) (742.5,0.00074598) (743,0.000726328) (743.5,0.00070432) (744,0.000680241) (744.5,0.000654405) (745,0.000627186) (745.5,0.000598966) (746,0.000570153) (746.5,0.000541162) (747,0.000512396) (747.5,0.000484246) (748,0.000457118) (748.5,0.000431384) (749,0.000407379) (749.5,0.000385389) (750,0.000365668) (750.5,0.000348382) (751,0.000333686) (751.5,0.000321698) (752,0.000312472) (752.5,0.000306016) (753,0.000302288) (753.5,0.000301166) (754,0.000302519) (754.5,0.000306158) (755,0.000311839) (755.5,0.000319347) (756,0.000328405) (756.5,0.000338763) (757,0.000350167) (757.5,0.000362355) (758,0.000375072) (758.5,0.000388075) (759,0.000401159) (759.5,0.000414138) (760,0.000426867) (760.5,0.00043924) (761,0.000451205) (761.5,0.000462742) (762,0.000473851) (762.5,0.000484552) (763,0.000494902) (763.5,0.000504977) (764,0.000514866) (764.5,0.000524669) (765,0.000534478) (765.5,0.000544388) (766,0.000554457) (766.5,0.000564748) (767,0.00057528) (767.5,0.000586102) (768,0.000597193) (768.5,0.000608517) (769,0.00062005) (769.5,0.000631722) (770,0.00064345) (770.5,0.000655118) (771,0.000666595) (771.5,0.000677729) (772,0.000688387) (772.5,0.000698405) (773,0.000707645) (773.5,0.000715934) (774,0.000723101) (774.5,0.000729016) (775,0.000733573) (775.5,0.00073663) (776,0.000738086) (776.5,0.000737819) (777,0.000735733) (777.5,0.000731757) (778,0.000725838) (778.5,0.000717975) (779,0.000708191) (779.5,0.000696582) (780,0.000683267) (780.5,0.000668438) (781,0.000652277) (781.5,0.000634999) (782,0.000616898) (782.5,0.000598243) (783,0.000579373) (783.5,0.00056062) (784,0.000542332) (784.5,0.000524847) (785,0.000508529) (785.5,0.000493622) (786,0.000480468) (786.5,0.000469309) (787,0.000460335) (787.5,0.000453695) (788,0.000449491) (788.5,0.00044775) (789,0.000448439) (789.5,0.000451485) (790,0.000456767) (790.5,0.000464105) (791,0.000473312) (791.5,0.000484189) (792,0.000496505) (792.5,0.000510029) (793,0.000524522) (793.5,0.000539752) (794,0.000555498) (794.5,0.000571537) (795,0.000587679) (795.5,0.00060376) (796,0.000619646) (796.5,0.000635213) (797,0.000650369) (797.5,0.000665024) (798,0.000679133) (798.5,0.000692639) (799,0.000705489) (799.5,0.000717648)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.000729068) (800.5,0.000739692) (801,0.000749481) (801.5,0.000758359) (802,0.000766254) (802.5,0.000773089) (803,0.000778787) (803.5,0.000783263) (804,0.000786458) (804.5,0.000788273) (805,0.000788612) (805.5,0.000787447) (806,0.000784739) (806.5,0.000780493) (807,0.000774718) (807.5,0.000767447) (808,0.000758733) (808.5,0.000748655) (809,0.000737325) (809.5,0.000724857) (810,0.000711411) (810.5,0.000697125) (811,0.000682183) (811.5,0.000666758) (812,0.00065101) (812.5,0.000635126) (813,0.000619262) (813.5,0.000603557) (814,0.000588174) (814.5,0.000573243) (815,0.000558889) (815.5,0.000545273) (816,0.00053247) (816.5,0.00052058) (817,0.000509689) (817.5,0.000499896) (818,0.000491289) (818.5,0.00048394) (819,0.000477916) (819.5,0.000473274) (820,0.000470075) (820.5,0.000468357) (821,0.000468152) (821.5,0.000469475) (822,0.000472346) (822.5,0.000476766) (823,0.000482699) (823.5,0.000490101) (824,0.000498872) (824.5,0.000508921) (825,0.000520086) (825.5,0.000532222) (826,0.000545151) (826.5,0.000558711) (827,0.000572732) (827.5,0.000587024) (828,0.000601418) (828.5,0.00061574) (829,0.000629867) (829.5,0.00064365) (830,0.000657006) (830.5,0.000669862) (831,0.000682155) (831.5,0.000693851) (832,0.000704937) (832.5,0.00071542) (833,0.000725297) (833.5,0.00073461) (834,0.000743343) (834.5,0.000751508) (835,0.000759126) (835.5,0.000766111) (836,0.000772504) (836.5,0.000778241) (837,0.000783268) (837.5,0.000787497) (838,0.000790851) (838.5,0.000793228) (839,0.000794536) (839.5,0.000794666) (840,0.000793534) (840.5,0.000791091) (841,0.00078728) (841.5,0.000782081) (842,0.000775502) (842.5,0.00076758) (843,0.000758383) (843.5,0.000747998) (844,0.000736519) (844.5,0.000724069) (845,0.000710758) (845.5,0.000696752) (846,0.00068222) (846.5,0.000667342) (847,0.000652303) (847.5,0.000637284) (848,0.000622437) (848.5,0.000607917) (849,0.000593861) (849.5,0.000580409) (850,0.000567664) (850.5,0.000555699) (851,0.000544558) (851.5,0.000534278) (852,0.00052485) (852.5,0.000516276) (853,0.000508559) (853.5,0.000501658) (854,0.000495544) (854.5,0.000490163) (855,0.0004855) (855.5,0.000481516) (856,0.000478201) (856.5,0.000475545) (857,0.000473534) (857.5,0.000472206) (858,0.000471572) (858.5,0.000471671) (859,0.000472551) (859.5,0.000474285) (860,0.000476947) (860.5,0.000480624) (861,0.000485413) (861.5,0.000491356) (862,0.00049852) (862.5,0.000506919) (863,0.000516548) (863.5,0.000527365) (864,0.000539332) (864.5,0.000552367) (865,0.000566335) (865.5,0.000581142) (866,0.000596568) (866.5,0.000612398) (867,0.000628425) (867.5,0.000644439) (868,0.000660183) (868.5,0.00067543) (869,0.000689944) (869.5,0.000703515) (870,0.000715917) (870.5,0.000726958) (871,0.000736476) (871.5,0.000744316) (872,0.000750368) (872.5,0.000754553) (873,0.000756841) (873.5,0.000757251) (874,0.000755824) (874.5,0.00075261) (875,0.000747725) (875.5,0.000741239) (876,0.000733272) (876.5,0.000723993) (877,0.000713557) (877.5,0.000702119) (878,0.000689873) (878.5,0.000677005) (879,0.000663675) (879.5,0.000650042) (880,0.00063628) (880.5,0.000622561) (881,0.000609041) (881.5,0.000595865) (882,0.000583179) (882.5,0.000571097) (883,0.000559735) (883.5,0.000549185) (884,0.000539569) (884.5,0.000530974) (885,0.00052345) (885.5,0.000517045) (886,0.000511789) (886.5,0.000507692) (887,0.000504776) (887.5,0.000503024) (888,0.000502444) (888.5,0.000503012) (889,0.000504694) (889.5,0.000507441) (890,0.000511182) (890.5,0.000515837) (891,0.000521337) (891.5,0.000527616) (892,0.000534578) (892.5,0.000542159) (893,0.000550258) (893.5,0.000558776) (894,0.000567604) (894.5,0.000576641) (895,0.000585799) (895.5,0.000594996) (896,0.000604149) (896.5,0.000613208) (897,0.000622088) (897.5,0.000630704) (898,0.00063899) (898.5,0.000646873) (899,0.000654287) (899.5,0.000661171) (900,0.000667484) (900.5,0.00067318) (901,0.000678205) (901.5,0.000682519) (902,0.000686067) (902.5,0.000688812) (903,0.000690699) (903.5,0.000691712) (904,0.000691817) (904.5,0.000691012) (905,0.000689286) (905.5,0.000686637) (906,0.000683076) (906.5,0.000678591) (907,0.000673212) (907.5,0.000667008) (908,0.000660025) (908.5,0.000652335) (909,0.000644036) (909.5,0.000635226) (910,0.000625986) (910.5,0.000616442) (911,0.000606708) (911.5,0.000596915) (912,0.000587198) (912.5,0.000577689) (913,0.000568507) (913.5,0.000559775) (914,0.000551576) (914.5,0.000543995) (915,0.000537084) (915.5,0.000530892) (916,0.000525433) (916.5,0.000520725) (917,0.00051673) (917.5,0.000513395) (918,0.000510617) (918.5,0.000508264) (919,0.000506181) (919.5,0.000504214) (920,0.0005022) (920.5,0.000499998) (921,0.000497476) (921.5,0.000494518) (922,0.00049103) (922.5,0.000486916) (923,0.00048214) (923.5,0.000476677) (924,0.000470556) (924.5,0.00046383) (925,0.000456589) (925.5,0.000448951) (926,0.000441091) (926.5,0.000433176) (927,0.000425429) (927.5,0.000418064) (928,0.000411293) (928.5,0.00040536) (929,0.00040047) (929.5,0.000396823) (930,0.000394577) (930.5,0.000393861) (931,0.000394758) (931.5,0.000397315) (932,0.000401524) (932.5,0.000407343) (933,0.000414687) (933.5,0.000423461) (934,0.000433521) (934.5,0.000444726) (935,0.000456843) (935.5,0.00046963) (936,0.000482881) (936.5,0.00049635) (937,0.000509781) (937.5,0.000522938) (938,0.0005356) (938.5,0.000547588) (939,0.000558721) (939.5,0.000568871) (940,0.000577933) (940.5,0.000585831) (941,0.000592556) (941.5,0.000598074) (942,0.000602438) (942.5,0.000605697) (943,0.000607931) (943.5,0.000609227) (944,0.000609709) (944.5,0.000609498) (945,0.000608728) (945.5,0.000607537) (946,0.000606074) (946.5,0.00060446) (947,0.000602826) (947.5,0.000601273) (948,0.000599898) (948.5,0.000598776) (949,0.000597926) (949.5,0.00059739) (950,0.000597153) (950.5,0.000597183) (951,0.000597446) (951.5,0.00059789) (952,0.000598455) (952.5,0.00059909) (953,0.000599731) (953.5,0.000600302) (954,0.000600718) (954.5,0.00060088) (955,0.000600713) (955.5,0.000600136) (956,0.00059906) (956.5,0.000597411) (957,0.000595113) (957.5,0.000592141) (958,0.000588445) (958.5,0.00058397) (959,0.000578698) (959.5,0.000572618) (960,0.000565709) (960.5,0.000558007) (961,0.000549541) (961.5,0.000540339) (962,0.00053046) (962.5,0.000519975) (963,0.000508974) (963.5,0.000497537) (964,0.000485814) (964.5,0.000473947) (965,0.000462139) (965.5,0.00045062) (966,0.000439557) (966.5,0.000429169) (967,0.000419679) (967.5,0.000411286) (968,0.000404173) (968.5,0.000398507) (969,0.000394435) (969.5,0.000392074) (970,0.000391532) (970.5,0.000392849) (971,0.000396034) (971.5,0.000401094) (972,0.000407931) (972.5,0.000416461) (973,0.000426568) (973.5,0.000438098) (974,0.000450892) (974.5,0.000464766) (975,0.000479536) (975.5,0.000495037) (976,0.000511066) (976.5,0.000527443) (977,0.000544019) (977.5,0.000560658) (978,0.000577244) (978.5,0.00059365) (979,0.000609801) (979.5,0.000625603) (980,0.000640966) (980.5,0.000655827) (981,0.000670105) (981.5,0.000683738) (982,0.000696678) (982.5,0.000708838) (983,0.000720163) (983.5,0.000730574) (984,0.000739988) (984.5,0.000748339) (985,0.000755546) (985.5,0.00076145) (986,0.000766042) (986.5,0.000769256) (987,0.000771036) (987.5,0.000771307) (988,0.000770047) (988.5,0.000767245) (989,0.000762897) (989.5,0.000757036) (990,0.000749729) (990.5,0.000741024) (991,0.000730991) (991.5,0.000719765) (992,0.000707435) (992.5,0.000694091) (993,0.00067988) (993.5,0.000664913) (994,0.000649323) (994.5,0.000633276) (995,0.000616881) (995.5,0.000600298) (996,0.000583664) (996.5,0.000567122) (997,0.000550805) (997.5,0.000534843) (998,0.000519371) (998.5,0.000504495) (999,0.000490333) (999.5,0.000476995)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.000464567) (1000.5,0.000453133) (1001,0.000442745) (1001.5,0.000433457) (1002,0.00042529) (1002.5,0.000418267) (1003,0.000412383) (1003.5,0.000407629) (1004,0.000403985) (1004.5,0.000401424) (1005,0.0003999) (1005.5,0.000399343) (1006,0.000399703) (1006.5,0.000400958) (1007,0.000403039) (1007.5,0.000405915) (1008,0.000409541) (1008.5,0.000413886) (1009,0.000418907) (1009.5,0.000424567) (1010,0.000430819) (1010.5,0.000437611) (1011,0.000444904) (1011.5,0.000452628) (1012,0.000460732) (1012.5,0.000469193) (1013,0.000477929) (1013.5,0.000486882) (1014,0.000495993) (1014.5,0.000505171) (1015,0.000514331) (1015.5,0.000523452) (1016,0.000532369) (1016.5,0.000541003) (1017,0.000549287) (1017.5,0.000557163) (1018,0.000564554) (1018.5,0.000571415) (1019,0.000577698) (1019.5,0.000583328) (1020,0.000588278) (1020.5,0.00059252) (1021,0.000596059) (1021.5,0.000598852) (1022,0.000600903) (1022.5,0.000602234) (1023,0.000602844) (1023.5,0.000602742) (1024,0.000601929) (1024.5,0.000600433) (1025,0.000598318) (1025.5,0.000595602) (1026,0.000592345) (1026.5,0.000588619) (1027,0.000584483) (1027.5,0.000579998) (1028,0.000575226) (1028.5,0.000570259) (1029,0.000565176) (1029.5,0.000560064) (1030,0.000555028) (1030.5,0.000550144) (1031,0.00054549) (1031.5,0.000541136) (1032,0.000537135) (1032.5,0.000533526) (1033,0.000530354) (1033.5,0.000527626) (1034,0.000525352) (1034.5,0.000523529) (1035,0.000522121) (1035.5,0.0005211) (1036,0.000520457) (1036.5,0.000520138) (1037,0.000520148) (1037.5,0.000520456) (1038,0.000521031) (1038.5,0.000521854) (1039,0.000522908) (1039.5,0.000524155) (1040,0.000525596) (1040.5,0.000527225) (1041,0.000529026) (1041.5,0.000531019) (1042,0.00053319) (1042.5,0.000535521) (1043,0.000537999) (1043.5,0.000540615) (1044,0.000543342) (1044.5,0.000546166) (1045,0.000549092) (1045.5,0.000552129) (1046,0.000555284) (1046.5,0.000558572) (1047,0.000561975) (1047.5,0.000565533) (1048,0.000569258) (1048.5,0.000573152) (1049,0.000577266) (1049.5,0.000581652) (1050,0.000586328) (1050.5,0.000591332) (1051,0.000596643) (1051.5,0.000602291) (1052,0.000608262) (1052.5,0.000614522) (1053,0.000621037) (1053.5,0.000627757) (1054,0.000634643) (1054.5,0.000641584) (1055,0.000648473) (1055.5,0.000655237) (1056,0.000661746) (1056.5,0.000667901) (1057,0.000673622) (1057.5,0.000678814) (1058,0.000683399) (1058.5,0.000687297) (1059,0.000690408) (1059.5,0.000692669) (1060,0.000694022) (1060.5,0.000694434) (1061,0.000693904) (1061.5,0.000692415) (1062,0.000690013) (1062.5,0.000686684) (1063,0.000682446) (1063.5,0.000677321) (1064,0.000671349) (1064.5,0.000664551) (1065,0.000656985) (1065.5,0.000648714) (1066,0.000639754) (1066.5,0.000630166) (1067,0.000619983) (1067.5,0.000609258) (1068,0.000598052) (1068.5,0.000586428) (1069,0.000574475) (1069.5,0.000562295) (1070,0.000549984) (1070.5,0.000537664) (1071,0.000525442) (1071.5,0.000513449) (1072,0.000501791) (1072.5,0.000490594) (1073,0.00048002) (1073.5,0.000470205) (1074,0.000461285) (1074.5,0.000453398) (1075,0.000446662) (1075.5,0.000441154) (1076,0.00043696) (1076.5,0.000434139) (1077,0.000432749) (1077.5,0.000432774) (1078,0.000434227) (1078.5,0.000437077) (1079,0.000441241) (1079.5,0.000446631) (1080,0.000453133) (1080.5,0.000460597) (1081,0.000468879) (1081.5,0.000477811) (1082,0.000487252) (1082.5,0.00049704) (1083,0.000507039) (1083.5,0.000517129) (1084,0.000527161) (1084.5,0.000537041) (1085,0.000546668) (1085.5,0.000555915) (1086,0.000564746) (1086.5,0.00057313) (1087,0.000581012) (1087.5,0.000588373) (1088,0.000595218) (1088.5,0.000601542) (1089,0.000607362) (1089.5,0.000612679) (1090,0.000617503) (1090.5,0.000621837) (1091,0.000625676) (1091.5,0.000629032) (1092,0.000631893) (1092.5,0.000634274) (1093,0.000636141) (1093.5,0.000637511) (1094,0.000638365) (1094.5,0.000638729) (1095,0.000638611) (1095.5,0.000638055) (1096,0.000637121) (1096.5,0.000635877) (1097,0.000634356) (1097.5,0.00063264) (1098,0.000630795) (1098.5,0.000628884) (1099,0.000626945) (1099.5,0.000625052) (1100,0.000623247) (1100.5,0.000621574) (1101,0.000620085) (1101.5,0.000618771) (1102,0.000617674) (1102.5,0.000616777) (1103,0.00061602) (1103.5,0.000615382) (1104,0.000614769) (1104.5,0.000614116) (1105,0.000613319) (1105.5,0.000612298) (1106,0.000610957) (1106.5,0.00060919) (1107,0.000606933) (1107.5,0.000604128) (1108,0.000600721) (1108.5,0.000596672) (1109,0.000591967) (1109.5,0.000586592) (1110,0.00058056) (1110.5,0.000573906) (1111,0.000566669) (1111.5,0.000558918) (1112,0.000550707) (1112.5,0.000542117) (1113,0.00053324) (1113.5,0.000524193) (1114,0.000515082) (1114.5,0.000506028) (1115,0.00049716) (1115.5,0.000488611) (1116,0.000480464) (1116.5,0.000472811) (1117,0.000465747) (1117.5,0.000459368) (1118,0.000453753) (1118.5,0.000448982) (1119,0.000445124) (1119.5,0.000442254) (1120,0.00044043) (1120.5,0.000439707) (1121,0.000440107) (1121.5,0.000441618) (1122,0.00044426) (1122.5,0.000447997) (1123,0.00045281) (1123.5,0.000458667) (1124,0.00046551) (1124.5,0.000473278) (1125,0.000481887) (1125.5,0.000491235) (1126,0.000501229) (1126.5,0.000511783) (1127,0.000522824) (1127.5,0.000534238) (1128,0.000545942) (1128.5,0.000557848) (1129,0.000569863) (1129.5,0.000581875) (1130,0.000593808) (1130.5,0.000605577) (1131,0.00061711) (1131.5,0.000628372) (1132,0.000639287) (1132.5,0.000649816) (1133,0.000659897) (1133.5,0.000669458) (1134,0.000678454) (1134.5,0.000686825) (1135,0.000694524) (1135.5,0.000701514) (1136,0.000707744) (1136.5,0.0007132) (1137,0.000717815) (1137.5,0.000721525) (1138,0.000724289) (1138.5,0.000726089) (1139,0.0007269) (1139.5,0.000726711) (1140,0.000725523) (1140.5,0.000723333) (1141,0.000720158) (1141.5,0.000716001) (1142,0.000710914) (1142.5,0.000704921) (1143,0.000698081) (1143.5,0.000690454) (1144,0.000682133) (1144.5,0.000673217) (1145,0.000663781) (1145.5,0.000653932) (1146,0.000643761) (1146.5,0.000633342) (1147,0.000622771) (1147.5,0.000612136) (1148,0.000601498) (1148.5,0.000590926) (1149,0.00058048) (1149.5,0.000570199) (1150,0.000560126) (1150.5,0.000550276) (1151,0.000540709) (1151.5,0.000531469) (1152,0.000522564) (1152.5,0.000514048) (1153,0.000505958) (1153.5,0.000498319) (1154,0.000491176) (1154.5,0.000484562) (1155,0.000478538) (1155.5,0.000473156) (1156,0.000468491) (1156.5,0.000464628) (1157,0.000461637) (1157.5,0.000459612) (1158,0.000458616) (1158.5,0.000458715) (1159,0.000459943) (1159.5,0.000462329) (1160,0.000465851) (1160.5,0.000470513) (1161,0.000476263) (1161.5,0.000483031) (1162,0.000490754) (1162.5,0.000499305) (1163,0.000508579) (1163.5,0.00051842) (1164,0.000528641) (1164.5,0.000539054) (1165,0.000549483) (1165.5,0.000559713) (1166,0.00056956) (1166.5,0.000578841) (1167,0.000587395) (1167.5,0.000595085) (1168,0.000601766) (1168.5,0.000607372) (1169,0.000611848) (1169.5,0.000615146) (1170,0.00061729) (1170.5,0.000618314) (1171,0.00061827) (1171.5,0.000617247) (1172,0.000615343) (1172.5,0.00061269) (1173,0.000609412) (1173.5,0.000605658) (1174,0.000601583) (1174.5,0.000597333) (1175,0.000593054) (1175.5,0.000588871) (1176,0.000584894) (1176.5,0.000581234) (1177,0.000577955) (1177.5,0.0005751) (1178,0.000572701) (1178.5,0.000570746) (1179,0.000569218) (1179.5,0.000568048) (1180,0.000567163) (1180.5,0.000566483) (1181,0.000565919) (1181.5,0.000565374) (1182,0.000564767) (1182.5,0.00056397) (1183,0.000562898) (1183.5,0.000561454) (1184,0.00055958) (1184.5,0.000557211) (1185,0.000554332) (1185.5,0.000550892) (1186,0.000546929) (1186.5,0.000542472) (1187,0.00053756) (1187.5,0.000532268) (1188,0.000526685) (1188.5,0.000520898) (1189,0.000515025) (1189.5,0.000509188) (1190,0.000503514) (1190.5,0.000498091) (1191,0.000493022) (1191.5,0.000488417) (1192,0.00048435) (1192.5,0.000480941) (1193,0.000478257) (1193.5,0.000476397) (1194,0.000475448) (1194.5,0.000475436) (1195,0.00047639) (1195.5,0.000478344) (1196,0.000481299) (1196.5,0.000485249) (1197,0.000490202) (1197.5,0.000496139) (1198,0.000503041) (1198.5,0.000510859) (1199,0.000519509) (1199.5,0.000528961)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1200,0.000539094) (1200.5,0.000549845) (1201,0.000561122) (1201.5,0.000572817) (1202,0.000584806) (1202.5,0.000596985) (1203,0.000609176) (1203.5,0.000621231) (1204,0.00063299) (1204.5,0.000644288) (1205,0.000654986) (1205.5,0.000664953) (1206,0.000674075) (1206.5,0.000682223) (1207,0.000689306) (1207.5,0.000695253) (1208,0.000700006) (1208.5,0.000703521) (1209,0.000705793) (1209.5,0.000706849) (1210,0.000706728) (1210.5,0.000705486) (1211,0.000703177) (1211.5,0.00069986) (1212,0.000695598) (1212.5,0.000690483) (1213,0.000684592) (1213.5,0.000678011) (1214,0.000670808) (1214.5,0.000663051) (1215,0.000654766) (1215.5,0.000646031) (1216,0.000636838) (1216.5,0.000627212) (1217,0.000617208) (1217.5,0.000606838) (1218,0.00059615) (1218.5,0.000585221) (1219,0.000574086) (1219.5,0.000562798) (1220,0.000551427) (1220.5,0.000540044) (1221,0.000528741) (1221.5,0.000517616) (1222,0.00050676) (1222.5,0.000496269) (1223,0.00048626) (1223.5,0.000476819) (1224,0.000468045) (1224.5,0.000460033) (1225,0.000452836) (1225.5,0.000446519) (1226,0.000441117) (1226.5,0.000436649) (1227,0.000433124) (1227.5,0.000430552) (1228,0.000428912) (1228.5,0.000428179) (1229,0.000428338) (1229.5,0.000429323) (1230,0.000431122) (1230.5,0.000433648) (1231,0.000436888) (1231.5,0.000440782) (1232,0.000445312) (1232.5,0.000450444) (1233,0.000456156) (1233.5,0.00046242) (1234,0.000469196) (1234.5,0.000476441) (1235,0.000484125) (1235.5,0.000492166) (1236,0.000500569) (1236.5,0.000509265) (1237,0.000518216) (1237.5,0.00052736) (1238,0.000536641) (1238.5,0.000545999) (1239,0.000555367) (1239.5,0.00056467) (1240,0.000573857) (1240.5,0.000582849) (1241,0.000591602) (1241.5,0.000600054) (1242,0.000608155) (1242.5,0.000615835) (1243,0.00062305) (1243.5,0.000629736) (1244,0.000635865) (1244.5,0.000641397) (1245,0.000646315) (1245.5,0.000650552) (1246,0.000654097) (1246.5,0.000656926) (1247,0.000659002) (1247.5,0.00066033) (1248,0.000660915) (1248.5,0.000660742) (1249,0.000659857) (1249.5,0.000658307) (1250,0.000656126) (1250.5,0.000653403) (1251,0.00065018) (1251.5,0.000646542) (1252,0.000642579) (1252.5,0.000638371) (1253,0.00063398) (1253.5,0.000629488) (1254,0.000624952) (1254.5,0.00062046) (1255,0.000616057) (1255.5,0.000611799) (1256,0.000607733) (1256.5,0.000603884) (1257,0.000600249) (1257.5,0.000596819) (1258,0.000593587) (1258.5,0.000590513) (1259,0.000587598) (1259.5,0.000584829) (1260,0.000582186) (1260.5,0.000579673) (1261,0.000577255) (1261.5,0.000574933) (1262,0.00057268) (1262.5,0.00057048) (1263,0.00056838) (1263.5,0.000566376) (1264,0.000564477) (1264.5,0.000562703) (1265,0.000561063) (1265.5,0.000559593) (1266,0.000558253) (1266.5,0.000557055) (1267,0.000556016) (1267.5,0.000555154) (1268,0.000554453) (1268.5,0.000553937) (1269,0.000553596) (1269.5,0.000553412) (1270,0.000553368) (1270.5,0.000553458) (1271,0.000553649) (1271.5,0.000553965) (1272,0.000554391) (1272.5,0.000554947) (1273,0.000555633) (1273.5,0.000556441) (1274,0.00055738) (1274.5,0.000558464) (1275,0.000559721) (1275.5,0.000561192) (1276,0.00056292) (1276.5,0.000564908) (1277,0.000567206) (1277.5,0.000569827) (1278,0.000572761) (1278.5,0.000576031) (1279,0.000579616) (1279.5,0.000583498) (1280,0.000587678) (1280.5,0.000592099) (1281,0.000596729) (1281.5,0.000601491) (1282,0.00060631) (1282.5,0.000611111) (1283,0.000615816) (1283.5,0.000620335) (1284,0.000624589) (1284.5,0.000628498) (1285,0.000631994) (1285.5,0.000634986) (1286,0.000637409) (1286.5,0.000639203) (1287,0.000640337) (1287.5,0.000640807) (1288,0.000640579) (1288.5,0.000639671) (1289,0.000638067) (1289.5,0.000635789) (1290,0.000632853) (1290.5,0.000629273) (1291,0.000625075) (1291.5,0.000620318) (1292,0.000615052) (1292.5,0.000609332) (1293,0.000603219) (1293.5,0.000596781) (1294,0.000590102) (1294.5,0.00058324) (1295,0.000576272) (1295.5,0.000569262) (1296,0.0005623) (1296.5,0.000555477) (1297,0.00054886) (1297.5,0.000542528) (1298,0.000536582) (1298.5,0.000531073) (1299,0.000526073) (1299.5,0.000521644) (1300,0.000517838) (1300.5,0.000514662) (1301,0.000512145) (1301.5,0.000510272) (1302,0.00050902) (1302.5,0.000508346) (1303,0.000508196) (1303.5,0.000508508) (1304,0.000509196) (1304.5,0.00051018) (1305,0.00051137) (1305.5,0.00051269) (1306,0.000514054) (1306.5,0.000515415) (1307,0.000516689) (1307.5,0.000517846) (1308,0.000518845) (1308.5,0.000519668) (1309,0.000520315) (1309.5,0.000520821) (1310,0.0005212) (1310.5,0.000521527) (1311,0.000521851) (1311.5,0.000522253) (1312,0.000522815) (1312.5,0.000523586) (1313,0.000524658) (1313.5,0.00052609) (1314,0.000527923) (1314.5,0.000530196) (1315,0.000532922) (1315.5,0.000536109) (1316,0.000539738) (1316.5,0.000543801) (1317,0.000548243) (1317.5,0.000553031) (1318,0.00055814) (1318.5,0.000563512) (1319,0.000569074) (1319.5,0.00057476) (1320,0.000580491) (1320.5,0.00058622) (1321,0.000591871) (1321.5,0.00059739) (1322,0.000602723) (1322.5,0.000607843) (1323,0.000612685) (1323.5,0.000617216) (1324,0.000621396) (1324.5,0.000625216) (1325,0.000628661) (1325.5,0.000631733) (1326,0.000634405) (1326.5,0.000636694) (1327,0.000638565) (1327.5,0.000639994) (1328,0.000640938) (1328.5,0.000641407) (1329,0.000641394) (1329.5,0.000640885) (1330,0.000639886) (1330.5,0.000638439) (1331,0.000636537) (1331.5,0.000634179) (1332,0.000631393) (1332.5,0.000628208) (1333,0.000624658) (1333.5,0.000620792) (1334,0.000616683) (1334.5,0.000612397) (1335,0.000608008) (1335.5,0.000603588) (1336,0.000599222) (1336.5,0.000595001) (1337,0.000591022) (1337.5,0.000587373) (1338,0.000584166) (1338.5,0.000581484) (1339,0.000579377) (1339.5,0.000577905) (1340,0.000577106) (1340.5,0.000576941) (1341,0.00057746) (1341.5,0.000578644) (1342,0.000580464) (1342.5,0.000582912) (1343,0.000585924) (1343.5,0.000589433) (1344,0.00059336) (1344.5,0.000597628) (1345,0.000602157) (1345.5,0.000606865) (1346,0.000611691) (1346.5,0.000616547) (1347,0.000621375) (1347.5,0.000626102) (1348,0.000630671) (1348.5,0.000635044) (1349,0.00063921) (1349.5,0.00064315) (1350,0.000646861) (1350.5,0.000650337) (1351,0.000653569) (1351.5,0.000656554) (1352,0.000659251) (1352.5,0.000661634) (1353,0.000663667) (1353.5,0.000665332) (1354,0.000666592) (1354.5,0.000667401) (1355,0.000667729) (1355.5,0.000667539) (1356,0.000666786) (1356.5,0.00066543) (1357,0.000663457) (1357.5,0.000660868) (1358,0.000657672) (1358.5,0.000653887) (1359,0.000649532) (1359.5,0.000644675) (1360,0.000639376) (1360.5,0.000633699) (1361,0.000627758) (1361.5,0.000621676) (1362,0.00061554) (1362.5,0.000609478) (1363,0.0006036) (1363.5,0.000598019) (1364,0.000592797) (1364.5,0.000588019) (1365,0.000583718) (1365.5,0.000579913) (1366,0.000576622) (1366.5,0.000573817) (1367,0.000571472) (1367.5,0.000569551) (1368,0.000567994) (1368.5,0.000566723) (1369,0.000565663) (1369.5,0.000564721) (1370,0.000563816) (1370.5,0.000562897) (1371,0.000561873) (1371.5,0.000560685) (1372,0.000559288) (1372.5,0.000557668) (1373,0.000555827) (1373.5,0.000553788) (1374,0.000551595) (1374.5,0.000549305) (1375,0.000547004) (1375.5,0.000544794) (1376,0.000542752) (1376.5,0.000540992) (1377,0.000539612) (1377.5,0.000538711) (1378,0.000538357) (1378.5,0.000538634) (1379,0.000539612) (1379.5,0.000541319) (1380,0.000543777) (1380.5,0.000546991) (1381,0.000550953) (1381.5,0.00055562) (1382,0.00056094) (1382.5,0.000566851) (1383,0.000573277) (1383.5,0.000580102) (1384,0.000587236) (1384.5,0.000594553) (1385,0.000601902) (1385.5,0.000609173) (1386,0.000616245) (1386.5,0.000623012) (1387,0.00062936) (1387.5,0.000635205) (1388,0.000640453) (1388.5,0.000645012) (1389,0.000648821) (1389.5,0.000651804) (1390,0.000653919) (1390.5,0.000655121) (1391,0.000655422) (1391.5,0.000654821) (1392,0.000653362) (1392.5,0.000651085) (1393,0.000648038) (1393.5,0.000644287) (1394,0.000639931) (1394.5,0.000635069) (1395,0.000629812) (1395.5,0.000624292) (1396,0.000618619) (1396.5,0.000612904) (1397,0.00060728) (1397.5,0.00060182) (1398,0.000596607) (1398.5,0.000591742) (1399,0.000587302) (1399.5,0.000583358)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1400,0.000579938) (1400.5,0.000577088) (1401,0.000574816) (1401.5,0.000573129) (1402,0.000572002) (1402.5,0.000571407) (1403,0.000571305) (1403.5,0.000571662) (1404,0.000572446) (1404.5,0.000573594) (1405,0.000575034) (1405.5,0.00057671) (1406,0.00057857) (1406.5,0.000580566) (1407,0.000582671) (1407.5,0.000584847) (1408,0.000587088) (1408.5,0.000589382) (1409,0.000591701) (1409.5,0.000594044) (1410,0.000596418) (1410.5,0.000598829) (1411,0.000601276) (1411.5,0.000603782) (1412,0.000606377) (1412.5,0.00060906) (1413,0.000611857) (1413.5,0.000614779) (1414,0.000617807) (1414.5,0.000620975) (1415,0.000624283) (1415.5,0.000627719) (1416,0.000631273) (1416.5,0.000634913) (1417,0.000638618) (1417.5,0.000642333) (1418,0.000646003) (1418.5,0.000649576) (1419,0.000652986) (1419.5,0.000656189) (1420,0.000659121) (1420.5,0.000661735) (1421,0.000663956) (1421.5,0.000665722) (1422,0.000666975) (1422.5,0.000667676) (1423,0.000667797) (1423.5,0.000667304) (1424,0.000666195) (1424.5,0.000664459) (1425,0.000662103) (1425.5,0.000659123) (1426,0.000655525) (1426.5,0.000651312) (1427,0.000646506) (1427.5,0.00064113) (1428,0.000635211) (1428.5,0.000628785) (1429,0.000621877) (1429.5,0.000614547) (1430,0.000606839) (1430.5,0.000598798) (1431,0.00059048) (1431.5,0.000581963) (1432,0.00057333) (1432.5,0.000564669) (1433,0.00055608) (1433.5,0.00054769) (1434,0.000539596) (1434.5,0.000531916) (1435,0.000524773) (1435.5,0.000518267) (1436,0.000512517) (1436.5,0.000507627) (1437,0.000503697) (1437.5,0.000500777) (1438,0.000498913) (1438.5,0.000498122) (1439,0.000498406) (1439.5,0.000499741) (1440,0.000502058) (1440.5,0.000505287) (1441,0.000509349) (1441.5,0.000514146) (1442,0.000519566) (1442.5,0.0005255) (1443,0.000531816) (1443.5,0.000538396) (1444,0.000545144) (1444.5,0.000551946) (1445,0.0005587) (1445.5,0.000565331) (1446,0.000571785) (1446.5,0.000578006) (1447,0.000583946) (1447.5,0.000589587) (1448,0.000594919) (1448.5,0.000599942) (1449,0.000604664) (1449.5,0.000609099) (1450,0.000613245) (1450.5,0.000617107) (1451,0.000620703) (1451.5,0.000624022) (1452,0.000627058) (1452.5,0.000629787) (1453,0.000632189) (1453.5,0.000634265) (1454,0.000636006) (1454.5,0.000637391) (1455,0.000638402) (1455.5,0.000639034) (1456,0.000639256) (1456.5,0.000639072) (1457,0.000638445) (1457.5,0.000637392) (1458,0.000635913) (1458.5,0.000634002) (1459,0.000631667) (1459.5,0.000628898) (1460,0.000625717) (1460.5,0.000622143) (1461,0.000618204) (1461.5,0.000613918) (1462,0.000609359) (1462.5,0.000604567) (1463,0.000599593) (1463.5,0.000594497) (1464,0.000589333) (1464.5,0.000584171) (1465,0.000579057) (1465.5,0.00057407) (1466,0.00056928) (1466.5,0.000564749) (1467,0.000560541) (1467.5,0.00055676) (1468,0.000553456) (1468.5,0.000550674) (1469,0.000548463) (1469.5,0.000546874) (1470,0.000545925) (1470.5,0.000545647) (1471,0.000546019) (1471.5,0.000547062) (1472,0.000548733) (1472.5,0.000551023) (1473,0.000553901) (1473.5,0.000557349) (1474,0.000561339) (1474.5,0.000565837) (1475,0.000570802) (1475.5,0.000576171) (1476,0.000581869) (1476.5,0.000587824) (1477,0.00059397) (1477.5,0.00060021) (1478,0.000606482) (1478.5,0.000612677) (1479,0.000618713) (1479.5,0.00062451) (1480,0.000629977) (1480.5,0.000635046) (1481,0.000639652) (1481.5,0.000643737) (1482,0.000647269) (1482.5,0.000650213) (1483,0.000652567) (1483.5,0.000654325) (1484,0.000655485) (1484.5,0.000656089) (1485,0.000656198) (1485.5,0.000655835) (1486,0.000655141) (1486.5,0.00065419) (1487,0.000653039) (1487.5,0.000651762) (1488,0.000650407) (1488.5,0.00064903) (1489,0.000647652) (1489.5,0.000646294) (1490,0.000644983) (1490.5,0.000643715) (1491,0.000642495) (1491.5,0.000641306) (1492,0.000640118) (1492.5,0.000638898) (1493,0.000637628) (1493.5,0.000636303) (1494,0.000634919) (1494.5,0.000633482) (1495,0.000632006) (1495.5,0.00063049) (1496,0.000628946) (1496.5,0.000627396) (1497,0.000625874) (1497.5,0.000624401) (1498,0.000623041) (1498.5,0.000621843) (1499,0.000620858) (1499.5,0.000620114) (1500,0.000619649) (1500.5,0.000619442) (1501,0.000619493) (1501.5,0.000619755) (1502,0.000620219) (1502.5,0.000620836) (1503,0.000621553) (1503.5,0.000622337) (1504,0.000623127) (1504.5,0.000623877) (1505,0.000624558) (1505.5,0.000625144) (1506,0.000625625) (1506.5,0.000625997) (1507,0.00062626) (1507.5,0.000626423) (1508,0.000626497) (1508.5,0.000626512) (1509,0.000626491) (1509.5,0.000626451) (1510,0.000626429) (1510.5,0.000626456) (1511,0.000626562) (1511.5,0.000626762) (1512,0.000627054) (1512.5,0.000627439) (1513,0.000627873) (1513.5,0.000628315) (1514,0.00062872) (1514.5,0.000629014) (1515,0.000629133) (1515.5,0.000629034) (1516,0.000628619) (1516.5,0.000627866) (1517,0.00062676) (1517.5,0.000625275) (1518,0.000623399) (1518.5,0.000621151) (1519,0.000618558) (1519.5,0.000615653) (1520,0.000612464) (1520.5,0.000609074) (1521,0.000605518) (1521.5,0.000601871) (1522,0.000598195) (1522.5,0.000594591) (1523,0.000591097) (1523.5,0.000587794) (1524,0.000584745) (1524.5,0.000581979) (1525,0.000579536) (1525.5,0.000577419) (1526,0.000575627) (1526.5,0.000574132) (1527,0.000572913) (1527.5,0.000571934) (1528,0.000571139) (1528.5,0.000570512) (1529,0.000570014) (1529.5,0.000569594) (1530,0.000569235) (1530.5,0.000568926) (1531,0.000568672) (1531.5,0.000568459) (1532,0.000568309) (1532.5,0.000568226) (1533,0.000568235) (1533.5,0.000568346) (1534,0.000568585) (1534.5,0.000568996) (1535,0.00056961) (1535.5,0.000570431) (1536,0.000571529) (1536.5,0.000572943) (1537,0.000574678) (1537.5,0.000576738) (1538,0.000579111) (1538.5,0.000581753) (1539,0.000584616) (1539.5,0.000587677) (1540,0.000590888) (1540.5,0.000594157) (1541,0.000597429) (1541.5,0.000600628) (1542,0.000603685) (1542.5,0.000606503) (1543,0.000609015) (1543.5,0.00061115) (1544,0.000612873) (1544.5,0.000614149) (1545,0.000614951) (1545.5,0.000615277) (1546,0.000615126) (1546.5,0.000614507) (1547,0.000613484) (1547.5,0.000612114) (1548,0.000610499) (1548.5,0.000608713) (1549,0.000606865) (1549.5,0.000605034) (1550,0.000603304) (1550.5,0.000601712) (1551,0.000600317) (1551.5,0.000599136) (1552,0.00059819) (1552.5,0.000597453) (1553,0.000596925) (1553.5,0.000596548) (1554,0.00059627) (1554.5,0.000596029) (1555,0.000595756) (1555.5,0.000595408) (1556,0.000594896) (1556.5,0.000594204) (1557,0.00059328) (1557.5,0.000592138) (1558,0.000590781) (1558.5,0.000589201) (1559,0.000587458) (1559.5,0.000585623) (1560,0.000583767) (1560.5,0.000581981) (1561,0.000580352) (1561.5,0.000578996) (1562,0.000577961) (1562.5,0.000577332) (1563,0.000577151) (1563.5,0.00057744) (1564,0.000578209) (1564.5,0.000579432) (1565,0.000581099) (1565.5,0.00058319) (1566,0.000585597) (1566.5,0.000588276) (1567,0.000591157) (1567.5,0.000594171) (1568,0.000597244) (1568.5,0.000600346) (1569,0.000603399) (1569.5,0.000606355) (1570,0.000609177) (1570.5,0.000611849) (1571,0.000614339) (1571.5,0.000616679) (1572,0.000618878) (1572.5,0.000620955) (1573,0.000622959) (1573.5,0.000624925) (1574,0.000626861) (1574.5,0.000628801) (1575,0.000630746) (1575.5,0.000632689) (1576,0.000634618) (1576.5,0.000636493) (1577,0.000638285) (1577.5,0.000639937) (1578,0.000641423) (1578.5,0.000642679) (1579,0.000643645) (1579.5,0.000644273) (1580,0.00064452) (1580.5,0.000644355) (1581,0.000643735) (1581.5,0.000642661) (1582,0.000641104) (1582.5,0.000639078) (1583,0.000636583) (1583.5,0.00063363) (1584,0.000630264) (1584.5,0.000626519) (1585,0.00062244) (1585.5,0.000618062) (1586,0.000613464) (1586.5,0.000608672) (1587,0.000603728) (1587.5,0.000598654) (1588,0.000593459) (1588.5,0.000588166) (1589,0.000582756) (1589.5,0.000577225) (1590,0.00057157) (1590.5,0.000565798) (1591,0.000559919) (1591.5,0.000553947) (1592,0.000547902) (1592.5,0.000541817) (1593,0.000535745) (1593.5,0.000529759) (1594,0.000523937) (1594.5,0.000518384) (1595,0.000513188) (1595.5,0.000508473) (1596,0.000504356) (1596.5,0.000500956) (1597,0.000498396) (1597.5,0.000496805) (1598,0.000496288) (1598.5,0.000496925) (1599,0.000498822) (1599.5,0.000501995)};
\addplot [color=mplcolor3, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1600,0.000506451) (1600.5,0.000512147) (1601,0.000519025) (1601.5,0.000526973) (1602,0.000535859) (1602.5,0.000545535) (1603,0.000555846) (1603.5,0.000566603) (1604,0.000577605) (1604.5,0.000588663) (1605,0.000599573) (1605.5,0.000610175) (1606,0.000620305) (1606.5,0.000629836) (1607,0.00063863) (1607.5,0.000646607) (1608,0.00065369) (1608.5,0.000659848) (1609,0.000665077) (1609.5,0.000669393) (1610,0.00067282) (1610.5,0.00067543) (1611,0.000677295) (1611.5,0.000678476) (1612,0.00067904) (1612.5,0.00067906) (1613,0.000678602) (1613.5,0.000677743) (1614,0.000676501) (1614.5,0.000674924) (1615,0.000673052) (1615.5,0.000670924) (1616,0.00066851) (1616.5,0.000665828) (1617,0.000662874) (1617.5,0.000659646) (1618,0.000656128) (1618.5,0.000652333) (1619,0.000648293) (1619.5,0.000644006) (1620,0.000639486) (1620.5,0.000634754) (1621,0.00062984) (1621.5,0.000624787) (1622,0.000619652) (1622.5,0.000614494) (1623,0.000609362) (1623.5,0.000604311) (1624,0.000599407) (1624.5,0.0005947) (1625,0.00059021) (1625.5,0.000585966) (1626,0.000581991) (1626.5,0.000578291) (1627,0.000574878) (1627.5,0.000571717) (1628,0.000568798) (1628.5,0.000566097) (1629,0.000563559) (1629.5,0.000561168) (1630,0.000558897) (1630.5,0.00055672) (1631,0.000554643) (1631.5,0.000552625) (1632,0.000550678) (1632.5,0.000548801) (1633,0.000546989) (1633.5,0.000545248) (1634,0.000543632) (1634.5,0.000542174) (1635,0.000540919) (1635.5,0.000539875) (1636,0.000539119) (1636.5,0.000538682) (1637,0.000538593) (1637.5,0.000538879) (1638,0.00053955) (1638.5,0.00054061) (1639,0.000542045) (1639.5,0.000543861) (1640,0.00054606) (1640.5,0.000548606) (1641,0.000551479) (1641.5,0.000554666) (1642,0.000558129) (1642.5,0.000561834) (1643,0.000565777) (1643.5,0.000569913) (1644,0.000574247) (1644.5,0.000578767) (1645,0.00058345) (1645.5,0.000588252) (1646,0.000593199) (1646.5,0.000598271) (1647,0.000603458) (1647.5,0.000608765) (1648,0.000614195) (1648.5,0.000619714) (1649,0.000625309) (1649.5,0.000630948) (1650,0.000636591) (1650.5,0.000642201) (1651,0.000647712) (1651.5,0.000653063) (1652,0.0006582) (1652.5,0.000663068) (1653,0.000667583) (1653.5,0.000671679) (1654,0.000675276) (1654.5,0.000678284) (1655,0.000680678) (1655.5,0.000682393) (1656,0.000683403) (1656.5,0.000683684) (1657,0.000683226) (1657.5,0.000682042) (1658,0.000680129) (1658.5,0.000677528) (1659,0.000674271) (1659.5,0.000670427) (1660,0.000666075) (1660.5,0.000661293) (1661,0.000656154) (1661.5,0.000650743) (1662,0.000645148) (1662.5,0.000639424) (1663,0.000633645) (1663.5,0.00062789) (1664,0.000622207) (1664.5,0.000616647) (1665,0.000611278) (1665.5,0.000606154) (1666,0.000601266) (1666.5,0.000596643) (1667,0.00059232) (1667.5,0.000588281) (1668,0.000584541) (1668.5,0.000581116) (1669,0.000578029) (1669.5,0.000575272) (1670,0.000572839) (1670.5,0.000570742) (1671,0.000568981) (1671.5,0.000567592) (1672,0.000566591) (1672.5,0.000566005) (1673,0.000565836) (1673.5,0.000566081) (1674,0.00056674) (1674.5,0.000567798) (1675,0.000569228) (1675.5,0.000571021) (1676,0.000573134) (1676.5,0.000575533) (1677,0.000578169) (1677.5,0.00058098) (1678,0.00058392) (1678.5,0.00058691) (1679,0.000589883) (1679.5,0.000592783) (1680,0.000595564) (1680.5,0.000598153) (1681,0.000600532) (1681.5,0.000602654) (1682,0.000604474) (1682.5,0.000605983) (1683,0.000607179) (1683.5,0.00060806) (1684,0.000608634) (1684.5,0.000608937) (1685,0.000608993) (1685.5,0.000608781) (1686,0.000608365) (1686.5,0.000607792) (1687,0.000607084) (1687.5,0.000606256) (1688,0.000605376) (1688.5,0.000604454) (1689,0.000603546) (1689.5,0.000602677) (1690,0.000601883) (1690.5,0.000601184) (1691,0.000600609) (1691.5,0.000600205) (1692,0.000599956) (1692.5,0.000599905) (1693,0.000600067) (1693.5,0.000600452) (1694,0.000601057) (1694.5,0.000601905) (1695,0.000602962) (1695.5,0.000604246) (1696,0.000605733) (1696.5,0.000607431) (1697,0.000609307) (1697.5,0.000611376) (1698,0.000613585) (1698.5,0.000615915) (1699,0.000618322) (1699.5,0.000620748) (1700,0.000623146) (1700.5,0.000625455) (1701,0.000627628) (1701.5,0.000629594) (1702,0.000631313) (1702.5,0.000632732) (1703,0.000633799) (1703.5,0.00063451) (1704,0.000634817) (1704.5,0.000634688) (1705,0.000634111) (1705.5,0.000633083) (1706,0.000631623) (1706.5,0.000629739) (1707,0.000627483) (1707.5,0.000624884) (1708,0.000622007) (1708.5,0.000618927) (1709,0.000615712) (1709.5,0.000612454) (1710,0.000609228) (1710.5,0.000606136) (1711,0.000603232) (1711.5,0.000600605) (1712,0.000598293) (1712.5,0.000596348) (1713,0.000594787) (1713.5,0.000593619) (1714,0.000592865) (1714.5,0.000592497) (1715,0.00059249) (1715.5,0.000592836) (1716,0.000593425) (1716.5,0.00059419) (1717,0.00059508) (1717.5,0.000596028) (1718,0.000596973) (1718.5,0.000597863) (1719,0.00059863) (1719.5,0.000599225) (1720,0.000599618) (1720.5,0.000599809) (1721,0.000599788) (1721.5,0.000599543) (1722,0.000599129) (1722.5,0.000598586) (1723,0.000597944) (1723.5,0.000597252) (1724,0.000596567) (1724.5,0.000595921) (1725,0.000595359) (1725.5,0.000594932) (1726,0.000594681) (1726.5,0.000594634) (1727,0.000594824) (1727.5,0.00059523) (1728,0.000595863) (1728.5,0.000596684) (1729,0.00059767) (1729.5,0.000598805) (1730,0.00060004) (1730.5,0.000601326) (1731,0.000602641) (1731.5,0.0006039) (1732,0.000605062) (1732.5,0.000606074) (1733,0.000606887) (1733.5,0.000607482) (1734,0.000607835) (1734.5,0.000607953)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(0,1.70946e-17) (0.5,1.70906e-17) (1,1.70804e-17) (1.5,1.70635e-17) (2,1.70388e-17) (2.5,1.70092e-17) (3,1.69784e-17) (3.5,1.69436e-17) (4,1.69063e-17) (4.5,1.6869e-17) (5,1.68313e-17) (5.5,1.67949e-17) (6,1.67621e-17) (6.5,1.67345e-17) (7,1.6709e-17) (7.5,1.66872e-17) (8,1.66736e-17) (8.5,1.66682e-17) (9,1.66718e-17) (9.5,1.66793e-17) (10,1.6694e-17) (10.5,1.67146e-17) (11,1.67431e-17) (11.5,1.67761e-17) (12,1.74201e-17) (12.5,1.92267e-17) (13,2.08673e-17) (13.5,2.2657e-17) (14,2.5251e-17) (14.5,2.90632e-17) (15,3.42212e-17) (15.5,4.09066e-17) (16,4.93352e-17) (16.5,5.97601e-17) (17,7.24844e-17) (17.5,8.74556e-17) (18,1.0486e-16) (18.5,1.25414e-16) (19,1.49906e-16) (19.5,1.78793e-16) (20,2.12436e-16) (20.5,2.51079e-16) (21,2.94898e-16) (21.5,3.56127e-16) (22,4.29113e-16) (22.5,5.01768e-16) (23,5.85941e-16) (23.5,6.87999e-16) (24,8.11214e-16) (24.5,9.55623e-16) (25,1.12278e-15) (25.5,1.31342e-15) (26,1.54443e-15) (26.5,1.79966e-15) (27,2.08027e-15) (27.5,2.39806e-15) (28,2.77062e-15) (28.5,3.20651e-15) (29,3.71098e-15) (29.5,4.28952e-15) (30,4.94755e-15) (30.5,5.68941e-15) (31,6.51788e-15) (31.5,7.43882e-15) (32,8.45505e-15) (32.5,9.56524e-15) (33,1.07707e-14) (33.5,1.2078e-14) (34,1.34858e-14) (34.5,1.49872e-14) (35,1.65736e-14) (35.5,2.04455e-14) (36,2.44963e-14) (36.5,2.96377e-14) (37,3.5714e-14) (37.5,4.27848e-14) (38,5.11582e-14) (38.5,6.10171e-14) (39,7.26189e-14) (39.5,8.62479e-14) (40,1.02191e-13) (40.5,1.20756e-13) (41,1.42256e-13) (41.5,1.67176e-13) (42,1.9595e-13) (42.5,2.28805e-13) (43,2.65934e-13) (43.5,3.07578e-13) (44,3.53675e-13) (44.5,4.04118e-13) (45,4.58699e-13) (45.5,5.16998e-13) (46,5.78528e-13) (46.5,6.42603e-13) (47,7.08294e-13) (47.5,7.74873e-13) (48,8.41789e-13) (48.5,9.08363e-13) (49,9.73609e-13) (49.5,1.03654e-12) (50,1.09593e-12) (50.5,1.15072e-12) (51,1.20007e-12) (51.5,1.24468e-12) (52,1.28455e-12) (52.5,1.31961e-12) (53,1.35005e-12) (53.5,1.37649e-12) (54,1.39998e-12) (54.5,1.42034e-12) (55,1.43835e-12) (55.5,1.45582e-12) (56,1.47416e-12) (56.5,1.49379e-12) (57,1.51567e-12) (57.5,1.54081e-12) (58,1.57161e-12) (58.5,1.6088e-12) (59,1.65373e-12) (59.5,1.707e-12) (60,1.76978e-12) (60.5,1.84216e-12) (61,1.92534e-12) (61.5,2.02076e-12) (62,2.13018e-12) (62.5,2.25619e-12) (63,2.40227e-12) (63.5,2.57277e-12) (64,2.77267e-12) (64.5,3.00813e-12) (65,3.28681e-12) (65.5,3.61609e-12) (66,4.00878e-12) (66.5,4.47681e-12) (67,5.03548e-12) (67.5,5.70264e-12) (68,6.499e-12) (68.5,7.44921e-12) (69,8.58237e-12) (69.5,9.93231e-12) (70,1.15389e-11) (70.5,1.34489e-11) (71,1.57167e-11) (71.5,1.8405e-11) (72,2.15874e-11) (72.5,2.53488e-11) (73,2.9787e-11) (73.5,3.50146e-11) (74,4.11603e-11) (74.5,4.83714e-11) (75,5.68154e-11) (75.5,6.66825e-11) (76,7.81874e-11) (76.5,9.1573e-11) (77,1.07112e-10) (77.5,1.25112e-10) (78,1.45915e-10) (78.5,1.69906e-10) (79,1.97513e-10) (79.5,2.29214e-10) (80,2.65539e-10) (80.5,3.07075e-10) (81,3.54475e-10) (81.5,4.08458e-10) (82,4.69817e-10) (82.5,5.39428e-10) (83,6.18254e-10) (83.5,7.07352e-10) (84,8.0788e-10) (84.5,9.21107e-10) (85,1.04842e-09) (85.5,1.19135e-09) (86,1.35152e-09) (86.5,1.53075e-09) (87,1.73096e-09) (87.5,1.95428e-09) (88,2.20301e-09) (88.5,2.47964e-09) (89,2.78687e-09) (89.5,3.12766e-09) (90,3.50518e-09) (90.5,3.9229e-09) (91,4.38456e-09) (91.5,4.89423e-09) (92,5.45631e-09) (92.5,6.07561e-09) (93,6.75734e-09) (93.5,7.5072e-09) (94,8.33137e-09) (94.5,9.23659e-09) (95,1.02302e-08) (95.5,1.13203e-08) (96,1.25158e-08) (96.5,1.38262e-08) (97,1.52624e-08) (97.5,1.68358e-08) (98,1.85595e-08) (98.5,2.04476e-08) (99,2.25156e-08) (99.5,2.47807e-08) (100,2.72621e-08) (100.5,2.99806e-08) (101,3.29596e-08) (101.5,3.62245e-08) (102,3.98039e-08) (102.5,4.37293e-08) (103,4.80354e-08) (103.5,5.27609e-08) (104,5.79485e-08) (104.5,6.36455e-08) (105,6.99045e-08) (105.5,7.67837e-08) (106,8.43473e-08) (106.5,9.26669e-08) (107,1.01821e-07) (107.5,1.11899e-07) (108,1.22995e-07) (108.5,1.35219e-07) (109,1.48687e-07) (109.5,1.63533e-07) (110,1.79901e-07) (110.5,1.97952e-07) (111,2.17864e-07) (111.5,2.39832e-07) (112,2.64074e-07) (112.5,2.90829e-07) (113,3.20362e-07) (113.5,3.52965e-07) (114,3.88959e-07) (114.5,4.28701e-07) (115,4.72582e-07) (115.5,5.21036e-07) (116,5.74539e-07) (116.5,6.33617e-07) (117,6.9885e-07) (117.5,7.70877e-07) (118,8.50403e-07) (118.5,9.38202e-07) (119,1.03513e-06) (119.5,1.14212e-06) (120,1.26023e-06) (120.5,1.39057e-06) (121,1.53442e-06) (121.5,1.69315e-06) (122,1.86828e-06) (122.5,2.06148e-06) (123,2.2746e-06) (123.5,2.50965e-06) (124,2.76885e-06) (124.5,3.05464e-06) (125,3.36971e-06) (125.5,3.717e-06) (126,4.09973e-06) (126.5,4.52145e-06) (127,4.98605e-06) (127.5,5.49779e-06) (128,6.06134e-06) (128.5,6.68181e-06) (129,7.3648e-06) (129.5,8.11644e-06) (130,8.94341e-06) (130.5,9.85303e-06) (131,1.08533e-05) (131.5,1.19529e-05) (132,1.31614e-05) (132.5,1.44891e-05) (133,1.59472e-05) (133.5,1.75481e-05) (134,1.9305e-05) (134.5,2.12323e-05) (135,2.33458e-05) (135.5,2.56623e-05) (136,2.82001e-05) (136.5,3.09791e-05) (137,3.40205e-05) (137.5,3.73474e-05) (138,4.09843e-05) (138.5,4.49577e-05) (139,4.92959e-05) (139.5,5.40292e-05) (140,5.91898e-05) (140.5,6.4812e-05) (141,7.09322e-05) (141.5,7.75889e-05) (142,8.48227e-05) (142.5,9.26761e-05) (143,0.000101194) (143.5,0.000110423) (144,0.000120411) (144.5,0.000131208) (145,0.000142867) (145.5,0.000155438) (146,0.000168976) (146.5,0.000183535) (147,0.000199167) (147.5,0.000215927) (148,0.000233865) (148.5,0.000253032) (149,0.000273474) (149.5,0.000295234) (150,0.00031835) (150.5,0.000342856) (151,0.000368777) (151.5,0.000396131) (152,0.000424924) (152.5,0.000455156) (153,0.00048681) (153.5,0.000519858) (154,0.000554259) (154.5,0.000589952) (155,0.000626862) (155.5,0.000664897) (156,0.000703944) (156.5,0.000743873) (157,0.000784536) (157.5,0.000825766) (158,0.000867379) (158.5,0.000909174) (159,0.000950938) (159.5,0.000992445) (160,0.00103346) (160.5,0.00107374) (161,0.00111304) (161.5,0.00115112) (162,0.00118774) (162.5,0.00122268) (163,0.00125572) (163.5,0.00128667) (164,0.00131537) (164.5,0.00134169) (165,0.00136554) (165.5,0.00138685) (166,0.00140563) (166.5,0.00142191) (167,0.00143578) (167.5,0.00144737) (168,0.00145685) (168.5,0.00146446) (169,0.00147045) (169.5,0.00147511) (170,0.00147878) (170.5,0.00148179) (171,0.00148448) (171.5,0.00148721) (172,0.00149032) (172.5,0.00149413) (173,0.00149893) (173.5,0.00150497) (174,0.00151249) (174.5,0.00152163) (175,0.00153253) (175.5,0.00154524) (176,0.00155977) (176.5,0.00157608) (177,0.00159408) (177.5,0.00161363) (178,0.00163456) (178.5,0.00165665) (179,0.00167969) (179.5,0.00170343) (180,0.00172761) (180.5,0.00175197) (181,0.00177627) (181.5,0.00180027) (182,0.00182377) (182.5,0.00184655) (183,0.00186845) (183.5,0.00188934) (184,0.00190909) (184.5,0.00192761) (185,0.00194485) (185.5,0.00196071) (186,0.00197524) (186.5,0.00198842) (187,0.00200026) (187.5,0.00201078) (188,0.00202) (188.5,0.00202795) (189,0.00203465) (189.5,0.00204011) (190,0.00204435) (190.5,0.00204736) (191,0.00204914) (191.5,0.00204967) (192,0.00204892) (192.5,0.00204684) (193,0.00204338) (193.5,0.00203846) (194,0.00203202) (194.5,0.00202395) (195,0.00201415) (195.5,0.00200251) (196,0.00198891) (196.5,0.00197324) (197,0.00195537) (197.5,0.00193521) (198,0.00191265) (198.5,0.00188762) (199,0.00186006) (199.5,0.00182989)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(200,0.00179708) (200.5,0.00176163) (201,0.00172353) (201.5,0.00168285) (202,0.00163967) (202.5,0.00159412) (203,0.00154637) (203.5,0.00149665) (204,0.00144522) (204.5,0.0013924) (205,0.00133854) (205.5,0.00128405) (206,0.00122935) (206.5,0.00117491) (207,0.00112122) (207.5,0.00106876) (208,0.00101804) (208.5,0.000969525) (209,0.000923676) (209.5,0.000880907) (210,0.000841585) (210.5,0.000806019) (211,0.000774447) (211.5,0.00074703) (212,0.000723835) (212.5,0.000704833) (213,0.000689902) (213.5,0.000678827) (214,0.000671315) (214.5,0.000667) (215,0.00066546) (215.5,0.00066626) (216,0.000668859) (216.5,0.000672765) (217,0.000677504) (217.5,0.000682629) (218,0.000687741) (218.5,0.000692507) (219,0.000696673) (219.5,0.000700071) (220,0.000702625) (220.5,0.000704359) (221,0.000705387) (221.5,0.000705912) (222,0.000706216) (222.5,0.000706645) (223,0.000707599) (223.5,0.000709508) (224,0.000712818) (224.5,0.00071797) (225,0.000725384) (225.5,0.000735434) (226,0.00074844) (226.5,0.00076465) (227,0.000784228) (227.5,0.000807249) (228,0.000833689) (228.5,0.000863444) (229,0.000896331) (229.5,0.000932093) (230,0.000970397) (230.5,0.00101085) (231,0.00105301) (231.5,0.00109638) (232,0.00114046) (232.5,0.00118472) (233,0.00122866) (233.5,0.00127175) (234,0.00131352) (234.5,0.00135353) (235,0.00139137) (235.5,0.00142706) (236,0.00145998) (236.5,0.00148992) (237,0.00151675) (237.5,0.00154033) (238,0.00156064) (238.5,0.00157769) (239,0.00159155) (239.5,0.00160232) (240,0.00161014) (240.5,0.00161519) (241,0.00161767) (241.5,0.00161779) (242,0.00161582) (242.5,0.00161203) (243,0.00160669) (243.5,0.00160006) (244,0.00159239) (244.5,0.0015839) (245,0.00157478) (245.5,0.00156517) (246,0.00155518) (246.5,0.00154486) (247,0.00153421) (247.5,0.00152321) (248,0.00151177) (248.5,0.00149979) (249,0.00148713) (249.5,0.00147365) (250,0.00145917) (250.5,0.00144357) (251,0.00142684) (251.5,0.00140894) (252,0.00138982) (252.5,0.00136947) (253,0.00134793) (253.5,0.00132525) (254,0.00130157) (254.5,0.00127701) (255,0.00125178) (255.5,0.00122609) (256,0.00120019) (256.5,0.00117435) (257,0.00114888) (257.5,0.00112408) (258,0.00110028) (258.5,0.00107781) (259,0.001057) (259.5,0.00103817) (260,0.00102166) (260.5,0.00100776) (261,0.000996751) (261.5,0.000988887) (262,0.000984382) (262.5,0.0009834) (263,0.000986037) (263.5,0.000992297) (264,0.00100209) (264.5,0.00101524) (265,0.00103143) (265.5,0.00105003) (266,0.00107085) (266.5,0.00109328) (267,0.00111668) (267.5,0.00114039) (268,0.00116369) (268.5,0.00118581) (269,0.001206) (269.5,0.00122356) (270,0.00123784) (270.5,0.00124829) (271,0.00125447) (271.5,0.00125604) (272,0.00125282) (272.5,0.00124478) (273,0.00123202) (273.5,0.00121478) (274,0.00119346) (274.5,0.00116856) (275,0.0011407) (275.5,0.00111056) (276,0.0010789) (276.5,0.00104648) (277,0.00101409) (277.5,0.000982498) (278,0.000952399) (278.5,0.000924437) (279,0.000899181) (279.5,0.000877105) (280,0.000858576) (280.5,0.000843847) (281,0.000832976) (281.5,0.000826016) (282,0.000822967) (282.5,0.000823732) (283,0.000828135) (283.5,0.000835925) (284,0.000846794) (284.5,0.000860394) (285,0.000876348) (285.5,0.000894312) (286,0.000913825) (286.5,0.000934493) (287,0.000955921) (287.5,0.000977744) (288,0.000999622) (288.5,0.00102122) (289,0.00104222) (289.5,0.00106237) (290,0.0010814) (290.5,0.00109909) (291,0.00111522) (291.5,0.00112961) (292,0.00114212) (292.5,0.00115264) (293,0.00116107) (293.5,0.00116738) (294,0.00117157) (294.5,0.00117366) (295,0.00117372) (295.5,0.00117185) (296,0.0011682) (296.5,0.0011629) (297,0.00115613) (297.5,0.00114806) (298,0.00113893) (298.5,0.00112904) (299,0.00111873) (299.5,0.00110831) (300,0.00109809) (300.5,0.00108839) (301,0.00107947) (301.5,0.00107161) (302,0.00106502) (302.5,0.00105988) (303,0.00105633) (303.5,0.00105447) (304,0.00105435) (304.5,0.00105596) (305,0.00105927) (305.5,0.00106417) (306,0.00107053) (306.5,0.00107819) (307,0.00108695) (307.5,0.00109659) (308,0.00110686) (308.5,0.00111752) (309,0.00112828) (309.5,0.00113889) (310,0.00114907) (310.5,0.00115856) (311,0.00116711) (311.5,0.00117448) (312,0.00118046) (312.5,0.00118485) (313,0.00118748) (313.5,0.0011882) (314,0.00118688) (314.5,0.00118342) (315,0.00117772) (315.5,0.00116967) (316,0.00115928) (316.5,0.00114652) (317,0.00113138) (317.5,0.00111388) (318,0.00109406) (318.5,0.00107201) (319,0.00104784) (319.5,0.00102166) (320,0.000993633) (320.5,0.000963944) (321,0.000932804) (321.5,0.000900443) (322,0.000867118) (322.5,0.000833111) (323,0.000798735) (323.5,0.000764323) (324,0.000730237) (324.5,0.000696858) (325,0.000664578) (325.5,0.000633784) (326,0.000604868) (326.5,0.000578212) (327,0.000554166) (327.5,0.000533065) (328,0.00051521) (328.5,0.000500855) (329,0.000490211) (329.5,0.000483459) (330,0.000480732) (330.5,0.000482114) (331,0.000487644) (331.5,0.00049731) (332,0.000511053) (332.5,0.000528745) (333,0.000550202) (333.5,0.000575169) (334,0.000603341) (334.5,0.000634357) (335,0.000667814) (335.5,0.000703304) (336,0.000740343) (336.5,0.000778441) (337,0.000817125) (337.5,0.00085591) (338,0.0008943) (338.5,0.000931857) (339,0.000968165) (339.5,0.00100283) (340,0.00103553) (340.5,0.00106599) (341,0.00109401) (341.5,0.00111946) (342,0.00114226) (342.5,0.00116246) (343,0.00118012) (343.5,0.00119541) (344,0.00120855) (344.5,0.00121981) (345,0.00122949) (345.5,0.00123794) (346,0.00124547) (346.5,0.00125242) (347,0.00125908) (347.5,0.00126568) (348,0.00127245) (348.5,0.00127952) (349,0.00128698) (349.5,0.00129485) (350,0.00130308) (350.5,0.00131152) (351,0.00131999) (351.5,0.00132822) (352,0.00133591) (352.5,0.00134272) (353,0.00134834) (353.5,0.00135241) (354,0.00135461) (354.5,0.00135461) (355,0.00135214) (355.5,0.00134698) (356,0.00133895) (356.5,0.00132796) (357,0.00131401) (357.5,0.00129716) (358,0.00127756) (358.5,0.00125545) (359,0.00123113) (359.5,0.00120495) (360,0.00117734) (360.5,0.00114875) (361,0.00111968) (361.5,0.00109067) (362,0.00106223) (362.5,0.00103487) (363,0.00100907) (363.5,0.000985218) (364,0.000963659) (364.5,0.000944647) (365,0.000928349) (365.5,0.0009148) (366,0.000903986) (366.5,0.000895794) (367,0.000890001) (367.5,0.000886311) (368,0.000884415) (368.5,0.00088393) (369,0.000884448) (369.5,0.000885599) (370,0.000887019) (370.5,0.000888387) (371,0.000889438) (371.5,0.00088998) (372,0.000889901) (372.5,0.000889159) (373,0.000887799) (373.5,0.00088594) (374,0.000883751) (374.5,0.000881445) (375,0.000879254) (375.5,0.000877416) (376,0.000876161) (376.5,0.000875685) (377,0.000876142) (377.5,0.000877628) (378,0.000880174) (378.5,0.000883749) (379,0.000888244) (379.5,0.000893461) (380,0.000899164) (380.5,0.000905045) (381,0.000910769) (381.5,0.000915991) (382,0.000920354) (382.5,0.00092352) (383,0.000925183) (383.5,0.000925102) (384,0.000923111) (384.5,0.000919143) (385,0.0009132) (385.5,0.000905304) (386,0.000895694) (386.5,0.000884616) (387,0.000872368) (387.5,0.000859284) (388,0.00084573) (388.5,0.000832093) (389,0.000818737) (389.5,0.000805995) (390,0.000794171) (390.5,0.000783505) (391,0.00077417) (391.5,0.00076625) (392,0.000759768) (392.5,0.000754691) (393,0.000750938) (393.5,0.000748392) (394,0.000746835) (394.5,0.000745991) (395,0.000745548) (395.5,0.000745172) (396,0.000744523) (396.5,0.000743249) (397,0.000741046) (397.5,0.000737657) (398,0.000732859) (398.5,0.000726487) (399,0.000718444) (399.5,0.000708697)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(400,0.000697277) (400.5,0.000684274) (401,0.000669844) (401.5,0.000654188) (402,0.000637556) (402.5,0.000620227) (403,0.000602508) (403.5,0.000584742) (404,0.000567314) (404.5,0.000550609) (405,0.000534978) (405.5,0.000520719) (406,0.000508094) (406.5,0.000497311) (407,0.00048852) (407.5,0.000481803) (408,0.00047719) (408.5,0.000474649) (409,0.000474105) (409.5,0.000475471) (410,0.000478614) (410.5,0.000483388) (411,0.000489642) (411.5,0.000497236) (412,0.000506039) (412.5,0.000515948) (413,0.000526881) (413.5,0.000538759) (414,0.000551544) (414.5,0.000565213) (415,0.00057978) (415.5,0.000595314) (416,0.000611794) (416.5,0.000629274) (417,0.000647827) (417.5,0.00066754) (418,0.00068848) (418.5,0.000710706) (419,0.000734281) (419.5,0.000759242) (420,0.000785612) (420.5,0.000813386) (421,0.000842547) (421.5,0.000873059) (422,0.000904852) (422.5,0.000937841) (423,0.000971907) (423.5,0.0010069) (424,0.0010427) (424.5,0.00107915) (425,0.0011161) (425.5,0.00115334) (426,0.00119064) (426.5,0.00122777) (427,0.00126447) (427.5,0.00130041) (428,0.0013353) (428.5,0.00136881) (429,0.00140063) (429.5,0.00143043) (430,0.00145793) (430.5,0.00148283) (431,0.0015049) (431.5,0.00152391) (432,0.00153967) (432.5,0.00155206) (433,0.00156095) (433.5,0.0015663) (434,0.00156805) (434.5,0.00156623) (435,0.00156092) (435.5,0.00155231) (436,0.00154049) (436.5,0.00152559) (437,0.00150782) (437.5,0.00148738) (438,0.00146449) (438.5,0.00143936) (439,0.00141224) (439.5,0.0013834) (440,0.00135312) (440.5,0.0013217) (441,0.00128946) (441.5,0.00125671) (442,0.00122379) (442.5,0.00119106) (443,0.00115889) (443.5,0.00112766) (444,0.00109774) (444.5,0.00106949) (445,0.00104325) (445.5,0.00101934) (446,0.000998017) (446.5,0.000979493) (447,0.000963946) (447.5,0.000951466) (448,0.00094209) (448.5,0.000935817) (449,0.000932571) (449.5,0.000932231) (450,0.000934609) (450.5,0.000939501) (451,0.000946647) (451.5,0.00095576) (452,0.000966526) (452.5,0.000978615) (453,0.000991682) (453.5,0.00100536) (454,0.00101932) (454.5,0.00103319) (455,0.00104665) (455.5,0.00105937) (456,0.00107106) (456.5,0.00108143) (457,0.00109018) (457.5,0.00109708) (458,0.00110192) (458.5,0.00110447) (459,0.00110458) (459.5,0.0011021) (460,0.00109693) (460.5,0.00108901) (461,0.00107832) (461.5,0.00106487) (462,0.00104874) (462.5,0.00103002) (463,0.00100887) (463.5,0.000985482) (464,0.000960095) (464.5,0.000932985) (465,0.000904474) (465.5,0.000874883) (466,0.000844671) (466.5,0.000814276) (467,0.000784108) (467.5,0.000754579) (468,0.000726087) (468.5,0.000699004) (469,0.000673667) (469.5,0.000650335) (470,0.000629223) (470.5,0.000610486) (471,0.000594205) (471.5,0.000580406) (472,0.000569029) (472.5,0.000559971) (473,0.000553063) (473.5,0.000548088) (474,0.000544791) (474.5,0.000542886) (475,0.000542077) (475.5,0.000542052) (476,0.000542499) (476.5,0.000543146) (477,0.000543773) (477.5,0.000544164) (478,0.000544157) (478.5,0.000543611) (479,0.00054243) (479.5,0.000540549) (480,0.000537964) (480.5,0.000534684) (481,0.000530756) (481.5,0.000526241) (482,0.000521229) (482.5,0.000515814) (483,0.000510121) (483.5,0.000504285) (484,0.000498448) (484.5,0.000492774) (485,0.000487449) (485.5,0.000482627) (486,0.000478567) (486.5,0.000475517) (487,0.000473739) (487.5,0.000473501) (488,0.000475057) (488.5,0.000478674) (489,0.000484611) (489.5,0.000493094) (490,0.000504311) (490.5,0.000518414) (491,0.000535496) (491.5,0.00055559) (492,0.000578643) (492.5,0.000604525) (493,0.000633006) (493.5,0.000663775) (494,0.000696453) (494.5,0.000730569) (495,0.000765595) (495.5,0.000800958) (496,0.000836063) (496.5,0.000870286) (497,0.000903014) (497.5,0.000933674) (498,0.000961738) (498.5,0.000986723) (499,0.00100821) (499.5,0.00102591) (500,0.00103957) (500.5,0.00104905) (501,0.00105432) (501.5,0.00105541) (502,0.00105244) (502.5,0.00104564) (503,0.00103525) (503.5,0.00102161) (504,0.00100509) (504.5,0.000986159) (505,0.000965216) (505.5,0.000942683) (506,0.000918957) (506.5,0.000894395) (507,0.000869274) (507.5,0.000843894) (508,0.000818509) (508.5,0.000793293) (509,0.000768408) (509.5,0.000743964) (510,0.000720002) (510.5,0.000696549) (511,0.000673599) (511.5,0.000651155) (512,0.000629204) (512.5,0.000607716) (513,0.000586676) (513.5,0.000566086) (514,0.000545967) (514.5,0.000526367) (515,0.000507333) (515.5,0.00048896) (516,0.00047129) (516.5,0.000454394) (517,0.000438401) (517.5,0.000423416) (518,0.000409532) (518.5,0.000396816) (519,0.000385297) (519.5,0.000374979) (520,0.000365857) (520.5,0.000357886) (521,0.000351002) (521.5,0.000345136) (522,0.000340204) (522.5,0.000336119) (523,0.000332778) (523.5,0.000330094) (524,0.000327976) (524.5,0.00032633) (525,0.000325066) (525.5,0.000324117) (526,0.000323404) (526.5,0.000322856) (527,0.00032242) (527.5,0.000322017) (528,0.000321594) (528.5,0.000321119) (529,0.000320575) (529.5,0.000319944) (530,0.000319204) (530.5,0.000318318) (531,0.000317283) (531.5,0.000316061) (532,0.000314638) (532.5,0.000312992) (533,0.000311136) (533.5,0.000309066) (534,0.000306804) (534.5,0.000304355) (535,0.000301781) (535.5,0.000299027) (536,0.000296357) (536.5,0.000293885) (537,0.000291756) (537.5,0.000290116) (538,0.000289122) (538.5,0.000288941) (539,0.000289693) (539.5,0.000291523) (540,0.000294562) (540.5,0.000298924) (541,0.000304692) (541.5,0.000311914) (542,0.000320604) (542.5,0.000330748) (543,0.000342291) (543.5,0.000355121) (544,0.000369089) (544.5,0.000384005) (545,0.00039963) (545.5,0.000415718) (546,0.000431981) (546.5,0.000448141) (547,0.000463882) (547.5,0.000478896) (548,0.000492917) (548.5,0.000505713) (549,0.000517065) (549.5,0.000526815) (550,0.00053482) (550.5,0.000540996) (551,0.000545297) (551.5,0.000547754) (552,0.000548446) (552.5,0.000547505) (553,0.000545118) (553.5,0.000541509) (554,0.00053695) (554.5,0.000531752) (555,0.000526257) (555.5,0.000520822) (556,0.000515807) (556.5,0.000511576) (557,0.00050846) (557.5,0.000506786) (558,0.000506808) (558.5,0.000508751) (559,0.000512755) (559.5,0.000518934) (560,0.000527368) (560.5,0.000538061) (561,0.000550958) (561.5,0.000565948) (562,0.000582884) (562.5,0.00060154) (563,0.000621647) (563.5,0.000642911) (564,0.000664963) (564.5,0.000687415) (565,0.000709864) (565.5,0.000732003) (566,0.000753252) (566.5,0.000773219) (567,0.000791521) (567.5,0.0008078) (568,0.000821711) (568.5,0.000832978) (569,0.000841382) (569.5,0.000846708) (570,0.000848824) (570.5,0.000847624) (571,0.000843085) (571.5,0.000835239) (572,0.000824185) (572.5,0.000810061) (573,0.000793073) (573.5,0.000773483) (574,0.000751594) (574.5,0.000727765) (575,0.000702385) (575.5,0.000675852) (576,0.000648586) (576.5,0.000620979) (577,0.000593434) (577.5,0.000566385) (578,0.000540242) (578.5,0.000515356) (579,0.000492082) (579.5,0.000470706) (580,0.000451463) (580.5,0.000434552) (581,0.000420113) (581.5,0.000408217) (582,0.000398918) (582.5,0.000392231) (583,0.000388058) (583.5,0.000386256) (584,0.000386613) (584.5,0.000388882) (585,0.000392784) (585.5,0.000398031) (586,0.000404252) (586.5,0.000411126) (587,0.000418337) (587.5,0.00042559) (588,0.000432612) (588.5,0.000439134) (589,0.000444932) (589.5,0.000449833) (590,0.000453713) (590.5,0.000456525) (591,0.000458247) (591.5,0.000458929) (592,0.00045867) (592.5,0.000457588) (593,0.000455867) (593.5,0.000453679) (594,0.000451233) (594.5,0.000448727) (595,0.000446355) (595.5,0.000444265) (596,0.000442598) (596.5,0.00044146) (597,0.000440903) (597.5,0.000440916) (598,0.000441438) (598.5,0.000442383) (599,0.000443639) (599.5,0.000445067)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(600,0.000446466) (600.5,0.000447624) (601,0.000448333) (601.5,0.000448383) (602,0.000447572) (602.5,0.000445734) (603,0.00044272) (603.5,0.000438432) (604,0.0004328) (604.5,0.000425792) (605,0.000417422) (605.5,0.000407756) (606,0.000396883) (606.5,0.000384975) (607,0.000372229) (607.5,0.000358836) (608,0.000345003) (608.5,0.00033096) (609,0.000316937) (609.5,0.00030315) (610,0.000289832) (610.5,0.000277179) (611,0.000265369) (611.5,0.000254566) (612,0.000244846) (612.5,0.000236268) (613,0.000228934) (613.5,0.00022289) (614,0.000218178) (614.5,0.000214828) (615,0.000212824) (615.5,0.000212132) (616,0.000212766) (616.5,0.000214667) (617,0.000217783) (617.5,0.000222058) (618,0.000227431) (618.5,0.000233898) (619,0.0002414) (619.5,0.000249888) (620,0.000259298) (620.5,0.000269563) (621,0.000280625) (621.5,0.000292377) (622,0.00030472) (622.5,0.00031757) (623,0.000330808) (623.5,0.00034434) (624,0.000358064) (624.5,0.000371896) (625,0.000385748) (625.5,0.000399547) (626,0.000413225) (626.5,0.0004267) (627,0.000439931) (627.5,0.000452876) (628,0.000465513) (628.5,0.000477791) (629,0.000489651) (629.5,0.000501052) (630,0.00051196) (630.5,0.000522363) (631,0.00053221) (631.5,0.000541461) (632,0.000550029) (632.5,0.000557842) (633,0.000564828) (633.5,0.000570906) (634,0.000576006) (634.5,0.000580066) (635,0.000583048) (635.5,0.000584895) (636,0.000585567) (636.5,0.000585012) (637,0.000583214) (637.5,0.000580175) (638,0.00057598) (638.5,0.000570753) (639,0.00056459) (639.5,0.000557568) (640,0.000549793) (640.5,0.000541352) (641,0.000532342) (641.5,0.000522855) (642,0.000513006) (642.5,0.000502912) (643,0.000492653) (643.5,0.000482329) (644,0.000472021) (644.5,0.000461784) (645,0.000451668) (645.5,0.000441738) (646,0.000432055) (646.5,0.000422684) (647,0.000413679) (647.5,0.00040509) (648,0.000396971) (648.5,0.000389365) (649,0.000382338) (649.5,0.000375948) (650,0.000370246) (650.5,0.000365292) (651,0.000361106) (651.5,0.000357716) (652,0.000355118) (652.5,0.000353277) (653,0.000352154) (653.5,0.000351695) (654,0.000351828) (654.5,0.000352472) (655,0.000353533) (655.5,0.000354936) (656,0.000356617) (656.5,0.000358518) (657,0.000360619) (657.5,0.000362905) (658,0.000365412) (658.5,0.000368199) (659,0.000371343) (659.5,0.000374946) (660,0.000379142) (660.5,0.000384064) (661,0.000389855) (661.5,0.000396654) (662,0.000404627) (662.5,0.000413893) (663,0.000424532) (663.5,0.000436598) (664,0.000450114) (664.5,0.00046505) (665,0.000481348) (665.5,0.000498906) (666,0.000517574) (666.5,0.00053716) (667,0.000557418) (667.5,0.000578063) (668,0.000598748) (668.5,0.000619103) (669,0.000638817) (669.5,0.000657566) (670,0.000675022) (670.5,0.000690883) (671,0.000704852) (671.5,0.000716662) (672,0.000726079) (672.5,0.000732909) (673,0.000737023) (673.5,0.000738334) (674,0.000736827) (674.5,0.000732531) (675,0.000725544) (675.5,0.000715982) (676,0.000704036) (676.5,0.000689941) (677,0.000673939) (677.5,0.000656354) (678,0.000637539) (678.5,0.000617792) (679,0.000597444) (679.5,0.000576798) (680,0.000556175) (680.5,0.000535852) (681,0.000516094) (681.5,0.000497126) (682,0.000479141) (682.5,0.000462287) (683,0.000446666) (683.5,0.000432327) (684,0.000419275) (684.5,0.000407488) (685,0.000396927) (685.5,0.000387477) (686,0.00037907) (686.5,0.000371609) (687,0.000364981) (687.5,0.000359079) (688,0.00035381) (688.5,0.000349098) (689,0.000344883) (689.5,0.000341156) (690,0.000337911) (690.5,0.000335178) (691,0.000333005) (691.5,0.000331475) (692,0.000330663) (692.5,0.000330694) (693,0.000331711) (693.5,0.000333815) (694,0.000337123) (694.5,0.000341732) (695,0.00034773) (695.5,0.000355178) (696,0.000364128) (696.5,0.000374606) (697,0.000386601) (697.5,0.000400093) (698,0.000415022) (698.5,0.000431315) (699,0.000448854) (699.5,0.000467545) (700,0.000487236) (700.5,0.000507768) (701,0.000528948) (701.5,0.000550551) (702,0.000572373) (702.5,0.000594185) (703,0.000615734) (703.5,0.000636765) (704,0.000657018) (704.5,0.000676223) (705,0.000694141) (705.5,0.000710516) (706,0.000725096) (706.5,0.000737676) (707,0.000748043) (707.5,0.00075601) (708,0.000761412) (708.5,0.000764153) (709,0.00076415) (709.5,0.000761386) (710,0.000755879) (710.5,0.000747721) (711,0.000737044) (711.5,0.00072405) (712,0.000708985) (712.5,0.000692113) (713,0.000673725) (713.5,0.000654162) (714,0.000633778) (714.5,0.000612948) (715,0.000592023) (715.5,0.000571367) (716,0.00055129) (716.5,0.000532083) (717,0.000514019) (717.5,0.000497317) (718,0.000482142) (718.5,0.000468585) (719,0.000456697) (719.5,0.000446482) (720,0.000437915) (720.5,0.000430933) (721,0.000425454) (721.5,0.000421371) (722,0.000418551) (722.5,0.000416863) (723,0.000416172) (723.5,0.000416412) (724,0.000417484) (724.5,0.000419344) (725,0.000421934) (725.5,0.000425264) (726,0.000429354) (726.5,0.000434234) (727,0.000439973) (727.5,0.000446639) (728,0.000454321) (728.5,0.000463074) (729,0.000472974) (729.5,0.000484071) (730,0.000496392) (730.5,0.000509974) (731,0.000524784) (731.5,0.000540761) (732,0.000557795) (732.5,0.000575692) (733,0.00059429) (733.5,0.000613347) (734,0.000632578) (734.5,0.000651683) (735,0.000670287) (735.5,0.00068799) (736,0.000704454) (736.5,0.000719287) (737,0.00073214) (737.5,0.000742682) (738,0.000750644) (738.5,0.00075582) (739,0.000758053) (739.5,0.000757213) (740,0.000753251) (740.5,0.00074615) (741,0.000735996) (741.5,0.000722921) (742,0.00070716) (742.5,0.000688994) (743,0.00066876) (743.5,0.00064681) (744,0.000623527) (744.5,0.000599312) (745,0.000574606) (745.5,0.000549828) (746,0.000525376) (746.5,0.000501666) (747,0.000479036) (747.5,0.000457836) (748,0.000438356) (748.5,0.000420848) (749,0.000405546) (749.5,0.000392586) (750,0.000382067) (750.5,0.000374037) (751,0.000368517) (751.5,0.000365457) (752,0.000364798) (752.5,0.000366402) (753,0.00037008) (753.5,0.000375604) (754,0.000382728) (754.5,0.000391173) (755,0.000400662) (755.5,0.000410886) (756,0.00042155) (756.5,0.000432378) (757,0.0004431) (757.5,0.000453494) (758,0.000463363) (758.5,0.000472579) (759,0.000481033) (759.5,0.000488673) (760,0.000495515) (760.5,0.000501594) (761,0.00050701) (761.5,0.000511934) (762,0.00051653) (762.5,0.000521026) (763,0.000525627) (763.5,0.000530539) (764,0.000535984) (764.5,0.000542155) (765,0.000549207) (765.5,0.000557322) (766,0.00056651) (766.5,0.000576797) (767,0.00058813) (767.5,0.000600432) (768,0.000613548) (768.5,0.000627269) (769,0.000641368) (769.5,0.000655621) (770,0.000669727) (770.5,0.000683413) (771,0.000696377) (771.5,0.000708334) (772,0.000719013) (772.5,0.000728183) (773,0.000735664) (773.5,0.00074129) (774,0.000744909) (774.5,0.000746435) (775,0.000745783) (775.5,0.000742925) (776,0.000737917) (776.5,0.000730777) (777,0.000721598) (777.5,0.000710486) (778,0.000697601) (778.5,0.000683077) (779,0.000667072) (779.5,0.000649775) (780,0.000631371) (780.5,0.000612044) (781,0.000592006) (781.5,0.000571474) (782,0.000550657) (782.5,0.0005298) (783,0.000509139) (783.5,0.000488946) (784,0.000469455) (784.5,0.000450925) (785,0.000433585) (785.5,0.000417664) (786,0.000403374) (786.5,0.000390897) (787,0.000380386) (787.5,0.000371976) (788,0.000365737) (788.5,0.000361733) (789,0.00035998) (789.5,0.000360467) (790,0.000363151) (790.5,0.000367961) (791,0.000374816) (791.5,0.000383567) (792,0.000394088) (792.5,0.000406181) (793,0.000419671) (793.5,0.000434388) (794,0.00045013) (794.5,0.000466732) (795,0.000484029) (795.5,0.000501833) (796,0.000519985) (796.5,0.000538348) (797,0.000556773) (797.5,0.000575123) (798,0.00059325) (798.5,0.000611057) (799,0.000628411) (799.5,0.000645186)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(800,0.000661271) (800.5,0.000676545) (801,0.000690884) (801.5,0.000704174) (802,0.000716299) (802.5,0.000727153) (803,0.000736621) (803.5,0.000744652) (804,0.000751191) (804.5,0.000756192) (805,0.000759653) (805.5,0.000761557) (806,0.000761896) (806.5,0.000760702) (807,0.00075801) (807.5,0.000753896) (808,0.000748419) (808.5,0.000741684) (809,0.000733793) (809.5,0.00072485) (810,0.000714978) (810.5,0.000704321) (811,0.000692968) (811.5,0.00068105) (812,0.000668659) (812.5,0.000655921) (813,0.000642954) (813.5,0.000629856) (814,0.000616742) (814.5,0.0006037) (815,0.000590819) (815.5,0.000578201) (816,0.000565915) (816.5,0.000554061) (817,0.000542767) (817.5,0.000532112) (818,0.000522216) (818.5,0.000513168) (819,0.000505092) (819.5,0.000498079) (820,0.000492229) (820.5,0.000487633) (821,0.000484366) (821.5,0.000482498) (822,0.000482037) (822.5,0.000483033) (823,0.000485467) (823.5,0.000489316) (824,0.000494516) (824.5,0.00050097) (825,0.000508554) (825.5,0.000517122) (826,0.000526526) (826.5,0.000536587) (827,0.000547111) (827.5,0.000557943) (828,0.000568897) (828.5,0.000579827) (829,0.000590618) (829.5,0.000601152) (830,0.000611384) (830.5,0.000621224) (831,0.000630638) (831.5,0.000639602) (832,0.000648098) (832.5,0.000656134) (833,0.000663732) (833.5,0.000670893) (834,0.000677623) (834.5,0.000683923) (835,0.00068979) (835.5,0.000695269) (836,0.000700274) (836.5,0.000704754) (837,0.000708659) (837.5,0.000711927) (838,0.000714464) (838.5,0.000716215) (839,0.000717102) (839.5,0.000717066) (840,0.00071605) (840.5,0.000713985) (841,0.000710866) (841.5,0.000706664) (842,0.000701394) (842.5,0.000695037) (843,0.000687617) (843.5,0.000679181) (844,0.000669751) (844.5,0.000659397) (845,0.000648162) (845.5,0.000636097) (846,0.000623244) (846.5,0.000609644) (847,0.000595336) (847.5,0.000580371) (848,0.000564787) (848.5,0.000548653) (849,0.000532007) (849.5,0.00051492) (850,0.000497479) (850.5,0.000479783) (851,0.000461961) (851.5,0.000444164) (852,0.000426577) (852.5,0.000409348) (853,0.000392689) (853.5,0.000376786) (854,0.000361849) (854.5,0.000348086) (855,0.000335679) (855.5,0.000324813) (856,0.000315636) (856.5,0.000308299) (857,0.000302926) (857.5,0.000299574) (858,0.000298304) (858.5,0.000299097) (859,0.00030191) (859.5,0.000306704) (860,0.000313341) (860.5,0.000321751) (861,0.00033178) (861.5,0.000343281) (862,0.000356068) (862.5,0.000369942) (863,0.000384729) (863.5,0.000400217) (864,0.000416223) (864.5,0.000432569) (865,0.000449083) (865.5,0.000465572) (866,0.000481956) (866.5,0.000498131) (867,0.00051397) (867.5,0.000529405) (868,0.000544363) (868.5,0.000558762) (869,0.000572544) (869.5,0.000585642) (870,0.000597984) (870.5,0.00060951) (871,0.000620153) (871.5,0.000629854) (872,0.000638523) (872.5,0.0006461) (873,0.000652499) (873.5,0.000657639) (874,0.000661483) (874.5,0.000663977) (875,0.000665092) (875.5,0.000664828) (876,0.000663208) (876.5,0.000660283) (877,0.000656136) (877.5,0.000650866) (878,0.00064462) (878.5,0.000637547) (879,0.000629827) (879.5,0.000621625) (880,0.0006131) (880.5,0.000604437) (881,0.000595782) (881.5,0.000587249) (882,0.000578932) (882.5,0.000570926) (883,0.000563237) (883.5,0.000555888) (884,0.000548868) (884.5,0.000542111) (885,0.000535556) (885.5,0.000529136) (886,0.000522728) (886.5,0.00051623) (887,0.00050956) (887.5,0.000502626) (888,0.000495387) (888.5,0.000487838) (889,0.000479964) (889.5,0.000471789) (890,0.000463383) (890.5,0.000454825) (891,0.000446224) (891.5,0.000437698) (892,0.000429401) (892.5,0.000421473) (893,0.000414052) (893.5,0.000407286) (894,0.000401311) (894.5,0.000396211) (895,0.000392085) (895.5,0.000388988) (896,0.000386972) (896.5,0.000386033) (897,0.00038616) (897.5,0.000387298) (898,0.000389393) (898.5,0.000392352) (899,0.00039609) (899.5,0.000400491) (900,0.000405422) (900.5,0.000410764) (901,0.000416373) (901.5,0.000422109) (902,0.000427861) (902.5,0.000433518) (903,0.000438986) (903.5,0.000444187) (904,0.000449048) (904.5,0.000453527) (905,0.000457602) (905.5,0.00046127) (906,0.00046453) (906.5,0.000467406) (907,0.000469929) (907.5,0.000472157) (908,0.000474145) (908.5,0.000475954) (909,0.000477655) (909.5,0.000479318) (910,0.00048101) (910.5,0.000482749) (911,0.000484581) (911.5,0.000486518) (912,0.000488556) (912.5,0.000490675) (913,0.000492846) (913.5,0.000495004) (914,0.00049705) (914.5,0.000498925) (915,0.000500531) (915.5,0.000501753) (916,0.000502516) (916.5,0.000502719) (917,0.000502277) (917.5,0.000501108) (918,0.000499159) (918.5,0.00049637) (919,0.000492731) (919.5,0.000488244) (920,0.000482915) (920.5,0.000476764) (921,0.00046986) (921.5,0.000462259) (922,0.000454033) (922.5,0.000445311) (923,0.000436173) (923.5,0.000426735) (924,0.000417118) (924.5,0.000407429) (925,0.000397782) (925.5,0.000388284) (926,0.000379025) (926.5,0.000370087) (927,0.00036154) (927.5,0.000353448) (928,0.000345858) (928.5,0.000338794) (929,0.000332259) (929.5,0.000326252) (930,0.000320778) (930.5,0.00031576) (931,0.000311181) (931.5,0.000306992) (932,0.000303121) (932.5,0.000299512) (933,0.000296112) (933.5,0.000292855) (934,0.000289702) (934.5,0.000286617) (935,0.00028358) (935.5,0.000280582) (936,0.000277654) (936.5,0.000274839) (937,0.000272201) (937.5,0.0002698) (938,0.000267717) (938.5,0.000266085) (939,0.000265007) (939.5,0.000264593) (940,0.000264959) (940.5,0.000266193) (941,0.00026839) (941.5,0.00027162) (942,0.000275948) (942.5,0.000281374) (943,0.00028793) (943.5,0.000295577) (944,0.000304284) (944.5,0.000313969) (945,0.000324542) (945.5,0.000335884) (946,0.000347868) (946.5,0.000360324) (947,0.00037309) (947.5,0.000386001) (948,0.000398883) (948.5,0.00041158) (949,0.000423925) (949.5,0.000435757) (950,0.000446947) (950.5,0.000457373) (951,0.000466889) (951.5,0.000475416) (952,0.00048286) (952.5,0.000489128) (953,0.000494151) (953.5,0.000497851) (954,0.000500182) (954.5,0.000501123) (955,0.000500641) (955.5,0.000498757) (956,0.000495479) (956.5,0.000490856) (957,0.00048494) (957.5,0.000477778) (958,0.000469463) (958.5,0.000460091) (959,0.000449776) (959.5,0.000438657) (960,0.000426861) (960.5,0.000414538) (961,0.000401841) (961.5,0.000388933) (962,0.000375982) (962.5,0.000363149) (963,0.000350566) (963.5,0.000338356) (964,0.000326619) (964.5,0.000315466) (965,0.000304973) (965.5,0.000295215) (966,0.000286223) (966.5,0.000278009) (967,0.000270574) (967.5,0.000263918) (968,0.000258009) (968.5,0.000252797) (969,0.000248244) (969.5,0.000244293) (970,0.000240895) (970.5,0.000238013) (971,0.000235556) (971.5,0.0002335) (972,0.000231777) (972.5,0.000230357) (973,0.000229167) (973.5,0.000228186) (974,0.000227388) (974.5,0.000226769) (975,0.000226355) (975.5,0.00022617) (976,0.000226274) (976.5,0.000226738) (977,0.000227613) (977.5,0.000228977) (978,0.00023091) (978.5,0.000233496) (979,0.000236818) (979.5,0.000240973) (980,0.00024603) (980.5,0.000252063) (981,0.000259114) (981.5,0.000267228) (982,0.000276417) (982.5,0.000286682) (983,0.00029798) (983.5,0.000310258) (984,0.000323425) (984.5,0.000337367) (985,0.000351938) (985.5,0.000366994) (986,0.000382326) (986.5,0.000397752) (987,0.000413043) (987.5,0.000427985) (988,0.000442348) (988.5,0.000455897) (989,0.000468391) (989.5,0.000479636) (990,0.000489436) (990.5,0.000497612) (991,0.000504034) (991.5,0.000508548) (992,0.000511075) (992.5,0.000511549) (993,0.00050994) (993.5,0.000506299) (994,0.00050067) (994.5,0.000493133) (995,0.000483824) (995.5,0.000472898) (996,0.000460536) (996.5,0.000446947) (997,0.000432354) (997.5,0.000416999) (998,0.000401129) (998.5,0.000384982) (999,0.000368776) (999.5,0.000352722)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1000,0.000337011) (1000.5,0.000321797) (1001,0.000307247) (1001.5,0.000293434) (1002,0.000280461) (1002.5,0.000268386) (1003,0.000257241) (1003.5,0.000247051) (1004,0.000237806) (1004.5,0.000229472) (1005,0.000222015) (1005.5,0.000215393) (1006,0.000209584) (1006.5,0.000204544) (1007,0.000200278) (1007.5,0.000196781) (1008,0.000194023) (1008.5,0.000192004) (1009,0.000190717) (1009.5,0.000190172) (1010,0.000190371) (1010.5,0.00019133) (1011,0.000193096) (1011.5,0.000195659) (1012,0.000199034) (1012.5,0.000203192) (1013,0.000208156) (1013.5,0.000213899) (1014,0.000220394) (1014.5,0.000227615) (1015,0.0002355) (1015.5,0.000243985) (1016,0.000253041) (1016.5,0.000262605) (1017,0.000272629) (1017.5,0.000283032) (1018,0.000293772) (1018.5,0.000304766) (1019,0.000315955) (1019.5,0.00032726) (1020,0.000338625) (1020.5,0.000349997) (1021,0.000361301) (1021.5,0.000372489) (1022,0.000383484) (1022.5,0.000394251) (1023,0.000404717) (1023.5,0.000414828) (1024,0.000424523) (1024.5,0.000433731) (1025,0.000442351) (1025.5,0.000450303) (1026,0.000457509) (1026.5,0.00046388) (1027,0.000469349) (1027.5,0.000473828) (1028,0.000477231) (1028.5,0.000479506) (1029,0.000480622) (1029.5,0.000480531) (1030,0.000479244) (1030.5,0.000476776) (1031,0.000473148) (1031.5,0.00046841) (1032,0.000462627) (1032.5,0.000455895) (1033,0.000448326) (1033.5,0.00044002) (1034,0.000431118) (1034.5,0.000421751) (1035,0.000412068) (1035.5,0.000402228) (1036,0.000392355) (1036.5,0.000382606) (1037,0.000373101) (1037.5,0.000363937) (1038,0.000355224) (1038.5,0.000347018) (1039,0.000339375) (1039.5,0.000332307) (1040,0.000325797) (1040.5,0.000319834) (1041,0.000314359) (1041.5,0.000309347) (1042,0.000304737) (1042.5,0.000300519) (1043,0.000296636) (1043.5,0.000293068) (1044,0.000289784) (1044.5,0.000286751) (1045,0.000283978) (1045.5,0.00028147) (1046,0.000279239) (1046.5,0.000277323) (1047,0.000275737) (1047.5,0.000274553) (1048,0.000273784) (1048.5,0.000273466) (1049,0.00027364) (1049.5,0.000274288) (1050,0.000275438) (1050.5,0.000277076) (1051,0.000279203) (1051.5,0.00028179) (1052,0.000284817) (1052.5,0.000288234) (1053,0.000292016) (1053.5,0.00029608) (1054,0.000300394) (1054.5,0.000304938) (1055,0.000309683) (1055.5,0.00031461) (1056,0.000319731) (1056.5,0.000325022) (1057,0.000330483) (1057.5,0.000336121) (1058,0.000341945) (1058.5,0.000347945) (1059,0.000354163) (1059.5,0.00036059) (1060,0.000367213) (1060.5,0.00037405) (1061,0.000381091) (1061.5,0.000388329) (1062,0.000395735) (1062.5,0.00040327) (1063,0.000410888) (1063.5,0.000418511) (1064,0.000426073) (1064.5,0.000433458) (1065,0.000440584) (1065.5,0.00044731) (1066,0.000453535) (1066.5,0.00045915) (1067,0.000464048) (1067.5,0.000468156) (1068,0.000471387) (1068.5,0.000473672) (1069,0.000474967) (1069.5,0.000475245) (1070,0.000474527) (1070.5,0.000472804) (1071,0.000470109) (1071.5,0.000466475) (1072,0.000461967) (1072.5,0.000456636) (1073,0.000450565) (1073.5,0.00044384) (1074,0.000436555) (1074.5,0.000428832) (1075,0.000420764) (1075.5,0.000412436) (1076,0.000403941) (1076.5,0.000395354) (1077,0.00038676) (1077.5,0.000378201) (1078,0.000369752) (1078.5,0.000361446) (1079,0.00035332) (1079.5,0.000345396) (1080,0.000337693) (1080.5,0.000330223) (1081,0.000322993) (1081.5,0.000316036) (1082,0.000309359) (1082.5,0.000302966) (1083,0.000296897) (1083.5,0.000291177) (1084,0.000285814) (1084.5,0.000280841) (1085,0.0002763) (1085.5,0.000272207) (1086,0.000268618) (1086.5,0.000265568) (1087,0.000263101) (1087.5,0.000261248) (1088,0.000260028) (1088.5,0.000259497) (1089,0.00025964) (1089.5,0.000260479) (1090,0.000262024) (1090.5,0.000264258) (1091,0.000267189) (1091.5,0.000270817) (1092,0.000275122) (1092.5,0.000280076) (1093,0.000285656) (1093.5,0.00029184) (1094,0.000298582) (1094.5,0.000305842) (1095,0.000313599) (1095.5,0.000321786) (1096,0.000330356) (1096.5,0.000339238) (1097,0.000348361) (1097.5,0.000357672) (1098,0.000367111) (1098.5,0.000376609) (1099,0.000386098) (1099.5,0.00039551) (1100,0.000404768) (1100.5,0.000413813) (1101,0.00042259) (1101.5,0.000431051) (1102,0.000439122) (1102.5,0.000446771) (1103,0.000453933) (1103.5,0.000460553) (1104,0.000466579) (1104.5,0.000471973) (1105,0.000476682) (1105.5,0.000480702) (1106,0.000483996) (1106.5,0.000486529) (1107,0.0004883) (1107.5,0.0004893) (1108,0.000489525) (1108.5,0.000488978) (1109,0.000487653) (1109.5,0.000485559) (1110,0.000482733) (1110.5,0.000479196) (1111,0.000475) (1111.5,0.000470189) (1112,0.000464792) (1112.5,0.000458869) (1113,0.000452445) (1113.5,0.000445587) (1114,0.000438349) (1114.5,0.000430784) (1115,0.000422948) (1115.5,0.000414911) (1116,0.000406707) (1116.5,0.000398428) (1117,0.000390158) (1117.5,0.000381988) (1118,0.000374011) (1118.5,0.000366284) (1119,0.000358904) (1119.5,0.000351946) (1120,0.000345474) (1120.5,0.000339544) (1121,0.000334198) (1121.5,0.000329488) (1122,0.000325437) (1122.5,0.000322081) (1123,0.000319436) (1123.5,0.000317499) (1124,0.000316285) (1124.5,0.000315771) (1125,0.000315922) (1125.5,0.000316758) (1126,0.000318278) (1126.5,0.000320467) (1127,0.000323351) (1127.5,0.000326926) (1128,0.000331208) (1128.5,0.000336196) (1129,0.000341906) (1129.5,0.000348353) (1130,0.000355535) (1130.5,0.000363467) (1131,0.000372136) (1131.5,0.0003815) (1132,0.000391533) (1132.5,0.000402166) (1133,0.000413326) (1133.5,0.000424909) (1134,0.000436817) (1134.5,0.000448924) (1135,0.000461081) (1135.5,0.000473179) (1136,0.000485055) (1136.5,0.000496588) (1137,0.00050761) (1137.5,0.000517983) (1138,0.000527595) (1138.5,0.000536311) (1139,0.000544043) (1139.5,0.000550683) (1140,0.000556162) (1140.5,0.000560441) (1141,0.000563478) (1141.5,0.000565272) (1142,0.000565832) (1142.5,0.000565159) (1143,0.000563297) (1143.5,0.000560276) (1144,0.000556134) (1144.5,0.000550921) (1145,0.000544696) (1145.5,0.000537508) (1146,0.000529434) (1146.5,0.000520506) (1147,0.000510802) (1147.5,0.000500374) (1148,0.000489315) (1148.5,0.000477699) (1149,0.000465588) (1149.5,0.00045306) (1150,0.000440179) (1150.5,0.000427041) (1151,0.000413703) (1151.5,0.000400245) (1152,0.000386758) (1152.5,0.000373328) (1153,0.000360022) (1153.5,0.000346943) (1154,0.00033414) (1154.5,0.000321732) (1155,0.00030978) (1155.5,0.000298359) (1156,0.000287542) (1156.5,0.000277427) (1157,0.000268068) (1157.5,0.000259545) (1158,0.000251924) (1158.5,0.000245273) (1159,0.000239637) (1159.5,0.000235039) (1160,0.000231506) (1160.5,0.000229036) (1161,0.000227634) (1161.5,0.000227298) (1162,0.000228002) (1162.5,0.000229733) (1163,0.000232445) (1163.5,0.000236112) (1164,0.000240668) (1164.5,0.000246067) (1165,0.000252256) (1165.5,0.000259141) (1166,0.000266686) (1166.5,0.000274833) (1167,0.000283542) (1167.5,0.000292783) (1168,0.000302492) (1168.5,0.000312655) (1169,0.000323225) (1169.5,0.000334174) (1170,0.000345439) (1170.5,0.000356988) (1171,0.000368772) (1171.5,0.000380729) (1172,0.000392837) (1172.5,0.00040503) (1173,0.000417223) (1173.5,0.000429344) (1174,0.00044132) (1174.5,0.00045303) (1175,0.000464389) (1175.5,0.000475276) (1176,0.000485573) (1176.5,0.000495163) (1177,0.000503909) (1177.5,0.00051171) (1178,0.000518465) (1178.5,0.000524097) (1179,0.000528528) (1179.5,0.000531715) (1180,0.000533627) (1180.5,0.000534234) (1181,0.000533553) (1181.5,0.000531587) (1182,0.000528371) (1182.5,0.000523947) (1183,0.00051838) (1183.5,0.000511769) (1184,0.000504218) (1184.5,0.00049582) (1185,0.000486691) (1185.5,0.00047693) (1186,0.000466657) (1186.5,0.000455959) (1187,0.000444943) (1187.5,0.000433702) (1188,0.000422331) (1188.5,0.000410933) (1189,0.0003996) (1189.5,0.000388426) (1190,0.000377489) (1190.5,0.000366878) (1191,0.000356686) (1191.5,0.000346995) (1192,0.000337878) (1192.5,0.00032943) (1193,0.000321749) (1193.5,0.000314905) (1194,0.000309006) (1194.5,0.000304115) (1195,0.000300312) (1195.5,0.000297651) (1196,0.000296212) (1196.5,0.000296013) (1197,0.000297091) (1197.5,0.000299425) (1198,0.000303012) (1198.5,0.000307802) (1199,0.000313724) (1199.5,0.000320695)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1200,0.000328599) (1200.5,0.000337292) (1201,0.000346625) (1201.5,0.000356442) (1202,0.000366553) (1202.5,0.000376781) (1203,0.000386948) (1203.5,0.000396871) (1204,0.000406354) (1204.5,0.000415269) (1205,0.000423427) (1205.5,0.00043074) (1206,0.000437084) (1206.5,0.000442405) (1207,0.000446662) (1207.5,0.000449812) (1208,0.000451867) (1208.5,0.000452876) (1209,0.000452875) (1209.5,0.000451935) (1210,0.000450143) (1210.5,0.000447603) (1211,0.000444382) (1211.5,0.000440606) (1212,0.000436382) (1212.5,0.000431795) (1213,0.000426927) (1213.5,0.000421844) (1214,0.000416603) (1214.5,0.00041124) (1215,0.000405804) (1215.5,0.000400304) (1216,0.000394764) (1216.5,0.000389209) (1217,0.000383621) (1217.5,0.000378027) (1218,0.000372416) (1218.5,0.000366763) (1219,0.000361089) (1219.5,0.00035535) (1220,0.000349574) (1220.5,0.000343736) (1221,0.000337829) (1221.5,0.000331858) (1222,0.000325847) (1222.5,0.000319775) (1223,0.000313686) (1223.5,0.000307612) (1224,0.000301552) (1224.5,0.00029558) (1225,0.000289717) (1225.5,0.000284006) (1226,0.000278485) (1226.5,0.000273221) (1227,0.000268236) (1227.5,0.000263617) (1228,0.000259396) (1228.5,0.000255652) (1229,0.000252444) (1229.5,0.000249848) (1230,0.000247916) (1230.5,0.000246721) (1231,0.000246297) (1231.5,0.000246685) (1232,0.00024792) (1232.5,0.000250024) (1233,0.000253004) (1233.5,0.00025686) (1234,0.000261583) (1234.5,0.000267133) (1235,0.00027347) (1235.5,0.000280547) (1236,0.000288285) (1236.5,0.000296616) (1237,0.000305442) (1237.5,0.000314678) (1238,0.000324213) (1238.5,0.000333933) (1239,0.000343752) (1239.5,0.000353571) (1240,0.000363281) (1240.5,0.000372801) (1241,0.000382066) (1241.5,0.000390981) (1242,0.000399492) (1242.5,0.000407554) (1243,0.000415134) (1243.5,0.000422167) (1244,0.000428669) (1244.5,0.000434598) (1245,0.000439949) (1245.5,0.000444727) (1246,0.000448896) (1246.5,0.000452448) (1247,0.000455356) (1247.5,0.000457597) (1248,0.000459147) (1248.5,0.000459995) (1249,0.00046008) (1249.5,0.000459379) (1250,0.000457844) (1250.5,0.000455434) (1251,0.000452128) (1251.5,0.000447889) (1252,0.000442709) (1252.5,0.00043659) (1253,0.000429534) (1253.5,0.000421576) (1254,0.000412804) (1254.5,0.000403259) (1255,0.000393079) (1255.5,0.000382366) (1256,0.000371249) (1256.5,0.000359862) (1257,0.000348389) (1257.5,0.000336967) (1258,0.000325794) (1258.5,0.000315) (1259,0.000304766) (1259.5,0.000295198) (1260,0.00028646) (1260.5,0.000278647) (1261,0.000271846) (1261.5,0.000266137) (1262,0.000261542) (1262.5,0.000258068) (1263,0.000255711) (1263.5,0.000254443) (1264,0.000254228) (1264.5,0.000254998) (1265,0.000256664) (1265.5,0.000259123) (1266,0.000262285) (1266.5,0.000266024) (1267,0.000270244) (1267.5,0.000274853) (1268,0.000279746) (1268.5,0.000284819) (1269,0.000290019) (1269.5,0.000295275) (1270,0.000300557) (1270.5,0.000305836) (1271,0.000311108) (1271.5,0.000316382) (1272,0.000321672) (1272.5,0.000327008) (1273,0.000332437) (1273.5,0.000338008) (1274,0.000343756) (1274.5,0.000349727) (1275,0.00035595) (1275.5,0.00036243) (1276,0.000369175) (1276.5,0.000376148) (1277,0.000383321) (1277.5,0.000390599) (1278,0.000397908) (1278.5,0.000405123) (1279,0.000412123) (1279.5,0.000418798) (1280,0.000424995) (1280.5,0.000430584) (1281,0.000435441) (1281.5,0.00043942) (1282,0.000442418) (1282.5,0.000444372) (1283,0.000445212) (1283.5,0.000444915) (1284,0.000443472) (1284.5,0.000440932) (1285,0.000437318) (1285.5,0.000432704) (1286,0.000427167) (1286.5,0.00042081) (1287,0.000413722) (1287.5,0.000406004) (1288,0.000397765) (1288.5,0.000389112) (1289,0.000380135) (1289.5,0.000370962) (1290,0.000361656) (1290.5,0.00035233) (1291,0.000343054) (1291.5,0.00033391) (1292,0.000324982) (1292.5,0.000316323) (1293,0.000307995) (1293.5,0.000300051) (1294,0.000292557) (1294.5,0.000285568) (1295,0.000279165) (1295.5,0.000273413) (1296,0.000268361) (1296.5,0.000264059) (1297,0.000260558) (1297.5,0.000257876) (1298,0.00025604) (1298.5,0.000255064) (1299,0.000254911) (1299.5,0.000255575) (1300,0.000257012) (1300.5,0.000259195) (1301,0.000262057) (1301.5,0.000265549) (1302,0.00026961) (1302.5,0.000274158) (1303,0.000279113) (1303.5,0.000284414) (1304,0.000289983) (1304.5,0.000295762) (1305,0.000301676) (1305.5,0.000307691) (1306,0.000313743) (1306.5,0.000319816) (1307,0.000325844) (1307.5,0.000331821) (1308,0.000337713) (1308.5,0.000343496) (1309,0.000349174) (1309.5,0.000354727) (1310,0.000360158) (1310.5,0.000365487) (1311,0.000370711) (1311.5,0.000375864) (1312,0.000380944) (1312.5,0.000385942) (1313,0.000390871) (1313.5,0.000395732) (1314,0.00040052) (1314.5,0.000405238) (1315,0.000409864) (1315.5,0.000414401) (1316,0.000418821) (1316.5,0.000423086) (1317,0.000427154) (1317.5,0.000430951) (1318,0.00043443) (1318.5,0.000437511) (1319,0.000440115) (1319.5,0.000442165) (1320,0.000443587) (1320.5,0.00044431) (1321,0.0004443) (1321.5,0.000443494) (1322,0.000441861) (1322.5,0.000439408) (1323,0.000436117) (1323.5,0.000431997) (1324,0.000427087) (1324.5,0.00042144) (1325,0.000415118) (1325.5,0.000408212) (1326,0.000400838) (1326.5,0.000393088) (1327,0.000385067) (1327.5,0.00037689) (1328,0.000368652) (1328.5,0.000360477) (1329,0.000352458) (1329.5,0.000344687) (1330,0.000337251) (1330.5,0.000330199) (1331,0.000323602) (1331.5,0.000317516) (1332,0.000311972) (1332.5,0.000306993) (1333,0.000302618) (1333.5,0.000298843) (1334,0.000295669) (1334.5,0.000293106) (1335,0.000291175) (1335.5,0.000289865) (1336,0.000289168) (1336.5,0.000289096) (1337,0.000289674) (1337.5,0.000290871) (1338,0.000292713) (1338.5,0.000295203) (1339,0.00029832) (1339.5,0.000302041) (1340,0.000306317) (1340.5,0.000311133) (1341,0.0003164) (1341.5,0.000322065) (1342,0.00032806) (1342.5,0.000334296) (1343,0.000340676) (1343.5,0.000347122) (1344,0.000353529) (1344.5,0.000359794) (1345,0.000365857) (1345.5,0.000371622) (1346,0.000377018) (1346.5,0.000381975) (1347,0.000386469) (1347.5,0.000390472) (1348,0.000393974) (1348.5,0.000396986) (1349,0.000399541) (1349.5,0.000401657) (1350,0.000403366) (1350.5,0.000404697) (1351,0.000405677) (1351.5,0.000406362) (1352,0.000406794) (1352.5,0.000406997) (1353,0.000407009) (1353.5,0.000406855) (1354,0.000406546) (1354.5,0.000406072) (1355,0.000405447) (1355.5,0.00040464) (1356,0.00040364) (1356.5,0.000402428) (1357,0.000401011) (1357.5,0.000399352) (1358,0.000397434) (1358.5,0.000395221) (1359,0.000392697) (1359.5,0.00038983) (1360,0.000386597) (1360.5,0.000382982) (1361,0.000378942) (1361.5,0.000374471) (1362,0.00036956) (1362.5,0.00036421) (1363,0.000358418) (1363.5,0.000352191) (1364,0.000345552) (1364.5,0.000338516) (1365,0.000331123) (1365.5,0.00032344) (1366,0.000315541) (1366.5,0.000307488) (1367,0.000299375) (1367.5,0.000291291) (1368,0.00028332) (1368.5,0.000275575) (1369,0.000268172) (1369.5,0.000261231) (1370,0.000254886) (1370.5,0.000249221) (1371,0.000244365) (1371.5,0.000240406) (1372,0.000237425) (1372.5,0.000235492) (1373,0.00023467) (1373.5,0.000234992) (1374,0.000236487) (1374.5,0.000239168) (1375,0.000243014) (1375.5,0.000248008) (1376,0.000254129) (1376.5,0.000261335) (1377,0.000269546) (1377.5,0.00027867) (1378,0.000288593) (1378.5,0.00029922) (1379,0.000310429) (1379.5,0.000322097) (1380,0.000334089) (1380.5,0.000346271) (1381,0.000358493) (1381.5,0.000370591) (1382,0.000382425) (1382.5,0.000393845) (1383,0.000404714) (1383.5,0.000414906) (1384,0.0004243) (1384.5,0.000432796) (1385,0.000440306) (1385.5,0.000446783) (1386,0.000452157) (1386.5,0.000456418) (1387,0.000459518) (1387.5,0.000461467) (1388,0.000462253) (1388.5,0.00046193) (1389,0.000460548) (1389.5,0.000458173) (1390,0.000454891) (1390.5,0.000450791) (1391,0.000445976) (1391.5,0.00044055) (1392,0.000434606) (1392.5,0.000428274) (1393,0.000421637) (1393.5,0.000414792) (1394,0.000407835) (1394.5,0.000400866) (1395,0.000393938) (1395.5,0.000387117) (1396,0.000380473) (1396.5,0.000374055) (1397,0.000367898) (1397.5,0.000362048) (1398,0.000356543) (1398.5,0.000351408) (1399,0.000346655) (1399.5,0.000342269)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1400,0.000338235) (1400.5,0.000334555) (1401,0.000331211) (1401.5,0.000328191) (1402,0.000325481) (1402.5,0.000323052) (1403,0.000320897) (1403.5,0.00031899) (1404,0.000317329) (1404.5,0.000315898) (1405,0.000314688) (1405.5,0.00031369) (1406,0.000312887) (1406.5,0.000312256) (1407,0.000311827) (1407.5,0.000311624) (1408,0.000311641) (1408.5,0.000311886) (1409,0.000312341) (1409.5,0.00031302) (1410,0.00031393) (1410.5,0.000315047) (1411,0.000316386) (1411.5,0.000317929) (1412,0.000319652) (1412.5,0.000321524) (1413,0.000323536) (1413.5,0.000325645) (1414,0.000327843) (1414.5,0.000330112) (1415,0.000332408) (1415.5,0.000334722) (1416,0.000337024) (1416.5,0.000339317) (1417,0.000341591) (1417.5,0.00034386) (1418,0.000346127) (1418.5,0.000348358) (1419,0.000350559) (1419.5,0.000352722) (1420,0.000354857) (1420.5,0.000356967) (1421,0.000359045) (1421.5,0.000361083) (1422,0.000363079) (1422.5,0.000365001) (1423,0.000366826) (1423.5,0.000368551) (1424,0.000370104) (1424.5,0.000371426) (1425,0.000372478) (1425.5,0.000373172) (1426,0.00037342) (1426.5,0.00037317) (1427,0.000372354) (1427.5,0.000370883) (1428,0.000368713) (1428.5,0.000365786) (1429,0.000362076) (1429.5,0.000357582) (1430,0.000352316) (1430.5,0.000346285) (1431,0.000339542) (1431.5,0.000332147) (1432,0.000324169) (1432.5,0.000315707) (1433,0.000306862) (1433.5,0.000297783) (1434,0.00028857) (1434.5,0.000279373) (1435,0.000270337) (1435.5,0.000261615) (1436,0.000253298) (1436.5,0.000245515) (1437,0.000238334) (1437.5,0.000231831) (1438,0.000226076) (1438.5,0.000221096) (1439,0.000216959) (1439.5,0.000213642) (1440,0.000211145) (1440.5,0.000209442) (1441,0.000208496) (1441.5,0.000208252) (1442,0.00020869) (1442.5,0.000209751) (1443,0.000211382) (1443.5,0.000213538) (1444,0.000216197) (1444.5,0.00021931) (1445,0.000222871) (1445.5,0.000226845) (1446,0.000231237) (1446.5,0.000236044) (1447,0.000241272) (1447.5,0.000246904) (1448,0.000252979) (1448.5,0.000259507) (1449,0.000266468) (1449.5,0.000273861) (1450,0.000281634) (1450.5,0.000289752) (1451,0.000298173) (1451.5,0.000306823) (1452,0.000315618) (1452.5,0.000324468) (1453,0.000333297) (1453.5,0.000341972) (1454,0.000350395) (1454.5,0.000358466) (1455,0.000366057) (1455.5,0.000373067) (1456,0.000379403) (1456.5,0.000384956) (1457,0.000389665) (1457.5,0.000393471) (1458,0.000396304) (1458.5,0.000398159) (1459,0.00039903) (1459.5,0.000398932) (1460,0.000397896) (1460.5,0.000395969) (1461,0.000393212) (1461.5,0.00038971) (1462,0.000385568) (1462.5,0.00038089) (1463,0.000375788) (1463.5,0.000370358) (1464,0.000364723) (1464.5,0.000358972) (1465,0.000353206) (1465.5,0.000347486) (1466,0.000341923) (1466.5,0.000336574) (1467,0.00033148) (1467.5,0.000326687) (1468,0.000322209) (1468.5,0.000318063) (1469,0.000314241) (1469.5,0.000310752) (1470,0.000307582) (1470.5,0.000304737) (1471,0.000302186) (1471.5,0.000299939) (1472,0.000297962) (1472.5,0.00029626) (1473,0.000294828) (1473.5,0.000293635) (1474,0.000292665) (1474.5,0.0002919) (1475,0.000291312) (1475.5,0.000290894) (1476,0.000290622) (1476.5,0.00029046) (1477,0.000290354) (1477.5,0.000290299) (1478,0.000290239) (1478.5,0.000290133) (1479,0.000289962) (1479.5,0.000289686) (1480,0.000289288) (1480.5,0.000288739) (1481,0.000288012) (1481.5,0.000287097) (1482,0.000285994) (1482.5,0.000284721) (1483,0.000283291) (1483.5,0.000281739) (1484,0.000280087) (1484.5,0.000278378) (1485,0.000276639) (1485.5,0.000274911) (1486,0.000273242) (1486.5,0.000271669) (1487,0.000270244) (1487.5,0.000269005) (1488,0.000267986) (1488.5,0.00026722) (1489,0.000266753) (1489.5,0.000266609) (1490,0.000266821) (1490.5,0.000267388) (1491,0.000268325) (1491.5,0.000269617) (1492,0.000271242) (1492.5,0.000273193) (1493,0.000275429) (1493.5,0.000277919) (1494,0.000280626) (1494.5,0.000283476) (1495,0.000286417) (1495.5,0.000289389) (1496,0.000292297) (1496.5,0.000295081) (1497,0.000297673) (1497.5,0.000299968) (1498,0.000301908) (1498.5,0.000303412) (1499,0.000304405) (1499.5,0.000304846) (1500,0.000304713) (1500.5,0.000303971) (1501,0.00030263) (1501.5,0.000300713) (1502,0.000298253) (1502.5,0.000295311) (1503,0.000291961) (1503.5,0.000288317) (1504,0.000284487) (1504.5,0.000280571) (1505,0.000276697) (1505.5,0.000272959) (1506,0.000269459) (1506.5,0.000266306) (1507,0.000263603) (1507.5,0.000261395) (1508,0.000259759) (1508.5,0.000258709) (1509,0.000258274) (1509.5,0.000258468) (1510,0.000259266) (1510.5,0.000260629) (1511,0.00026252) (1511.5,0.000264845) (1512,0.000267541) (1512.5,0.000270484) (1513,0.000273576) (1513.5,0.000276738) (1514,0.000279883) (1514.5,0.000282909) (1515,0.000285748) (1515.5,0.000288352) (1516,0.000290633) (1516.5,0.000292543) (1517,0.000294043) (1517.5,0.000295123) (1518,0.000295755) (1518.5,0.00029592) (1519,0.000295625) (1519.5,0.000294864) (1520,0.000293679) (1520.5,0.000292113) (1521,0.000290211) (1521.5,0.00028803) (1522,0.00028563) (1522.5,0.000283062) (1523,0.000280405) (1523.5,0.000277736) (1524,0.000275112) (1524.5,0.000272625) (1525,0.000270326) (1525.5,0.000268271) (1526,0.000266507) (1526.5,0.000265065) (1527,0.00026398) (1527.5,0.000263276) (1528,0.000262921) (1528.5,0.000262936) (1529,0.000263295) (1529.5,0.000263933) (1530,0.000264812) (1530.5,0.000265883) (1531,0.000267067) (1531.5,0.000268305) (1532,0.000269533) (1532.5,0.000270703) (1533,0.000271773) (1533.5,0.000272709) (1534,0.000273472) (1534.5,0.000274076) (1535,0.00027449) (1535.5,0.000274768) (1536,0.000274931) (1536.5,0.000275011) (1537,0.000275046) (1537.5,0.000275099) (1538,0.000275229) (1538.5,0.00027549) (1539,0.000275927) (1539.5,0.000276581) (1540,0.000277487) (1540.5,0.000278659) (1541,0.000280077) (1541.5,0.000281749) (1542,0.000283663) (1542.5,0.000285785) (1543,0.000288091) (1543.5,0.000290514) (1544,0.000292997) (1544.5,0.000295496) (1545,0.00029795) (1545.5,0.000300272) (1546,0.000302415) (1546.5,0.000304327) (1547,0.000305943) (1547.5,0.000307215) (1548,0.000308129) (1548.5,0.00030867) (1549,0.0003088) (1549.5,0.000308525) (1550,0.000307823) (1550.5,0.00030668) (1551,0.00030509) (1551.5,0.000303075) (1552,0.00030064) (1552.5,0.000297803) (1553,0.000294595) (1553.5,0.000291035) (1554,0.000287154) (1554.5,0.000283006) (1555,0.000278643) (1555.5,0.000274123) (1556,0.000269506) (1556.5,0.000264842) (1557,0.000260198) (1557.5,0.000255629) (1558,0.000251191) (1558.5,0.000246933) (1559,0.000242886) (1559.5,0.000239095) (1560,0.000235584) (1560.5,0.000232364) (1561,0.000229455) (1561.5,0.000226864) (1562,0.000224589) (1562.5,0.000222623) (1563,0.000220952) (1563.5,0.000219574) (1564,0.000218478) (1564.5,0.000217623) (1565,0.000217032) (1565.5,0.000216664) (1566,0.000216499) (1566.5,0.000216544) (1567,0.000216802) (1567.5,0.000217286) (1568,0.000217983) (1568.5,0.000218948) (1569,0.000220184) (1569.5,0.00022172) (1570,0.000223573) (1570.5,0.000225767) (1571,0.000228334) (1571.5,0.000231276) (1572,0.000234589) (1572.5,0.000238268) (1573,0.000242272) (1573.5,0.000246598) (1574,0.000251185) (1574.5,0.000255994) (1575,0.000260963) (1575.5,0.000266018) (1576,0.000271085) (1576.5,0.000276075) (1577,0.000280907) (1577.5,0.000285491) (1578,0.000289745) (1578.5,0.000293562) (1579,0.000296874) (1579.5,0.000299615) (1580,0.000301728) (1580.5,0.000303199) (1581,0.000303993) (1581.5,0.000304103) (1582,0.000303541) (1582.5,0.000302353) (1583,0.00030056) (1583.5,0.000298228) (1584,0.000295437) (1584.5,0.00029226) (1585,0.000288757) (1585.5,0.000285016) (1586,0.000281129) (1586.5,0.000277167) (1587,0.000273221) (1587.5,0.000269362) (1588,0.000265668) (1588.5,0.000262188) (1589,0.00025898) (1589.5,0.00025609) (1590,0.000253534) (1590.5,0.00025133) (1591,0.000249474) (1591.5,0.000247955) (1592,0.000246756) (1592.5,0.00024586) (1593,0.00024522) (1593.5,0.000244814) (1594,0.000244598) (1594.5,0.000244549) (1595,0.00024462) (1595.5,0.000244777) (1596,0.000244966) (1596.5,0.00024516) (1597,0.000245314) (1597.5,0.000245401) (1598,0.000245397) (1598.5,0.000245284) (1599,0.000245048) (1599.5,0.000244672)};
\addplot [color=mplcolor4, densely dotted, mark=none, line width=1.0pt, forget plot]
  coordinates {(1600,0.000244153) (1600.5,0.000243493) (1601,0.000242696) (1601.5,0.000241774) (1602,0.000240751) (1602.5,0.000239659) (1603,0.000238518) (1603.5,0.00023738) (1604,0.000236297) (1604.5,0.000235312) (1605,0.000234487) (1605.5,0.000233886) (1606,0.000233555) (1606.5,0.00023354) (1607,0.000233891) (1607.5,0.00023464) (1608,0.000235804) (1608.5,0.000237402) (1609,0.000239426) (1609.5,0.000241856) (1610,0.000244639) (1610.5,0.000247714) (1611,0.00025101) (1611.5,0.000254447) (1612,0.000257933) (1612.5,0.000261333) (1613,0.00026455) (1613.5,0.000267501) (1614,0.000270072) (1614.5,0.000272191) (1615,0.000273781) (1615.5,0.000274801) (1616,0.00027521) (1616.5,0.000275013) (1617,0.000274199) (1617.5,0.000272827) (1618,0.000270922) (1618.5,0.000268537) (1619,0.000265757) (1619.5,0.000262634) (1620,0.000259279) (1620.5,0.000255787) (1621,0.000252259) (1621.5,0.000248794) (1622,0.000245482) (1622.5,0.000242388) (1623,0.000239601) (1623.5,0.000237182) (1624,0.000235181) (1624.5,0.000233625) (1625,0.000232523) (1625.5,0.000231892) (1626,0.000231739) (1626.5,0.000232029) (1627,0.000232776) (1627.5,0.000233937) (1628,0.000235474) (1628.5,0.000237362) (1629,0.000239557) (1629.5,0.000242025) (1630,0.00024471) (1630.5,0.000247582) (1631,0.000250566) (1631.5,0.000253611) (1632,0.000256648) (1632.5,0.000259612) (1633,0.000262457) (1633.5,0.000265089) (1634,0.00026747) (1634.5,0.00026953) (1635,0.00027124) (1635.5,0.000272558) (1636,0.000273463) (1636.5,0.000273954) (1637,0.000274032) (1637.5,0.000273709) (1638,0.000273017) (1638.5,0.000271972) (1639,0.000270608) (1639.5,0.000268967) (1640,0.000267115) (1640.5,0.000265107) (1641,0.000263027) (1641.5,0.000260924) (1642,0.000258868) (1642.5,0.000256928) (1643,0.000255136) (1643.5,0.000253539) (1644,0.00025219) (1644.5,0.000251102) (1645,0.000250317) (1645.5,0.000249827) (1646,0.000249628) (1646.5,0.000249736) (1647,0.000250129) (1647.5,0.000250762) (1648,0.000251646) (1648.5,0.000252736) (1649,0.000253983) (1649.5,0.000255339) (1650,0.000256766) (1650.5,0.000258202) (1651,0.000259601) (1651.5,0.000260913) (1652,0.000262087) (1652.5,0.000263083) (1653,0.000263876) (1653.5,0.000264435) (1654,0.000264743) (1654.5,0.000264818) (1655,0.00026468) (1655.5,0.000264319) (1656,0.00026376) (1656.5,0.000263045) (1657,0.000262195) (1657.5,0.000261234) (1658,0.000260218) (1658.5,0.000259162) (1659,0.000258135) (1659.5,0.000257146) (1660,0.000256226) (1660.5,0.000255402) (1661,0.000254716) (1661.5,0.000254169) (1662,0.000253782) (1662.5,0.000253557) (1663,0.000253516) (1663.5,0.000253677) (1664,0.000254035) (1664.5,0.000254603) (1665,0.000255392) (1665.5,0.000256404) (1666,0.00025766) (1666.5,0.000259153) (1667,0.000260861) (1667.5,0.000262786) (1668,0.000264937) (1668.5,0.000267291) (1669,0.000269848) (1669.5,0.000272586) (1670,0.000275483) (1670.5,0.000278502) (1671,0.000281584) (1671.5,0.000284692) (1672,0.000287771) (1672.5,0.000290778) (1673,0.000293668) (1673.5,0.000296357) (1674,0.00029878) (1674.5,0.000300877) (1675,0.000302583) (1675.5,0.000303842) (1676,0.000304625) (1676.5,0.000304873) (1677,0.000304596) (1677.5,0.000303776) (1678,0.000302393) (1678.5,0.000300491) (1679,0.000298116) (1679.5,0.00029531) (1680,0.000292146) (1680.5,0.0002887) (1681,0.000285041) (1681.5,0.000281276) (1682,0.000277481) (1682.5,0.000273753) (1683,0.000270172) (1683.5,0.000266823) (1684,0.000263768) (1684.5,0.000261062) (1685,0.000258739) (1685.5,0.000256862) (1686,0.000255445) (1686.5,0.000254482) (1687,0.000253941) (1687.5,0.000253819) (1688,0.000254078) (1688.5,0.000254644) (1689,0.000255454) (1689.5,0.000256455) (1690,0.000257586) (1690.5,0.000258776) (1691,0.000259935) (1691.5,0.000261034) (1692,0.000262013) (1692.5,0.000262836) (1693,0.000263465) (1693.5,0.000263874) (1694,0.000264058) (1694.5,0.000264015) (1695,0.000263732) (1695.5,0.000263233) (1696,0.000262534) (1696.5,0.000261687) (1697,0.000260726) (1697.5,0.00025969) (1698,0.000258618) (1698.5,0.00025756) (1699,0.000256526) (1699.5,0.000255554) (1700,0.000254669) (1700.5,0.000253906) (1701,0.000253288) (1701.5,0.00025285) (1702,0.000252604) (1702.5,0.00025256) (1703,0.000252723) (1703.5,0.000253104) (1704,0.000253699) (1704.5,0.000254519) (1705,0.000255552) (1705.5,0.000256787) (1706,0.000258216) (1706.5,0.000259815) (1707,0.000261562) (1707.5,0.00026342) (1708,0.000265394) (1708.5,0.000267417) (1709,0.000269459) (1709.5,0.000271478) (1710,0.000273446) (1710.5,0.000275334) (1711,0.000277119) (1711.5,0.00027879) (1712,0.000280332) (1712.5,0.00028172) (1713,0.000282948) (1713.5,0.000283996) (1714,0.000284865) (1714.5,0.000285565) (1715,0.00028607) (1715.5,0.000286365) (1716,0.000286465) (1716.5,0.000286378) (1717,0.000286103) (1717.5,0.000285653) (1718,0.000285037) (1718.5,0.000284283) (1719,0.000283388) (1719.5,0.000282379) (1720,0.000281246) (1720.5,0.00027996) (1721,0.000278562) (1721.5,0.000277028) (1722,0.000275355) (1722.5,0.000273529) (1723,0.000271561) (1723.5,0.000269429) (1724,0.000267116) (1724.5,0.000264632) (1725,0.000261983) (1725.5,0.000259147) (1726,0.000256135) (1726.5,0.000252938) (1727,0.000249593) (1727.5,0.000246107) (1728,0.000242512) (1728.5,0.000238831) (1729,0.000235132) (1729.5,0.000231457) (1730,0.00022786) (1730.5,0.000224419) (1731,0.000221195) (1731.5,0.000218251) (1732,0.000215638) (1732.5,0.000213424) (1733,0.000211648) (1733.5,0.000210351) (1734,0.000209553) (1734.5,0.000209276)};
\addplot [color=mplcolor0!70!black, dashed, mark=none, line width=2.00pt, forget plot]
  coordinates {(-0.40404,-4.52489e-06) (10.5051,-1.35747e-05) (18.5859,1.35747e-05) (27.4747,8.59729e-05) (33.9394,0.000176471) (37.1717,0.000271493) (40.8081,0.000371041) (43.6364,0.000488688) (46.0606,0.00060181) (47.2727,0.000737557) (49.697,0.000927602) (51.7172,0.0010543) (53.7374,0.00123982) (56.1616,0.00150679) (58.9899,0.0018914) (65.0505,0.00279186) (68.6869,0.00344344) (71.9192,0.00401357) (77.1717,0.00480995) (83.2323,0.00549774) (91.3131,0.00623982) (86.0606,0.0058371) (96.1616,0.00642986) (103.434,0.00662896) (113.131,0.00674208) (124.444,0.00679186) (136.566,0.00679638) (147.071,0.00675566) (159.192,0.00665158) (169.697,0.00640724) (181.414,0.00599095) (195.152,0.00541629) (208.485,0.00458824) (219.798,0.00379186) (225.455,0.00352036) (230.303,0.00328507) (241.212,0.00321719) (246.465,0.00329864) (251.313,0.00340271) (259.798,0.00358371) (265.859,0.00376923) (273.131,0.00402715) (278.384,0.00414027) (283.636,0.00417647) (288.889,0.00412217) (291.313,0.00399095) (296.566,0.00373756) (299.798,0.00343891) (303.434,0.00301357) (306.667,0.00265611) (310.303,0.00231222) (311.919,0.00208145) (316.364,0.0018371) (320.808,0.00171041) (331.313,0.001819) (341.414,0.0019638) (347.879,0.00201357) (354.343,0.00199095) (363.636,0.00193213) (374.949,0.0018552) (383.838,0.00184615) (394.747,0.0018733) (406.061,0.00188235) (421.414,0.00191403) (435.556,0.0019457) (448.889,0.0019638) (459.798,0.0019457) (472.727,0.00184163) (482.828,0.0018009) (492.929,0.0018371) (502.222,0.00192308) (514.747,0.002) (526.869,0.002) (537.778,0.00198643) (552.323,0.00195928) (563.636,0.00193213) (577.374,0.00185973) (587.071,0.00185068) (598.384,0.0018914) (607.677,0.00192308) (623.434,0.00192308) (640.808,0.00192308) (650.101,0.00192308) (664.646,0.00190045) (679.192,0.00186425) (692.121,0.00184615) (711.111,0.00187783) (727.273,0.00189593) (748.283,0.00186878) (761.616,0.00184615) (784.242,0.00189593) (800.404,0.00190498) (815.758,0.00188688) (837.172,0.00185973) (853.333,0.00185068) (874.747,0.00188235) (892.525,0.00188688) (906.667,0.00188688) (921.212,0.00188688) (941.414,0.00187783) (964.444,0.00187783) (976.97,0.00187783) (985.859,0.0018733) (998.788,0.00183258)};
\addplot [color=mplcolor1!70!black, dashed, mark=none, line width=2.00pt, forget plot]
  coordinates {(0,4.52489e-06) (95.7576,-1.35747e-05) (114.747,3.61991e-05) (124.848,0.000153846) (134.545,0.000384615) (140.606,0.000628959) (144.646,0.000895928) (147.879,0.00115385) (153.939,0.00168778) (157.172,0.00211765) (162.02,0.003) (167.273,0.00369683) (172.121,0.00409955) (177.778,0.00438462) (180.606,0.00445249) (185.455,0.00447059) (190.303,0.00446606) (195.152,0.00457014) (198.384,0.00472398) (200,0.00497738) (203.636,0.00524434) (205.253,0.00544344) (205.657,0.00560181) (208.081,0.00586425) (210.505,0.00620814) (214.545,0.00650679) (215.354,0.00668778) (220.202,0.00683258) (226.667,0.00665158) (231.919,0.00643439) (233.535,0.00620362) (237.98,0.00582805) (242.424,0.00543439) (244.848,0.00517195) (249.293,0.00504072) (253.333,0.00520814) (256.162,0.00540724) (258.99,0.00556561) (262.626,0.00575113) (268.687,0.00565158) (275.152,0.00544796) (280.404,0.00523982) (283.232,0.00517195) (290.505,0.00516742) (293.737,0.00502715) (296.97,0.00471946) (299.798,0.00437557) (304.646,0.00361538) (310.303,0.00297285) (312.323,0.00276471) (313.535,0.00264253) (318.384,0.00264253) (322.828,0.00280995) (324.848,0.00293213) (327.677,0.00300905) (334.545,0.00305882) (340.202,0.0031629) (345.859,0.00324434) (351.919,0.00319005) (355.556,0.00306335) (359.596,0.0028733) (362.424,0.00274661) (366.061,0.00271041) (371.717,0.00288688) (376.162,0.00308597) (383.03,0.00327149) (387.879,0.00341629) (391.515,0.00356561) (396.364,0.00369683) (403.232,0.00347059) (408.081,0.0030724) (416.566,0.00269231) (421.414,0.00242534) (424.242,0.00232127) (427.475,0.00227602) (431.919,0.00233484) (435.96,0.00251584) (443.232,0.0029095) (448.485,0.00331674) (451.313,0.00352036) (454.949,0.00377828) (456.97,0.00384615) (461.01,0.0038733) (465.455,0.0038009) (469.899,0.00361538) (474.747,0.00329864) (481.616,0.00297285) (485.657,0.00291855) (491.313,0.00297738) (496.97,0.00312217) (503.838,0.00340724) (507.879,0.00350226) (512.323,0.00352036) (517.576,0.00342081) (521.616,0.00326244) (524.04,0.00310407) (527.677,0.0029457) (530.909,0.00285973) (534.545,0.00282353) (538.99,0.0028371) (544.646,0.00277376) (550.303,0.00270136) (555.96,0.00272851) (559.596,0.00284615) (564.848,0.0030181) (570.505,0.00318552) (573.333,0.00323077) (578.99,0.00323982) (585.859,0.00335747) (590.303,0.00352489) (592.323,0.00365611) (596.768,0.00371041) (602.02,0.00367873) (611.313,0.00337557) (616.97,0.00310407) (619.798,0.0029276) (623.03,0.00279638) (629.091,0.00279186) (633.535,0.00286878) (640,0.00309955) (645.253,0.00336652) (649.293,0.00358371) (652.929,0.00361991) (656.97,0.00355656) (663.03,0.00341176) (670.707,0.00334842) (679.192,0.00302262) (692.121,0.00261086) (697.778,0.00268326) (704.242,0.00289593) (709.899,0.0030905) (717.172,0.00321267) (730.909,0.00334842) (730.909,0.00334842) (736.162,0.00330769) (738.99,0.00320362) (743.03,0.0030905) (748.687,0.00300905) (754.343,0.00306335) (758.788,0.00318552) (764.444,0.00328507) (774.141,0.00325792) (783.838,0.00329412) (792.323,0.00331222) (797.98,0.00320814) (802.828,0.00302262) (806.465,0.00291855) (809.697,0.00287783) (816.566,0.00296833) (826.263,0.00304525) (835.152,0.00309955) (842.828,0.00319457) (850.101,0.00331674) (859.798,0.00325339) (866.667,0.00316742) (877.576,0.00318552) (882.828,0.00326697) (888.889,0.00328959) (898.182,0.003181) (907.071,0.00308145) (921.212,0.00302262) (930.505,0.00308145) (941.414,0.0030724) (948.283,0.00314027) (955.96,0.00322624) (962.02,0.00321267) (968.485,0.00319005) (975.354,0.00318552) (985.455,0.00323982) (993.535,0.00322172) (999.596,0.0031448)};
\addplot [color=mplcolor2!70!black, dashed, mark=none, line width=2.00pt, forget plot]
  coordinates {(0,-4.52489e-06) (42.0202,-2.26244e-05) (107.879,-1.35747e-05) (119.192,9.04977e-06) (129.293,6.78733e-05) (136.162,0.000208145) (139.798,0.000343891) (143.434,0.000493213) (146.263,0.000701357) (149.091,0.000954751) (151.111,0.00121719) (153.939,0.00156109) (156.364,0.00188688) (158.788,0.00237104) (162.02,0.00295475) (164.848,0.00352489) (168.081,0.00400905) (170.909,0.00407692) (174.141,0.0039819) (177.374,0.00359276) (179.798,0.00309955) (182.626,0.00262443) (184.646,0.00219457) (186.667,0.00182805) (189.091,0.00150226) (189.899,0.00135294) (193.131,0.00129864) (195.96,0.00142081) (197.98,0.00170136) (200.808,0.0021629) (204.848,0.00256561) (205.657,0.00272851) (208.081,0.0029276) (214.141,0.00340724) (216.97,0.00361991) (221.01,0.00371946) (223.434,0.00362443) (224.646,0.00347964) (233.131,0.00225792) (239.192,0.00114932) (242.828,0.000683258) (245.253,0.000533937) (247.677,0.000710407) (252.929,0.00171946) (254.949,0.00264253) (258.182,0.00309502) (260.202,0.00333937) (262.626,0.00316742) (266.263,0.00251584) (269.495,0.00143439) (271.111,0.00123077) (279.192,0.00173756) (281.616,0.0019276) (285.657,0.00200905) (288.485,0.0021267) (291.717,0.00220362) (297.374,0.00220814) (300.606,0.00188235) (301.414,0.00155204) (304.646,0.00128054) (305.859,0.000923077) (306.667,0.000669683) (309.899,5.42986e-05) (311.919,0.000574661) (317.172,0.00146606) (321.616,0.00229412) (322.828,0.00260633) (325.253,0.00276018) (329.293,0.00252941) (332.121,0.0020181) (332.929,0.00159729) (336.566,0.000221719) (344.242,0.00116742) (348.283,0.00184615) (350.303,0.00224434) (351.515,0.00237557) (355.152,0.00243891) (358.788,0.00237557) (362.02,0.00224434) (364.848,0.00213122) (369.293,0.00219457) (370.909,0.00231674) (373.333,0.00242081) (378.586,0.00242534) (381.414,0.00225339) (382.222,0.0020181) (384.646,0.00172851) (387.475,0.00140724) (390.707,0.00128054) (396.364,0.00134842) (399.192,0.00128507) (404.848,0.0011991) (409.697,0.00133032) (412.525,0.00140271) (417.778,0.00148416) (426.263,0.00149774) (426.263,0.00149774) (431.919,0.00152941) (434.747,0.00143891) (437.98,0.00132127) (442.02,0.0011629) (446.061,0.00138914) (448.889,0.00186425) (452.121,0.00251584) (459.394,0.00300452) (466.263,0.00250679) (468.687,0.00200905) (471.919,0.00138462) (473.535,0.00104072) (479.596,0.000823529) (483.636,0.00113122) (486.465,0.00149774) (490.505,0.00169231) (494.949,0.00162896) (499.798,0.00168778) (503.434,0.0018371) (508.687,0.00210407) (513.939,0.00213575) (517.576,0.00199548) (525.657,0.0018914) (527.677,0.00167421) (530.505,0.00144344) (533.737,0.00137104) (537.778,0.00160181) (539.394,0.00199548) (543.838,0.00215837) (548.283,0.00202715) (550.707,0.00171493) (553.535,0.00150226) (557.172,0.00144344) (561.212,0.00163348) (565.253,0.00178733) (571.313,0.001819) (575.758,0.00176018) (581.818,0.00159276) (588.283,0.00177376) (597.98,0.00222624) (605.657,0.00255204) (613.737,0.00174208) (621.01,0.00110407) (625.455,0.00115385) (633.535,0.00116742) (636.364,0.00135747) (638.788,0.00164253) (642.828,0.00170588) (645.657,0.00176923) (650.101,0.0020362) (654.141,0.00235747) (659.798,0.00229864) (666.263,0.00204072) (672.323,0.00152941) (675.152,0.00119457) (681.212,0.000936652) (685.657,0.00114932) (689.293,0.00153394) (692.525,0.00185068) (695.354,0.00202715) (699.798,0.00186878) (702.626,0.00161086) (708.283,0.00138462) (715.152,0.00115837) (719.596,0.00135294) (723.636,0.00162896) (724.444,0.00176018) (729.697,0.00189593) (735.758,0.00180995) (739.798,0.00168778) (743.03,0.00164706) (750.303,0.00177376) (755.96,0.0019095) (761.212,0.0019638) (765.657,0.00186425) (770.101,0.00173303) (774.141,0.00163348) (778.99,0.00156109) (785.051,0.00154299) (790.303,0.00168326) (792.727,0.00179638) (797.576,0.0018552) (802.424,0.00171493) (805.657,0.00158824) (808.081,0.00142534) (814.141,0.00153394) (817.778,0.00165158) (822.626,0.00158371) (829.091,0.00147059) (833.131,0.00160181) (837.172,0.00174208) (844.444,0.00172851) (852.121,0.00161538) (859.394,0.00166063) (865.859,0.00171041) (873.131,0.00163348) (880,0.00167873) (884.848,0.00184163) (889.293,0.0020905) (892.929,0.00200452) (894.949,0.00184163) (901.01,0.00152036) (908.283,0.00167421) (914.747,0.001819) (920.808,0.00171493) (924.848,0.00156561) (929.697,0.00145249) (937.778,0.00152941) (946.263,0.00168778) (951.515,0.00183258) (961.212,0.00173303) (964.848,0.00162443) (968.889,0.00152489) (975.758,0.00164706) (978.586,0.00178281) (981.818,0.00193213) (987.071,0.00174661) (990.707,0.00158824) (995.152,0.00143891) (999.596,0.00150679)};
\addplot [color=mplcolor3!70!black, dashed, mark=none, line width=2.00pt, forget plot]
  coordinates {(0,-9.04977e-06) (26.2626,-1.80995e-05) (115.96,-1.35747e-05) (133.737,3.16742e-05) (140.606,0.000126697) (145.455,0.000262443) (149.091,0.000425339) (153.535,0.000828054) (155.556,0.00118552) (156.364,0.00149321) (160,0.00193213) (161.616,0.002181) (165.253,0.00244796) (167.677,0.00265611) (170.505,0.00247059) (173.333,0.00195928) (175.354,0.00166063) (176.97,0.00128507) (180.202,0.000764706) (184.646,0.00120362) (187.071,0.00161086) (190.303,0.00195475) (193.939,0.00233484) (198.788,0.00246606) (204.444,0.00228507) (206.465,0.0019638) (208.081,0.00141176) (210.505,0.0011086) (210.909,0.000873303) (211.313,0.00061991) (217.778,0.00107692) (221.01,0.00142986) (225.859,0.00127149) (225.455,0.001) (228.687,0.000832579) (231.919,0.000660633) (238.788,0.00059276) (242.828,0.00038914) (243.232,0.000244344) (246.465,5.88235e-05) (249.293,0.00038009) (252.121,0.00061991) (252.525,0.000914027) (254.949,0.00111312) (258.586,0.00143891) (261.01,0.00122172) (263.03,0.000963801) (262.626,0.000565611) (268.283,0.00209502) (271.111,0.00264253) (274.747,0.00213575) (275.556,0.00168778) (275.152,0.00139819) (276.364,0.00113122) (284.848,0.00137104) (291.717,0.00157014) (297.374,0.00213122) (300.202,0.00176923) (301.818,0.00134389) (304.646,0.00099095) (305.051,0.000737557) (307.475,0.000511312) (313.535,0.000968326) (316.768,0.000665158) (318.384,0.000438914) (320,0.000226244) (322.02,0.000977376) (326.465,0.00136199) (329.293,0.00109955) (330.505,0.00079638) (333.737,7.69231e-05) (337.374,0.00162896) (343.03,0.00149321) (346.263,0.00142534) (348.283,0.00133484) (354.343,0.0011991) (354.343,0.0011991) (357.98,0.00104525) (360,0.000855204) (362.02,0.000710407) (367.677,0.000511312) (373.333,0.00104072) (373.333,0.00112217) (378.99,0.00152036) (382.222,0.00133032) (383.838,0.00113122) (385.455,0.000819005) (389.091,0.000502262) (396.364,0.00125792) (398.384,0.00105882) (402.424,0.000321267) (405.657,6.33484e-05) (410.909,0.000493213) (417.374,0.000235294) (423.838,0.000837104) (432.727,0.000769231) (433.535,0.00059276) (437.98,4.97738e-05) (444.04,0.000493213) (451.313,0.000325792) (454.141,0.00104977) (458.99,0.000742081) (464.242,0.000461538) (473.535,0.000588235) (477.98,0.000366516) (483.232,5.88235e-05) (488.889,0.000570136) (494.141,0.000447964) (497.778,0.000791855) (499.798,0.000932127) (505.859,0.0010181) (510.303,0.000945701) (513.939,0.000506787) (517.576,0.000153846) (521.212,0.000524887) (524.04,0.000868778) (526.465,0.000959276) (528.889,0.00080543) (532.929,0.000497738) (542.626,0.00078733) (546.263,0.000669683) (550.303,0.000493213) (556.364,0.000651584) (558.384,0.000475113) (562.828,0.000298643) (566.869,3.16742e-05) (571.717,0.000714932) (572.929,0.000923077) (580.202,0.00131222) (582.222,0.000841629) (584.646,0.000506787) (585.455,0.000226244) (592.727,0.000371041) (601.212,-1.35747e-05) (603.232,0.000561086) (605.253,0.000877828) (610.101,0.00124434) (614.141,0.000954751) (617.778,0.000669683) (623.03,0.000140271) (624.242,0.000357466) (627.071,0.000574661) (628.687,0.000633484) (632.323,0.000574661) (639.192,0.000891403) (644.444,0.000782805) (646.869,0.000683258) (652.525,0.000678733) (658.99,0.000493213) (665.859,0.000411765) (670.303,0.00118552) (676.768,0.000904977) (680,0.000547511) (685.253,0.000475113) (689.697,0.000552036) (694.545,0.000800905) (697.778,0.000606335) (702.626,4.0724e-05) (707.071,0.000660633) (714.343,0.000470588) (719.596,0.000710407) (726.869,0.000909502) (730.909,0.000778281) (734.141,0.00038009) (739.394,0.000294118) (745.455,0.000104072) (749.495,0.00040724) (753.535,0.000457014) (759.192,0.000524887) (763.232,0.000642534) (766.869,0.000470588) (775.354,0.000384615) (779.798,0.000230769) (787.071,0.000361991) (789.899,0.000511312) (789.899,0.000511312) (793.535,0.00059276) (797.576,0.000447964) (799.192,0.000280543) (804.444,0.000257919) (810.101,0.00021267) (818.182,0.000122172) (822.626,0.000330317) (823.838,0.000470588) (823.434,0.000606335) (828.283,0.000647059) (833.535,0.000552036) (836.768,0.00038914) (841.212,0.000221719) (841.212,0.000221719) (844.04,0.000321267) (847.273,0.000497738) (852.121,0.000357466) (856.97,0.000515837) (858.586,0.00059276) (863.434,0.000447964) (867.475,0.000257919) (876.364,0.000235294) (880.808,0.000375566) (882.828,0.000579186) (887.677,0.000737557) (893.333,0.000683258) (896.97,0.000511312) (903.03,0.000122172) (907.879,0.000226244) (911.515,0.000352941) (919.192,0.000719457) (924.848,0.000493213) (928.485,0.000330317) (934.545,0.000171946) (941.818,0.000321267) (945.051,0.000533937) (949.495,0.000714932) (956.364,0.000574661) (960.404,0.00038009) (965.253,7.69231e-05) (971.313,0.000303167) (972.525,0.000529412) (975.758,0.00078733) (981.01,0.000932127) (985.051,0.000760181) (985.051,0.000574661) (987.879,0.000343891) (990.303,9.95475e-05) (989.495,2.26244e-05) (996.364,0.000226244)};
\addplot [color=mplcolor4!70!black, dashed, mark=none, line width=2.00pt, forget plot]
  coordinates {(1.21212,-4.52489e-06) (16.1616,-4.52489e-06) (36.3636,-1.35747e-05) (58.9899,-4.52489e-06) (77.1717,-4.52489e-06) (96.1616,-1.35747e-05) (114.343,4.52489e-06) (131.313,1.35747e-05) (142.626,0.000108597) (149.899,0.000303167) (155.556,0.000511312) (156.364,0.000719457) (159.192,0.000914027) (163.232,0.001181) (163.232,0.00139819) (167.273,0.00163348) (170.909,0.00145701) (174.141,0.00127602) (176.566,0.00143439) (177.778,0.00158824) (178.586,0.00175566) (183.03,0.00197285) (193.131,0.0020905) (202.02,0.0019457) (201.616,0.00173303) (204.04,0.00148416) (206.061,0.00129412) (206.061,0.00104977) (208.081,0.00080543) (208.889,0.000574661) (208.485,0.000429864) (210.909,0.000230769) (212.525,0.000475113) (215.354,0.000633484) (216.162,0.000832579) (218.99,0.00102715) (220.202,0.00116742) (222.626,0.000950226) (224.242,0.000692308) (225.859,0.000466063) (227.475,0.000647059) (229.091,0.000823529) (230.303,0.00106335) (232.323,0.00127149) (233.535,0.00155204) (235.152,0.00169683) (237.98,0.00180995) (241.212,0.00169231) (242.828,0.00154751) (244.444,0.00138009) (245.657,0.00118552) (247.677,0.00102262) (250.909,0.000945701) (252.929,0.000877828) (253.737,0.000782805) (255.758,0.00061991) (257.778,0.000457014) (261.818,0.000361991) (262.626,9.95475e-05) (264.646,0.000538462) (264.646,0.00079638) (265.051,0.00108145) (265.859,0.00133937) (268.283,0.00171946) (269.495,0.00199548) (271.515,0.00151584) (273.535,0.00102262) (275.556,0.000714932) (275.556,5.42986e-05) (279.596,0.00128507) (283.232,0.000235294) (284.848,0.000687783) (287.677,0.000963801) (290.505,0.00140724) (292.121,0.00193665) (296.566,0.00246606) (301.414,0.00190045) (302.626,0.00155204) (303.838,0.00124434) (305.455,0.000886878) (307.879,0.000520362) (308.687,0.000248869) (313.131,0.000841629) (316.364,0.00133032) (319.596,0.0011086) (320,0.000819005) (323.232,0.00058371) (327.677,0.000298643) (331.313,0.00081448) (332.121,0.0011448) (333.333,0.00146606) (336.97,0.0019276) (340.202,0.00144796) (340.606,0.00107692) (341.818,0.00081448) (342.626,0.000104072) (347.879,0.000773756) (348.687,0.000429864) (352.323,0.000144796) (359.192,0.000665158) (364.444,0.00040724) (367.677,0.00112217) (370.101,0.0009819) (372.929,0.000660633) (376.566,0.000737557) (384.646,0.000515837) (389.495,0.0011086) (395.556,0.00130317) (399.192,0.000791855) (400,0.000371041) (405.253,0.00120814) (408.889,0.000936652) (411.313,0.000524887) (415.354,0.000348416) (417.374,0.000226244) (419.394,0.000515837) (421.01,0.000828054) (425.051,0.0010362) (430.707,0.000895928) (432.323,0.000642534) (432.323,0.000289593) (437.172,0.000561086) (440,0.00040724) (446.465,0.000208145) (448.485,0.000303167) (452.121,0.000533937) (455.354,0.000325792) (456.97,0.000167421) (459.394,2.26244e-05) (461.414,0.000371041) (463.838,0.000574661) (467.071,0.000819005) (471.919,0.000574661) (472.323,0.000325792) (475.152,2.71493e-05) (477.172,0.000190045) (480,0.000280543) (484.848,0.000239819) (488.081,0.000506787) (492.525,0.000895928) (494.545,0.000723982) (496.97,0.000497738) (500.606,0.000352941) (502.626,0.00061991) (505.859,0.000918552) (511.515,0.000737557) (514.747,0.001) (519.192,0.00124434) (522.02,0.000823529) (525.253,0.000176471) (526.869,0.000420814) (532.121,0.000737557) (536.162,0.000533937) (538.586,0.000316742) (541.01,0.000733032) (544.242,0.00080543) (551.515,0.000932127) (554.747,0.000746606) (557.172,0.000466063) (559.192,0.000343891) (562.02,0.000298643) (564.848,0.000108597) (568.081,0.000669683) (571.313,0.000936652) (574.545,0.00122624) (578.182,0.00142534) (581.01,0.00117195) (583.434,0.000488688) (584.646,0.000140271) (587.475,0.000307692) (594.343,2.26244e-05) (599.192,0.00041629) (603.232,0.000841629) (607.273,0.00117647) (612.929,0.000692308) (614.545,0.000411765) (617.778,0.000126697) (623.838,1.80995e-05) (626.263,0.000199095) (631.515,7.69231e-05) (635.96,0.00038009) (638.384,0.000687783) (642.02,0.000773756) (647.273,0.00112217) (651.313,0.000665158) (654.141,0.000271493) (658.182,1.80995e-05) (663.03,0.000361991) (667.879,0.00021267) (669.899,0.000524887) (671.919,0.000800905) (674.747,0.00114932) (677.98,0.000651584) (680.808,0.000511312) (685.657,0.000402715) (688.889,5.88235e-05) (694.545,0.00038009) (698.99,2.71493e-05) (702.222,0.000633484) (703.434,0.000977376) (705.455,0.00122624) (709.495,0.000782805) (711.515,0.000552036) (713.939,0.000239819) (717.576,0.00040724) (720.404,0.000552036) (723.636,0.000339367) (726.061,0.000176471) (728.081,6.33484e-05) (730.909,0.000266968) (732.525,0.000434389) (734.949,0.000660633) (739.394,0.000864253) (743.03,0.000624434) (744.242,0.000443439) (746.263,0.000253394) (749.091,0.00018552) (752.323,0.000352941) (755.96,0.000438914) (762.828,0.00038914) (763.636,0.000248869) (766.061,0.000140271) (773.333,0.00038009) (779.798,0.00019457) (786.263,0.000479638) (792.727,0.000343891) (798.384,0.000244344) (803.232,1.80995e-05) (806.061,0.000144796) (812.121,0.000108597) (815.354,0.000334842) (821.414,0.000244344) (828.687,0.000343891) (832.727,0.000180995) (834.747,4.52489e-06) (839.596,0.000230769) (844.04,7.69231e-05) (848.485,0.000307692) (853.333,0.000171946) (857.374,0.000357466) (863.03,2.26244e-05) (867.071,0.000108597) (872.323,3.16742e-05) (875.96,0.000167421) (880,9.04977e-05) (886.869,0.000524887) (889.697,0.000429864) (894.545,0.00038009) (900.606,0.000280543) (904.242,0.000190045) (909.091,5.42986e-05) (915.152,0.000524887) (920.404,0.000294118) (922.424,4.52489e-05) (928.889,0.000171946) (934.141,7.23982e-05) (938.182,0.000266968) (944.646,0.000361991) (951.111,0.000271493) (955.556,0.000199095) (962.828,0.00038914) (968.081,0.000253394) (972.929,9.95475e-05) (981.01,0.000574661) (985.455,0.000371041) (987.071,0.000221719) (987.475,5.42986e-05) (997.98,0.000253394)};
\addlegendimage{color=mplcolor0, mark=none, line width=1.0pt}
\addlegendentry{static ions, 1}
\addlegendimage{color=mplcolor0, densely dotted, mark=none, line width=1.0pt}
\addlegendentry{dynamic ions, 1}
\addlegendimage{color=mplcolor0!70!black, dashed, mark=none, line width=2.00pt}
\addlegendentry{Ref. \cite{AfeyanCasasCrouseillesDodhyFaouMehrenbergerSonnendruecker2014}, 1}
\addlegendimage{color=mplcolor1, mark=none, line width=1.0pt}
\addlegendentry{static ions, 2}
\addlegendimage{color=mplcolor1, densely dotted, mark=none, line width=1.0pt}
\addlegendentry{dynamic ions, 2}
\addlegendimage{color=mplcolor1!70!black, dashed, mark=none, line width=2.00pt}
\addlegendentry{Ref. \cite{AfeyanCasasCrouseillesDodhyFaouMehrenbergerSonnendruecker2014}, 2}
\addlegendimage{color=mplcolor2, mark=none, line width=1.0pt}
\addlegendentry{static ions, 3}
\addlegendimage{color=mplcolor2, densely dotted, mark=none, line width=1.0pt}
\addlegendentry{dynamic ions, 3}
\addlegendimage{color=mplcolor2!70!black, dashed, mark=none, line width=2.00pt}
\addlegendentry{Ref. \cite{AfeyanCasasCrouseillesDodhyFaouMehrenbergerSonnendruecker2014}, 3}
\addlegendimage{color=mplcolor3, mark=none, line width=1.0pt}
\addlegendentry{static ions, 4}
\addlegendimage{color=mplcolor3, densely dotted, mark=none, line width=1.0pt}
\addlegendentry{dynamic ions, 4}
\addlegendimage{color=mplcolor3!70!black, dashed, mark=none, line width=2.00pt}
\addlegendentry{Ref. \cite{AfeyanCasasCrouseillesDodhyFaouMehrenbergerSonnendruecker2014}, 4}
\addlegendimage{color=mplcolor4, mark=none, line width=1.0pt}
\addlegendentry{static ions, 5}
\addlegendimage{color=mplcolor4, densely dotted, mark=none, line width=1.0pt}
\addlegendentry{dynamic ions, 5}
\addlegendimage{color=mplcolor4!70!black, dashed, mark=none, line width=2.00pt}
\addlegendentry{Ref. \cite{AfeyanCasasCrouseillesDodhyFaouMehrenbergerSonnendruecker2014}, 5}
\end{axis}
\end{tikzpicture}

